Randomized Manifold Smoothing for Formal Robustness to Semantic Perturbations

Model predictions can be sensitive to small, unrelated variations in the input, which questions the reliability of the model. Randomized smoothing provides robustness guarantees against small, adversarial perturbations, giving a certifiably robust predictor for such perturbations. However, these perturbations are applied across all directions of the ambient space, irrespective of the underlying data manifold. Consequently, its guarantees largely cover perturbations of the input that are not seen in reality rather than semantically meaningful variations in the data. To address this, we introduce \textbf{Randomized Manifold Smoothing}, which adapts the smoothing distribution to local data geometry by shaping Gaussian perturbations along principal directions of a locally estimated subspace. This yields anisotropic certificates over locally supported variations while retaining the statistical certification machinery of randomized smoothing. We evaluate manifold smoothing across image classification, semantic segmentation, interpretable concept representations, and vision-language retrieval tasks, including semantic distribution shifts. Across these settings, we show that manifold smoothing consistently preserves task performance while providing stronger robustness guarantees along semantically meaningful perturbations compared to standard randomized smoothing in high-dimensional data and representation spaces.

==> tikz_fig/celeba_main_certification.tex <==
% % ============================================================
% % CelebA perturbation sweep
% % 4 samples vertically × 5 noise levels horizontally
% % ============================================================

% \newcommand{\samplewidth}{1cm}

% \begin{figure}[t]
% \centering

% \makebox[\textwidth][c]{%
% \begin{tikzpicture}[
%     >=Stealth,
%     font=\small,
%     img/.style={
%         inner sep=0pt,
%         outer sep=0pt
%     }
% ]

% % ============================================================
% % LAYOUT PARAMETERS
% % ============================================================

% % Images are 1 cm wide, so keep >1 cm between column centers
% \def\xstep{1.10}
% \def\ystep{1.08}

% % Left-most image centers
% \def\xiso{0.60}
% \def\xmani{6.55}

% % First image-row y coordinate
% \def\ytop{3.65}


% % ============================================================
% % SHARED HEADER: NOISE INCREASE
% % ============================================================

% \node[
%     font=\scriptsize
% ] at (5.48,5.65)
% {
%     Increasing noise $\sigma$
% };

% \draw[
%     ->,
%     thin,
%     gray!70
% ]
%     (4.20,5.38) -- (6.90,5.38);


% % ============================================================
% % METHOD HEADINGS
% % ============================================================

% \node[
%     font=\scriptsize\bfseries
% ] at ({\xiso+2*\xstep},4.92)
% {
%     Isotropic
% };

% \node[
%     font=\scriptsize\bfseries
% ] at ({\xmani+2*\xstep},4.92)
% {
%     Manifold (Ours)
% };


% % ============================================================
% % SIGMA LABELS
% % ============================================================

% % Isotropic
% \foreach \x/\lab in {
%     0/0.02,
%     1/0.05,
%     2/0.10,
%     3/0.50,
%     4/1.00
% }{
%     \node[
%         font=\scriptsize,
%         anchor=south
%     ] at ({\xiso+\x*\xstep},4.35)
%     {$\lab$};
% }

% % Manifold
% \foreach \x/\lab in {
%     0/0.02,
%     1/0.05,
%     2/0.10,
%     3/0.50,
%     4/1.00
% }{
%     \node[
%         font=\scriptsize,
%         anchor=south
%     ] at ({\xmani+\x*\xstep},4.35)
%     {$\lab$};
% }


% % ============================================================
% % ISOTROPIC GRID
% % ============================================================

% % sigma = 0.02
% \foreach \r in {1,...,4}{
%     \node[img] at
%     ({\xiso+0*\xstep},{\ytop-(\r-1)*\ystep})
%     {
%         \includegraphics[width=\samplewidth]
%         {figures/experiment/celeb_a_main_cert/iso_02/isotropic_noise_0\r.png}
%     };
% }

% % sigma = 0.05
% \foreach \r in {1,...,4}{
%     \node[img] at
%     ({\xiso+1*\xstep},{\ytop-(\r-1)*\ystep})
%     {
%         \includegraphics[width=\samplewidth]
%         {figures/experiment/celeb_a_main_cert/iso_05/isotropic_noise_0\r.png}
%     };
% }

% % sigma = 0.10
% \foreach \r in {1,...,4}{
%     \node[img] at
%     ({\xiso+2*\xstep},{\ytop-(\r-1)*\ystep})
%     {
%         \includegraphics[width=\samplewidth]
%         {figures/experiment/celeb_a_main_cert/iso_10/isotropic_noise_0\r.png}
%     };
% }

% % sigma = 0.50
% \foreach \r in {1,...,4}{
%     \node[img] at
%     ({\xiso+3*\xstep},{\ytop-(\r-1)*\ystep})
%     {
%         \includegraphics[width=\samplewidth]
%         {figures/experiment/celeb_a_main_cert/iso_50/isotropic_noise_0\r.png}
%     };
% }

% % sigma = 1.00
% \foreach \r in {1,...,4}{
%     \node[img] at
%     ({\xiso+4*\xstep},{\ytop-(\r-1)*\ystep})
%     {
%         \includegraphics[width=\samplewidth]
%         {figures/experiment/celeb_a_main_cert/iso_100/isotropic_noise_0\r.png}
%     };
% }


% % ============================================================
% % MANIFOLD GRID BORDER
% % ============================================================

% \draw[
%     maniBorder,
%     line width=1.2pt,
%     rounded corners=2pt
% ]
%     ({\xmani-0.56},{\ytop-3*\ystep-0.56})
%     rectangle
%     ({\xmani+4*\xstep+0.56},{\ytop+0.56});


% % ============================================================
% % MANIFOLD GRID
% % ============================================================

% % sigma = 0.02
% \foreach \r in {1,...,4}{
%     \node[img] at
%     ({\xmani+0*\xstep},{\ytop-(\r-1)*\ystep})
%     {
%         \includegraphics[width=\samplewidth]
%         {figures/experiment/celeb_a_main_cert/mani_02/manifold_noise_0\r.png}
%     };
% }

% % sigma = 0.05
% \foreach \r in {1,...,4}{
%     \node[img] at
%     ({\xmani+1*\xstep},{\ytop-(\r-1)*\ystep})
%     {
%         \includegraphics[width=\samplewidth]
%         {figures/experiment/celeb_a_main_cert/mani_05/manifold_noise_0\r.png}
%     };
% }

% % sigma = 0.10
% \foreach \r in {1,...,4}{
%     \node[img] at
%     ({\xmani+2*\xstep},{\ytop-(\r-1)*\ystep})
%     {
%         \includegraphics[width=\samplewidth]
%         {figures/experiment/celeb_a_main_cert/mani_10/manifold_noise_0\r.png}
%     };
% }

% % sigma = 0.50
% \foreach \r in {1,...,4}{
%     \node[img] at
%     ({\xmani+3*\xstep},{\ytop-(\r-1)*\ystep})
%     {
%         \includegraphics[width=\samplewidth]
%         {figures/experiment/celeb_a_main_cert/mani_50/manifold_noise_0\r.png}
%     };
% }

% % sigma = 1.00
% \foreach \r in {1,...,4}{
%     \node[img] at
%     ({\xmani+4*\xstep},{\ytop-(\r-1)*\ystep})
%     {
%         \includegraphics[width=\samplewidth]
%         {figures/experiment/celeb_a_main_cert/mani_100/manifold_noise_0\r.png}
%     };
% }

% \end{tikzpicture}%
% }

% \caption{
% \textbf{Perturbations on CelebA at increasing noise levels.}
% Four samples are shown for each noise scale $\sigma$.
% While isotropic noise increasingly distorts facial structure,
% manifold perturbations remain visually coherent in the samples varying facial
% characteristics such as \textit{eye shape, hair, eye and skin color,
% smile intensity, and lip shape and size}.

% }
% \label{fig:celeba_noise_sweep}

% \end{figure}





% % ============================================================
% % CelebA perturbation sweep
% % Rows = noise levels sigma
% % Columns = samples
% % Final column = certified radius
% % ============================================================

% \newcommand{\samplewidth}{1cm}

% \begin{figure}[t]
% \centering

% \makebox[\textwidth][c]{%
% \begin{tikzpicture}[
%     >=Stealth,
%     font=\small,
%     img/.style={
%         inner sep=0pt,
%         outer sep=0pt
%     }
% ]

% % ============================================================
% % LAYOUT PARAMETERS
% % ============================================================

% \def\xstep{1.10}
% \def\ystep{1.08}

% % First sample column
% \def\xiso{1}
% \def\xmani{7.6}

% % First row
% \def\ytop{4.50}

% % Radius column offset from first image
% % Last image is at 3*xstep; radius sits just after it
% \def\xrad{3.57}


% % ============================================================
% % METHOD HEADINGS
% % ============================================================

% \node[
%     font=\scriptsize\bfseries
% ] at ({\xiso+1.5*\xstep},5.25)
% {
%     Isotropic
% };

% \node[
%     font=\scriptsize\bfseries
% ] at ({\xmani+1.5*\xstep},5.25)
% {
%     Manifold (Ours)
% };


% % ============================================================
% % ONE SHARED VERTICAL NOISE ARROW
% % ============================================================

% \draw[
%     ->,
%     thin,
%     % gray!70
% ]
%     (-0.30,3) -- (-0.30,0.9);

% \node[
%     rotate=90,
%     font=\scriptsize,
%     % text=gray!70
% ] at (-0.5,1.98)
% {
%     Increasing noise $\sigma$
% };


% % ============================================================
% % SIGMA LABELS -- ISOTROPIC
% % ============================================================

% \foreach \r/\lab in {
%     0/0.02,
%     1/0.05,
%     2/0.10,
%     3/0.50,
%     4/1.00
% }{
%     \node[
%         font=\scriptsize,
%         anchor=east
%     ] at (0.5,{\ytop-\r*\ystep})
%     {$\lab$};
% }


% % ============================================================
% % ISOTROPIC GRID
% % ============================================================

% % sigma = 0.02
% \foreach \c in {1,...,4}{
%     \node[img] at
%     ({\xiso+(\c-1)*\xstep},{\ytop})
%     {
%         \includegraphics[width=\samplewidth]
%         {figures/experiment/celeb_a_main_cert/iso_02/isotropic_noise_0\c.png}
%     };
% }

% % sigma = 0.05
% \foreach \c in {1,...,4}{
%     \node[img] at
%     ({\xiso+(\c-1)*\xstep},{\ytop-1*\ystep})
%     {
%         \includegraphics[width=\samplewidth]
%         {figures/experiment/celeb_a_main_cert/iso_05/isotropic_noise_0\c.png}
%     };
% }

% % sigma = 0.10
% \foreach \c in {1,...,4}{
%     \node[img] at
%     ({\xiso+(\c-1)*\xstep},{\ytop-2*\ystep})
%     {
%         \includegraphics[width=\samplewidth]
%         {figures/experiment/celeb_a_main_cert/iso_10/isotropic_noise_0\c.png}
%     };
% }

% % sigma = 0.50
% \foreach \c in {1,...,4}{
%     \node[img] at
%     ({\xiso+(\c-1)*\xstep},{\ytop-3*\ystep})
%     {
%         \includegraphics[width=\samplewidth]
%         {figures/experiment/celeb_a_main_cert/iso_50/isotropic_noise_0\c.png}
%     };
% }

% % sigma = 1.00
% \foreach \c in {1,...,4}{
%     \node[img] at
%     ({\xiso+(\c-1)*\xstep},{\ytop-4*\ystep})
%     {
%         \includegraphics[width=\samplewidth]
%         {figures/experiment/celeb_a_main_cert/iso_100/isotropic_noise_0\c.png}
%     };
% }


% % ============================================================
% % ISOTROPIC RADIUS -- CLOSE TO LAST IMAGE
% % ============================================================

% \node[
%     font=\scriptsize,
%     anchor=west
% ] at ({\xiso+\xrad*\xstep},5.2)
% {
%     $R$
% };

% \foreach \r/\rad in {
%     0/{0.0293},
%     1/{0.0729},
%     2/{0.1392},
%     3/{0.7502},
%     4/{1.5005}
% }{
%     \node[
%         font=\scriptsize,
%         anchor=west
%     ] at ({\xiso+\xrad*\xstep},{\ytop-\r*\ystep})
%     {$\rad$};
% }


% % ============================================================
% % SIGMA LABELS -- MANIFOLD
% % ============================================================

% \foreach \r/\lab in {
%     0/0.02,
%     1/0.05,
%     2/0.10,
%     3/0.50,
%     4/1.00
% }{
%     \node[
%         font=\scriptsize,
%         anchor=east
%     ] at ({\xmani-0.55},{\ytop-\r*\ystep})
%     {$\lab$};
% }


% % ============================================================
% % MANIFOLD BORDER
% % ============================================================

% \draw[
%     maniBorder,
%     line width=1.2pt,
%     rounded corners=2pt
% ]
%     ({\xmani-0.56},{\ytop-4*\ystep-0.56})
%     rectangle
%     ({\xmani+3*\xstep+0.56},{\ytop+0.56});


% % ============================================================
% % MANIFOLD GRID
% % ============================================================

% % sigma = 0.02
% \foreach \c in {1,...,4}{
%     \node[img] at
%     ({\xmani+(\c-1)*\xstep},{\ytop})
%     {
%         \includegraphics[width=\samplewidth]
%         {figures/experiment/celeb_a_main_cert/mani_02/manifold_noise_0\c.png}
%     };
% }

% % sigma = 0.05
% \foreach \c in {1,...,4}{
%     \node[img] at
%     ({\xmani+(\c-1)*\xstep},{\ytop-1*\ystep})
%     {
%         \includegraphics[width=\samplewidth]
%         {figures/experiment/celeb_a_main_cert/mani_05/manifold_noise_0\c.png}
%     };
% }

% % sigma = 0.10
% \foreach \c in {1,...,4}{
%     \node[img] at
%     ({\xmani+(\c-1)*\xstep},{\ytop-2*\ystep})
%     {
%         \includegraphics[width=\samplewidth]
%         {figures/experiment/celeb_a_main_cert/mani_10/manifold_noise_0\c.png}
%     };
% }

% % sigma = 0.50
% \foreach \c in {1,...,4}{
%     \node[img] at
%     ({\xmani+(\c-1)*\xstep},{\ytop-3*\ystep})
%     {
%         \includegraphics[width=\samplewidth]
%         {figures/experiment/celeb_a_main_cert/mani_50/manifold_noise_0\c.png}
%     };
% }

% % sigma = 1.00
% \foreach \c in {1,...,4}{
%     \node[img] at
%     ({\xmani+(\c-1)*\xstep},{\ytop-4*\ystep})
%     {
%         \includegraphics[width=\samplewidth]
%         {figures/experiment/celeb_a_main_cert/mani_100/manifold_noise_0\c.png}
%     };
% }


% % ============================================================
% % MANIFOLD RADIUS -- CLOSE TO LAST IMAGE
% % ============================================================

% \node[
%     font=\scriptsize,
%     anchor=west
% ] at ({\xmani+\xrad*\xstep},5.2)
% {
%     $r_{\mathrm{white}}$
% };

% \foreach \r/\rad in {
%      0/{0.0299},
%     1/{0.0740},
%     2/{0.1478},
%     3/{0.6797},
%     4/{1.1640}
% }{
%     \node[
%         font=\scriptsize,
%         anchor=west
%     ] at ({\xmani+\xrad*\xstep},{\ytop-\r*\ystep})
%     {$\rad$};
% }


% \end{tikzpicture}%
% }

% \caption{
% \textbf{Perturbations on CelebA at increasing noise levels.}
% Each row corresponds to a noise scale $\sigma$, increasing from top to
% bottom, while columns show different samples. The final column reports the
% corresponding certified radius $R$ for isotropic smoothing and
% $r_{\mathrm{white}}$ for manifold smoothing. Isotropic noise increasingly
% distorts facial structure, whereas manifold perturbations remain visually
% coherent while varying semantic facial attributes.
% }
% \label{fig:celeba_noise_sweep}

% \end{figure}



% ============================================================
% Compact CelebA perturbation comparison
% Rows    = smoothing method
% Columns = sigma blocks
% Each block contains 3 samples
% ============================================================

\newcommand{\samplewidth}{1.15cm}

\begin{figure}[t]
\centering

\resizebox{\linewidth}{!}{%
\begin{tikzpicture}[
    font=\small,
    img/.style={
        inner sep=0pt,
        outer sep=0pt
    }
]

% ============================================================
% LAYOUT
% ============================================================

\def\xstart{1.55}
\def\xstep{1.22}       % spacing between samples
\def\blockstep{4.15}   % spacing between sigma groups

\def\yiso{1.45}
\def\ymani{0.00}
\def\yhead{2.18}


% ============================================================
% ROW LABELS
% ============================================================

% Isotropic row label
\node[
    rotate=90,
    anchor=center,
    font=\scriptsize
] at (0.72,\yiso)
{Isotropic};

% Manifold row label
\node[
    rotate=90,
    anchor=center,
    font=\scriptsize
] at (0.72,\ymani)
{\textbf{Manifold} (Ours)};


% ============================================================
% SIGMA = 0.05
% ============================================================

\def\xb{\xstart}

\node[
    font=\scriptsize
] at ({\xb+\xstep},\yhead)
{$\sigma=0.05$};

% Isotropic
\foreach \c in {1,...,3}{
    \node[img] at
    ({\xb+(\c-1)*\xstep},\yiso)
    {
        \includegraphics[width=\samplewidth]
        {figures/experiment/celeb_a_main_cert/iso_05/isotropic_noise_0\c.png}
    };
}

% Manifold
\foreach \c in {1,...,3}{
    \node[img] at
    ({\xb+(\c-1)*\xstep},\ymani)
    {
        \includegraphics[width=\samplewidth]
        {figures/experiment/celeb_a_main_cert/mani_05/manifold_noise_0\c.png}
    };
}


% ============================================================
% SIGMA = 0.50
% ============================================================

\pgfmathsetmacro{\xb}{\xstart+\blockstep}

\node[
    font=\scriptsize
] at ({\xb+\xstep},\yhead)
{$\sigma=0.50$};

% Isotropic
\foreach \c in {1,...,3}{
    \node[img] at
    ({\xb+(\c-1)*\xstep},\yiso)
    {
        \includegraphics[width=\samplewidth]
        {figures/experiment/celeb_a_main_cert/iso_50/isotropic_noise_0\c.png}
    };
}

% Manifold
\foreach \c in {1,...,3}{
    \node[img] at
    ({\xb+(\c-1)*\xstep},\ymani)
    {
        \includegraphics[width=\samplewidth]
        {figures/experiment/celeb_a_main_cert/mani_50/manifold_noise_0\c.png}
    };
}


% ============================================================
% SIGMA = 1.00
% ============================================================

\pgfmathsetmacro{\xb}{\xstart+2*\blockstep}

\node[
    font=\scriptsize
] at ({\xb+\xstep},\yhead)
{$\sigma=1.00$};

% Isotropic
\foreach \c in {1,...,3}{
    \node[img] at
    ({\xb+(\c-1)*\xstep},\yiso)
    {
        \includegraphics[width=\samplewidth]
        {figures/experiment/celeb_a_main_cert/iso_100/isotropic_noise_0\c.png}
    };
}

% Manifold
\foreach \c in {1,...,3}{
    \node[img] at
    ({\xb+(\c-1)*\xstep},\ymani)
    {
        \includegraphics[width=\samplewidth]
        {figures/experiment/celeb_a_main_cert/mani_100/manifold_noise_0\c.png}
    };
}


% ============================================================
% MANIFOLD BORDER
% Only around the images
% ============================================================

\draw[
    maniBorder,
    line width=1.2pt,
    rounded corners=2pt
]
({\xstart-0.62},-0.62)
rectangle
({\xstart+2*\blockstep+2*\xstep+0.62},0.62);


% % ============================================================
% % SUBTLE SEPARATORS BETWEEN SIGMA GROUPS
% % ============================================================

% \draw[
%     gray!35,
%     thin
% ]
% ({\xstart+\blockstep-0.72},-0.64)
% --
% ({\xstart+\blockstep-0.72},1.98);

% \draw[
%     gray!35,
%     thin
% ]
% ({\xstart+2*\blockstep-0.72},-0.64)
% --
% ({\xstart+2*\blockstep-0.72},1.98);

% ============================================================
% HIGH-NOISE MANIFOLD ANNOTATION
% ============================================================

\draw[
    decorate,
    decoration={
        brace,
        mirror,
        amplitude=3pt
    },
    maniPurple,
    line width=0.7pt
]
({\xstart+\blockstep-0.55},-0.72)
--
({\xstart+2*\blockstep+2*\xstep+0.55},-0.72);

\node[
    font=\tiny,
    text=black,
    anchor=north
]
at
({\xstart+1.5*\blockstep+\xstep},-0.82)
{semantics (eye, lip, color) preserved at high $\sigma$};


\end{tikzpicture}%
}

\caption{
\textbf{Smoothing on CelebA at increasing noise levels.} Column group shows three samples under smoothing at the same noise scale $\sigma$.
Isotropic perturbations increasingly distort facial structure as
$\sigma$ grows, whereas manifold perturbations remain semantically meaningful.
}
\label{fig:celeba_noise_sweep}

\end{figure}

==> tikz_fig/celeba_main_certification_v1.tex <==
\newcommand{\samplewidth}{0.95cm}

\begin{figure}[H]
\centering

\makebox[\textwidth][c]{%
\begin{tikzpicture}[
    >=Stealth,
    font=\small,
    img/.style={
        inner sep=0pt,
        outer sep=0pt
    }
]

% ============================================================
% COLUMN 1: INPUT IMAGE
% ============================================================

\node[img] (query) at (-0.5,4.25)
{
    \includegraphics[width=1.75cm]{figures/experiment/celeb_a_main_cert/query.png}
};

\node[above=2mm of query, font=\scriptsize]
{
    $x \in \mathcal{M} \subset \mathbb{R}^{d}$
};

% downward arrow
\draw[->, thin]
    ([yshift=-2.3mm]query.south)
    -- ++(0,-0.45);


% ============================================================
% LOCAL NEIGHBOURHOOD
% ============================================================

% row 1
\node[img] at (-0.9,1.85)
{
    \includegraphics[width=.80cm]{figures/experiment/celeb_a_main_cert/neighbour_01.png}
};

\node[img] at (0.1,1.85)
{
    \includegraphics[width=.80cm]{figures/experiment/celeb_a_main_cert/neighbour_02.png}
};

% row 2
\node[img] at (-1.35,0.90)
{
    \includegraphics[width=.80cm]{figures/experiment/celeb_a_main_cert/neighbour_03.png}
};

\node[img] at (-0.35,0.90)
{
    \includegraphics[width=.80cm]{figures/experiment/celeb_a_main_cert/neighbour_04.png}
};

\node[img] at (0.6,0.90)
{
    \includegraphics[width=.80cm]{figures/experiment/celeb_a_main_cert/neighbour_05.png}
};

% IMPORTANT: caption stays entirely in left column
\node[
    % align=center,
    % text width=10cm,
    font=\scriptsize
] at (-0.3,-.09)
{
    Local Neighbors $N_k(x)$
};


% ============================================================
% ARROWS FROM LEFT TO MIDDLE
% ============================================================

% top arrow
\draw[->, thin]
    (1.20,4.00) -- (2.00,4.00);

% bottom arrow
\draw[->, thin]
    (1.20,1.20) -- (2.00,1.20);



% ============================================================
% COLUMN 2: STANDARD ISOTROPIC
% ============================================================

\node[
    font=\scriptsize,
    anchor=center
] at (5.25,5.55)
{
    Standard Isotropic Perturbations ($x+\epsilon$)
};


% ----------------------------
% isotropic sigma = 0.5
% ----------------------------

\node[
    rotate=90,
    font=\scriptsize
] at (2.45,4.55)
{
    $\sigma=0.5$
};

\foreach \i in {1,...,5}{
    \node[img]
    at ({3.15 + (\i-1)*1.05},4.55)
    {
        \includegraphics[width=\samplewidth]
        {figures/experiment/celeb_a_main_cert/iso_05/isotropic_noise_0\i.png}
    };
}


% ----------------------------
% isotropic sigma = 1.0
% ----------------------------

\node[
    rotate=90,
    font=\scriptsize
] at (2.45,3.40)
{
    $\sigma=1.0$
};

\foreach \i in {1,...,5}{
    \node[img]
    at ({3.15 + (\i-1)*1.05},3.40)
    {
        \includegraphics[width=\samplewidth]
        {figures/experiment/celeb_a_main_cert/iso_10/isotropic_noise_0\i.png}
    };
}


% ============================================================
% GAP BETWEEN THE TWO METHODS
% ============================================================

\draw[
    gray!45,
    densely dashed
]
    (2.90,2.72) -- (7.65,2.72);


% ============================================================
% COLUMN 2: MANIFOLD
% ============================================================

\node[
    font=\scriptsize
] at (5.25,2.35)
{
   Manifold-Aware Perturbations ($x + \delta_x$, Ours)
};


% ----------------------------
% manifold sigma = 0.5
% ----------------------------

\node[
    rotate=90,
    font=\scriptsize
] at (2.45,1.55)
{
    $\sigma=0.5$
};

\foreach \i in {1,...,5}{
    \node[img]
    at ({3.15 + (\i-1)*1.05},1.55)
    {
        \includegraphics[width=\samplewidth]
        {figures/experiment/celeb_a_main_cert/mani_05/manifold_noise_0\i.png}
    };
}


% ----------------------------
% manifold sigma = 1.0
% ----------------------------

\node[
    rotate=90,
    font=\scriptsize
] at (2.45,0.40)
{
    $\sigma=1.0$
};

\foreach \i in {1,...,5}{
    \node[img]
    at ({3.15 + (\i-1)*1.05},0.40)
    {
        \includegraphics[width=\samplewidth]
        {figures/experiment/celeb_a_main_cert/mani_10/manifold_noise_0\i.png}
    };
}



% ============================================================
% VERTICAL SEPARATOR
% ============================================================

\draw[
    gray!45
]
    (8.35,-0.65) -- (8.35,5.65);



% ============================================================
% COLUMN 3: NOISE STRETCH
% ============================================================

\node[
    font=\scriptsize
] at (10.45,5.55)
{
    Perturbation Geometry
};


% ============================================================
% ISOTROPIC DESCRIPTION
% ============================================================

% \node[
%     font=\bfseries
% ] at (10.45,4.95)
% {
%     Isotropic --- all directions
% };


% circle
\begin{scope}[shift={(10.45,4.10)}]

    \fill[cyan!22]
        (0,0) circle (0.68);

    \draw[
        gray!70,
        thin
    ]
        (0,0) circle (0.68);

    \foreach \a in {0,45,90,135,180,225,270,315}{
        \draw[
            ->,
            gray!80,
            densely dotted,
        ]
            (0,0) -- (\a:0.55);
    }

\end{scope}


\node[
    align=center,
    font=\scriptsize,
    text width=3.5cm
] at (10.45,3.15)
{
    (all directions)
};



% ============================================================
% RIGHT-COLUMN GAP
% ============================================================

\draw[
    gray!45,
    densely dashed
]
    (9.05,2.65) -- (11.85,2.65);



% ============================================================
% MANIFOLD DESCRIPTION
% ============================================================

% \node[
%     font=\bfseries
% ] at (10.45,2.02)
% {
%     Man
% };


% ellipse
\begin{scope}[shift={(10.45,1.15)}, rotate=25]

    \fill[violet!22]
        (0,0) ellipse (0.92 and 0.38);

    \draw[
        gray!45,
        thin
    ]
        (0,0) ellipse (0.92 and 0.38);

    % manifold direction
    \draw[
        ->,
        densely dotted,
        gray!75,
        thin
    ]
        (0,0) -- (1.13,0)
        node[above right] {$u_1$};

    % suppressed direction
    \draw[
        ->,
        densely dotted,
        gray!75,
        thin
    ]
        (0,0) -- (0,0.72)
        node[above] {$u_2$};

\end{scope}


\node[
    align=center,
    font=\scriptsize,
    text width=3.6cm
] at (10.45,0.00)
{
    (along the manifold,\\
    suppressed off-manifold)
};


\end{tikzpicture}%
}

\caption{
\textbf{Isotropic vs.\ manifold-aware perturbations on image classification on CelebA.}
From left to right, the figure shows the input $x$ and its local neighbors
$\mathcal{N}_k(x)$, perturbed samples at increasing noise scales $\sigma=(0.5,0.1)$,
and the corresponding perturbation geometry. Isotropic noise acts uniformly
in all directions and becomes visually apparent throughout the image, with
little semantically consistent variation. In contrast, manifold perturbations
produce coherent changes in facial attributes, including smile, mouth
openness, eye shape and color, and skin tone, while largely preserving the
overall appearance and fine details.
}
\label{fig:perturbation_visualization}

\end{figure}



==> tikz_fig/celeba_main_radii_vol.tex <==
% % ============================================================
% % CelebA: Certified Accuracy vs Radius and Volume
% % ============================================================

% \definecolor{isoLight}{RGB}{190,215,240}
% \definecolor{isoDark}{RGB}{45,105,170}

% \definecolor{maniLight}{RGB}{220,205,235}
% \definecolor{maniDark}{RGB}{105,55,150}

% \pgfplotsset{
%     colormap={isoblue}{
%         color(0cm)=(isoLight);
%         color(1cm)=(isoDark)
%     },
%     colormap={manipurple}{
%         color(0cm)=(maniLight);
%         color(1cm)=(maniDark)
%     }
% }

% \newcommand{\celebaCSV}{
% data/classification/celeba_radius_plot.csv
% }

% \begin{figure*}[t]
% \centering

% \resizebox{\textwidth}{!}{%
% \begin{tikzpicture}

% \begin{groupplot}[
%     group style={
%         group size=4 by 1,
%         horizontal sep=0.3cm
%     },
%     width=5.5cm,
%     height=4.2cm,
%     ymin=40,
%     ymax=100,
%     ytick={40,60,80,100},
%     axis background/.style={fill=gray!6},
%     grid=major,
%     major grid style={draw=white,line width=0.55pt},
%     axis line style={draw=white,line width=0.4pt},
%     tick style={draw=gray!10,line width=0.4pt},
%     tick label style={font=\tiny},
%     label style={font=\scriptsize},
%     title style={font=\scriptsize},
%     point meta min=0.02,
%     point meta max=1.0,
% ]

% % ============================================================
% % (a) ISO — Radius
% % ============================================================
% \nextgroupplot[
%     xmin=0,
%     xmax=1.55,
%     xtick={0,0.5,1.0,1.5},
%     xlabel={$R_{\mathrm{I}}$},
%     ylabel={CAcc (\%)},
%     title={(a) $\ell_2$ Radius},
% ]

% \addplot[
%     isoDark,
%     line width=0.5pt,
%     opacity=0.65,
%     no marks
% ]
% table[
%     col sep=comma,
%     x=radius_iso_l2,
%     y=cert_acc_iso_pct
% ]{\celebaCSV};

% \addplot[
%     scatter,
%     only marks,
%     mark=*,
%     mark size=1.1pt,
%     scatter src=explicit,
%     colormap name=isoblue
% ]
% table[
%     col sep=comma,
%     x=radius_iso_l2,
%     y=cert_acc_iso_pct,
%     meta=sigma
% ]{\celebaCSV};

% % .1
% \addplot[
%     only marks,
%     mark=*,
%     mark size=1.9pt,
%     isoDark
% ] coordinates {(0.1392,72)};

% \node[
%     font=\tiny,
%     text=black,
%     anchor=south west
% ] at (axis cs:0.1392,72)
% {.1};

% % .5
% \addplot[
%     only marks,
%     mark=*,
%     mark size=1.9pt,
%     isoDark
% ] coordinates {(0.7502,45)};

% \node[
%     font=\tiny,
%     text=black,
%     anchor=south
% ] at (axis cs:0.7502,46)
% {.5};

% % 1.0
% \addplot[
%     only marks,
%     mark=*,
%     mark size=1.9pt,
%     isoDark
% ] coordinates {(1.5005,45)};

% \node[
%     font=\tiny,
%     text=black,
%     anchor=south east
% ] at (axis cs:1.5005,46)
% {1.0};


% % ============================================================
% % (b) MANI — Radius
% % ============================================================
% \nextgroupplot[
%     xmin=0,
%     xmax=1.55,
%     xtick={0,0.5,1.0,1.5},
%     xlabel={$r_{\mathrm{white}}$},
%     title={(b) Whitened Radius},
%     yticklabels=\empty,
% ]

% \addplot[
%     maniDark,
%     line width=0.5pt,
%     opacity=0.65,
%     no marks
% ]
% table[
%     col sep=comma,
%     x=r_white_mani,
%     y=cert_acc_mani_pct
% ]{\celebaCSV};

% \addplot[
%     scatter,
%     only marks,
%     mark=*,
%     mark size=1.1pt,
%     scatter src=explicit,
%     colormap name=manipurple
% ]
% table[
%     col sep=comma,
%     x=r_white_mani,
%     y=cert_acc_mani_pct,
%     meta=sigma
% ]{\celebaCSV};

% % .1
% \addplot[
%     only marks,
%     mark=*,
%     mark size=1.9pt,
%     maniDark
% ] coordinates {(0.1478,92)};

% \node[
%     font=\tiny,
%     text=black,
%     anchor=south west
% ] at (axis cs:0.1478,92)
% {.1};

% % .5
% \addplot[
%     only marks,
%     mark=*,
%     mark size=1.9pt,
%     maniDark
% ] coordinates {(0.6797,92)};

% \node[
%     font=\tiny,
%     text=black,
%     anchor=south
% ] at (axis cs:0.6797,92)
% {.5};

% % 1.0
% \addplot[
%     only marks,
%     mark=*,
%     mark size=1.9pt,
%     maniDark
% ] coordinates {(1.1640,86)};

% \node[
%     font=\tiny,
%     text=black,
%     anchor=south west
% ] at (axis cs:1.1640,86)
% {1.0};


% % ============================================================
% % (c) ISO — Volume
% % ============================================================
% \nextgroupplot[
%     xmin=-2900,
%     xmax=-650,
%     xtick={-2800,-1800,-800},
%     xlabel={$\log V_{\mathrm{I}}$},
%    title={(c) $\log V_{\mathrm{I}}$},
%     yticklabels=\empty,
%     scaled x ticks=false,
% ]

% \addplot[
%     isoDark,
%     line width=0.5pt,
%     opacity=0.65,
%     no marks
% ]
% table[
%     col sep=comma,
%     x=logV_iso_geo_k_sigma,
%     y=cert_acc_iso_pct
% ]{\celebaCSV};

% \addplot[
%     scatter,
%     only marks,
%     mark=*,
%     mark size=1.1pt,
%     scatter src=explicit,
%     colormap name=isoblue
% ]
% table[
%     col sep=comma,
%     x=logV_iso_geo_k_sigma,
%     y=cert_acc_iso_pct,
%     meta=sigma
% ]{\celebaCSV};

% % .1
% \addplot[
%     only marks,
%     mark=*,
%     mark size=1.9pt,
%     isoDark
% ] coordinates {(-1999.1553,72)};

% \node[
%     font=\tiny,
%     text=black,
%     anchor=south west
% ] at (axis cs:-1999.1553,72)
% {.1};

% % .5
% \addplot[
%     only marks,
%     mark=*,
%     mark size=1.9pt,
%     isoDark
% ] coordinates {(-1194.4364,45)};

% \node[
%     font=\tiny,
%     text=black,
%     anchor=south
% ] at (axis cs:-1194.4364,46)
% {.5};

% % 1.0
% \addplot[
%     only marks,
%     mark=*,
%     mark size=1.9pt,
%     isoDark
% ] coordinates {(-847.8628,45)};

% \node[
%     font=\tiny,
%     text=black,
%     anchor=south east
% ] at (axis cs:-889.8628,46)
% {1.0};


% % ============================================================
% % (d) MANI — Volume
% % ============================================================
% \nextgroupplot[
%     xmin=-2900,
%     xmax=-650,
%     xtick={-2800,-1800,-800},
%     xlabel={$\log V_{\mathrm{M}}$},
%     title={(d) $\log V_{\mathrm{M}}$},
%     yticklabels=\empty,
%     scaled x ticks=false,
% ]

% \addplot[
%     maniDark,
%     line width=0.5pt,
%     opacity=0.65,
%     no marks
% ]
% table[
%     col sep=comma,
%     x=logV_mani_unscaled_geo_sigma,
%     y=cert_acc_mani_pct
% ]{\celebaCSV};

% \addplot[
%     scatter,
%     only marks,
%     mark=*,
%     mark size=1.1pt,
%     scatter src=explicit,
%     colormap name=manipurple
% ]
% table[
%     col sep=comma,
%     x=logV_mani_unscaled_geo_sigma,
%     y=cert_acc_mani_pct,
%     meta=sigma
% ]{\celebaCSV};

% % .1
% \addplot[
%     only marks,
%     mark=*,
%     mark size=1.9pt,
%     maniDark
% ] coordinates {(-1852.1994,92)};

% \node[
%     font=\tiny,
%     text=black,
%     anchor=south west
% ] at (axis cs:-1852.1994,92)
% {.1};

% % .5
% \addplot[
%     only marks,
%     mark=*,
%     mark size=1.9pt,
%     maniDark
% ] coordinates {(-1047.4281,92)};

% \node[
%     font=\tiny,
%     text=black,
%     anchor=south
% ] at (axis cs:-1047.4281,92)
% {.5};

% % 1.0
% \addplot[
%     only marks,
%     mark=*,
%     mark size=1.9pt,
%     maniDark
% ] coordinates {(-699.3793,86)};

% \node[
%     font=\tiny,
%     text=black,
%     anchor=south east
% ] at (axis cs:-699.3793,76)
% {1.0};

% \end{groupplot}

% \end{tikzpicture}%
% }

% \vspace{-1mm}

% \caption{
% \textbf{Certified accuracy versus certificate size and perturbation extent on CelebA.}
% Each point corresponds to a smoothing scale $\sigma$, with darker markers
% indicating larger $\sigma$. Panels (a)--(b) plot certified accuracy against
% the mean certified radius over non-abstained samples (100 samples evaluated),
% whereas panels (c)--(d) show the corresponding perturbation log-volume.
% Highlighted points denote $\sigma\in\{0.1,0.5,1.0\}$.
% }
% \label{fig:celeba_radius_volume_tradeoff}

% \end{figure*}

% % ============================================================
% % CelebA: Certified Accuracy vs Radius and Volume
% % ============================================================

% \definecolor{isoLight}{RGB}{190,215,240}
% \definecolor{isoDark}{RGB}{45,105,170}

% \definecolor{maniLight}{RGB}{220,205,235}
% \definecolor{maniDark}{RGB}{105,55,150}

% \pgfplotsset{
%     colormap={isoblue}{
%         color(0cm)=(isoLight);
%         color(1cm)=(isoDark)
%     },
%     colormap={manipurple}{
%         color(0cm)=(maniLight);
%         color(1cm)=(maniDark)
%     }
% }

% \newcommand{\celebaCSV}{
% data/classification/celeba_radius_plot.csv
% }

% \begin{figure*}[t]
% \centering

% \resizebox{\textwidth}{!}{%
% \begin{tikzpicture}

% \begin{groupplot}[
%     group style={
%         group size=2 by 1,
%         horizontal sep=0.65cm
%     },
%     width=8.7cm,
%     height=4.6cm,
%     ymin=40,
%     ymax=100,
%     ytick={40,60,80,100},
%     axis background/.style={fill=gray!6},
%     grid=major,
%     major grid style={draw=white,line width=0.55pt},
%     axis line style={draw=white,line width=0.4pt},
%     tick style={draw=gray!10,line width=0.4pt},
%     tick label style={font=\scriptsize},
%     label style={font=\small},
%     title style={font=\small},
%     point meta min=0.02,
%     point meta max=1.0,
% ]

% % ============================================================
% % (a) CERTIFIED RADIUS
% % ============================================================
% \nextgroupplot[
%     xmin=0,
%     xmax=1.55,
%     xtick={0,0.25,0.5,0.75,1.0,1.25,1.5},
%     xlabel={Mean certified radius},
%     ylabel={CAcc (\%)},
%     title={(a) Certified Radius},
% ]

% % ------------------------------------------------------------
% % ISO trajectory
% % ------------------------------------------------------------
% \addplot[
%     isoDark,
%     line width=0.65pt,
%     opacity=0.70,
%     no marks
% ]
% table[
%     col sep=comma,
%     x=radius_iso_l2,
%     y=cert_acc_iso_pct
% ]{\celebaCSV};

% \addplot[
%     scatter,
%     only marks,
%     mark=*,
%     mark size=1.25pt,
%     scatter src=explicit,
%     colormap name=isoblue
% ]
% table[
%     col sep=comma,
%     x=radius_iso_l2,
%     y=cert_acc_iso_pct,
%     meta=sigma
% ]{\celebaCSV};

% % ------------------------------------------------------------
% % MANI trajectory
% % ------------------------------------------------------------
% \addplot[
%     maniDark,
%     line width=0.65pt,
%     opacity=0.70,
%     no marks
% ]
% table[
%     col sep=comma,
%     x=r_white_mani,
%     y=cert_acc_mani_pct
% ]{\celebaCSV};

% \addplot[
%     scatter,
%     only marks,
%     mark=*,
%     mark size=1.25pt,
%     scatter src=explicit,
%     colormap name=manipurple
% ]
% table[
%     col sep=comma,
%     x=r_white_mani,
%     y=cert_acc_mani_pct,
%     meta=sigma
% ]{\celebaCSV};

% % ------------------------------------------------------------
% % Highlighted ISO sigma points
% % ------------------------------------------------------------

% % .1
% \addplot[
%     only marks,
%     mark=*,
%     mark size=2.0pt,
%     isoDark
% ] coordinates {(0.1392,72)};

% \node[
%     font=\tiny,
%     text=black,
%     anchor=south west
% ] at (axis cs:0.1392,72)
% {.1};

% % .5
% \addplot[
%     only marks,
%     mark=*,
%     mark size=2.0pt,
%     isoDark
% ] coordinates {(0.7502,45)};

% \node[
%     font=\tiny,
%     text=black,
%     anchor=south
% ] at (axis cs:0.7502,46)
% {.5};

% % 1.0
% \addplot[
%     only marks,
%     mark=*,
%     mark size=2.0pt,
%     isoDark
% ] coordinates {(1.5005,45)};

% \node[
%     font=\tiny,
%     text=black,
%     anchor=south east
% ] at (axis cs:1.5005,46)
% {1.0};

% % ------------------------------------------------------------
% % Highlighted MANI sigma points
% % ------------------------------------------------------------

% % .1
% \addplot[
%     only marks,
%     mark=*,
%     mark size=2.0pt,
%     maniDark
% ] coordinates {(0.1478,92)};

% \node[
%     font=\tiny,
%     text=black,
%     anchor=south west
% ] at (axis cs:0.1478,92)
% {.1};

% % .5
% \addplot[
%     only marks,
%     mark=*,
%     mark size=2.0pt,
%     maniDark
% ] coordinates {(0.6797,92)};

% \node[
%     font=\tiny,
%     text=black,
%     anchor=south
% ] at (axis cs:0.6797,92)
% {.5};

% % 1.0
% \addplot[
%     only marks,
%     mark=*,
%     mark size=2.0pt,
%     maniDark
% ] coordinates {(1.1640,86)};

% \node[
%     font=\tiny,
%     text=black,
%     anchor=south west
% ] at (axis cs:1.1640,86)
% {1.0};

% % ------------------------------------------------------------
% % Inline labels instead of large legend
% % ------------------------------------------------------------
% \node[
%     font=\scriptsize,
%     text=isoDark,
%     anchor=west
% ] at (axis cs:0.82,53)
% {$R_{\mathrm I}$};

% \node[
%     font=\scriptsize,
%     text=maniDark,
%     anchor=west
% ] at (axis cs:1.02,94)
% {$r_{\mathrm{white}}$};


% % ============================================================
% % (b) PERTURBATION VOLUME
% % ============================================================
% \nextgroupplot[
%     xmin=-2900,
%     xmax=-650,
%     xtick={-2800,-2400,-2000,-1600,-1200,-800},
%     xlabel={Perturbation log-volume},
%     title={(b) Perturbation Volume},
%     yticklabels=\empty,
%     scaled x ticks=false,
% ]

% % ------------------------------------------------------------
% % ISO volume
% % ------------------------------------------------------------
% \addplot[
%     isoDark,
%     line width=0.65pt,
%     opacity=0.70,
%     no marks
% ]
% table[
%     col sep=comma,
%     x=logV_iso_geo_k_sigma,
%     y=cert_acc_iso_pct
% ]{\celebaCSV};

% \addplot[
%     scatter,
%     only marks,
%     mark=*,
%     mark size=1.25pt,
%     scatter src=explicit,
%     colormap name=isoblue
% ]
% table[
%     col sep=comma,
%     x=logV_iso_geo_k_sigma,
%     y=cert_acc_iso_pct,
%     meta=sigma
% ]{\celebaCSV};

% % ------------------------------------------------------------
% % MANI volume
% % ------------------------------------------------------------
% \addplot[
%     maniDark,
%     line width=0.65pt,
%     opacity=0.70,
%     no marks
% ]
% table[
%     col sep=comma,
%     x=logV_mani_unscaled_geo_sigma,
%     y=cert_acc_mani_pct
% ]{\celebaCSV};

% \addplot[
%     scatter,
%     only marks,
%     mark=*,
%     mark size=1.25pt,
%     scatter src=explicit,
%     colormap name=manipurple
% ]
% table[
%     col sep=comma,
%     x=logV_mani_unscaled_geo_sigma,
%     y=cert_acc_mani_pct,
%     meta=sigma
% ]{\celebaCSV};

% % ------------------------------------------------------------
% % Highlighted ISO sigma points
% % ------------------------------------------------------------

% % .1
% \addplot[
%     only marks,
%     mark=*,
%     mark size=2.0pt,
%     isoDark
% ] coordinates {(-1999.1553,72)};

% \node[
%     font=\tiny,
%     text=black,
%     anchor=south west
% ] at (axis cs:-1999.1553,72)
% {.1};

% % .5
% \addplot[
%     only marks,
%     mark=*,
%     mark size=2.0pt,
%     isoDark
% ] coordinates {(-1194.4364,45)};

% \node[
%     font=\tiny,
%     text=black,
%     anchor=south
% ] at (axis cs:-1194.4364,46)
% {.5};

% % 1.0
% \addplot[
%     only marks,
%     mark=*,
%     mark size=2.0pt,
%     isoDark
% ] coordinates {(-847.8628,45)};

% \node[
%     font=\tiny,
%     text=black,
%     anchor=south east
% ] at (axis cs:-847.8628,46)
% {1.0};

% % ------------------------------------------------------------
% % Highlighted MANI sigma points
% % ------------------------------------------------------------

% % .1
% \addplot[
%     only marks,
%     mark=*,
%     mark size=2.0pt,
%     maniDark
% ] coordinates {(-1852.1994,92)};

% \node[
%     font=\tiny,
%     text=black,
%     anchor=south west
% ] at (axis cs:-1852.1994,92)
% {.1};

% % .5
% \addplot[
%     only marks,
%     mark=*,
%     mark size=2.0pt,
%     maniDark
% ] coordinates {(-1047.4281,92)};

% \node[
%     font=\tiny,
%     text=black,
%     anchor=south
% ] at (axis cs:-1047.4281,82)
% {.5};

% % 1.0
% \addplot[
%     only marks,
%     mark=*,
%     mark size=2.0pt,
%     maniDark
% ] coordinates {(-699.3793,86)};

% \node[
%     font=\tiny,
%     text=black,
%     anchor=south east
% ] at (axis cs:-699.3753,79)
% {1.0};

% % ------------------------------------------------------------
% % Inline labels
% % ------------------------------------------------------------
% \node[
%     font=\scriptsize,
%     text=isoDark,
%     anchor=west
% ] at (axis cs:-1460,53)
% {$\log V_{\mathrm I}$};

% \node[
%     font=\scriptsize,
%     text=maniDark,
%     anchor=west
% ] at (axis cs:-1250,97)
% {$\log V_{\mathrm M}$};

% \end{groupplot}

% \end{tikzpicture}%
% }

% \vspace{-1mm}

% \caption{
% \textbf{Certification trade-offs across perturbation geometries on CelebA.}
% Each point corresponds to a smoothing scale $\sigma$, with darker markers
% indicating larger $\sigma$. (a) Relates certified accuracy to the
% mean certified radius for isotropic smoothing in ambient $\ell_2$ geometry
% ($R_{\mathrm I}$) and manifold smoothing in whitened geometry
% ($r_{\mathrm{white}}$). (b) Reports the corresponding trade-off with
% perturbation log-volume, $\log V_{\mathrm I}$ and $\log V_{\mathrm M}$.
% Mean radii are computed over non-abstained samples among the 100 evaluated
% samples. Highlighted points indicate $\sigma\in\{0.1,0.5,1.0\}$.
% }
% \label{fig:celeba_radius_volume_tradeoff}

% \end{figure*}



% ============================================================
% CelebA: Certified Accuracy vs Radius and Volume
% ============================================================

\definecolor{isoDark}{RGB}{45,105,170}
\definecolor{maniDark}{RGB}{105,55,150}

\newcommand{\celebaCSV}{
data/classification/celeba_radius_plot.csv
}

\begin{figure*}[t]
\centering

\resizebox{\textwidth}{!}{%
\begin{tikzpicture}

\begin{groupplot}[
    group style={
        group size=2 by 1,
        horizontal sep=0.65cm
    },
    width=8.7cm,
    height=4.6cm,
    ymin=40,
    ymax=100,
    ytick={40,60,80,100},
    axis background/.style={fill=gray!6},
    grid=major,
    major grid style={draw=white,line width=0.55pt},
    axis line style={draw=white,line width=0.4pt},
    tick style={draw=gray!10,line width=0.4pt},
    tick label style={font=\scriptsize},
    label style={font=\small},
    title style={font=\small}
]

% ============================================================
% (a) CERTIFIED RADIUS
% ============================================================

\nextgroupplot[
    xmin=0,
    xmax=1.55,
    xtick={0,0.25,0.5,0.75,1.0,1.25,1.5},
    xlabel={(a) Mean certified radius},
    ylabel={CAcc (\%)},
    % title={(a) Certified Radius}
]

% ------------------------------------------------------------
% ISO trajectory
% ------------------------------------------------------------

\addplot[
    isoDark,
    line width=0.65pt,
    opacity=0.75,
    mark=*,
    mark size=1.25pt,
    mark options={
        fill=isoDark,
        draw=isoDark
    }
]
table[
    col sep=comma,
    x=radius_iso_l2,
    y=cert_acc_iso_pct
]{\celebaCSV};

% ------------------------------------------------------------
% MANI trajectory
% ------------------------------------------------------------

\addplot[
    maniDark,
    line width=0.65pt,
    opacity=0.80,
    mark=*,
    mark size=1.25pt,
    mark options={
        fill=maniDark,
        draw=maniDark
    }
]
table[
    col sep=comma,
    x=r_white_mani,
    y=cert_acc_mani_pct
]{\celebaCSV};


% ------------------------------------------------------------
% ONLY sigma = 1.0 annotations
% No additional highlighted point
% ------------------------------------------------------------

\node[
    font=\tiny,
    text=black,
    anchor=south west
] at (axis cs:0.1392,72)
{$\sigma=0.1$};

\node[
    font=\tiny,
    text=black,
    anchor=south west
] at (axis cs:0.1478,92)
{$\sigma=0.1$};

\node[
    font=\tiny,
    text=black,
    anchor=south east
] at (axis cs:1.5005,46)
{$\sigma=1.0$};

\node[
    font=\tiny,
    text=black,
    anchor=south west
] at (axis cs:1.1640,86)
{$\sigma=1.0$};


% ------------------------------------------------------------
% Inline curve labels
% ------------------------------------------------------------

\node[
    font=\scriptsize,
    text=isoDark,
    anchor=west
] at (axis cs:0.82,53)
{$R_{\mathrm I}$};

\node[
    font=\scriptsize,
    text=maniDark,
    anchor=west
] at (axis cs:1.02,94)
{$r_{\mathrm{white}}$};


% ============================================================
% (b) PERTURBATION VOLUME
% ============================================================

\nextgroupplot[
    xmin=-2900,
    xmax=-650,
    xtick={-2800,-2400,-2000,-1600,-1200,-800},
    xlabel={(b) Perturbation log-volume},
    % title={(b) Perturbation Volume},
    yticklabels=\empty,
    scaled x ticks=false
]

% ------------------------------------------------------------
% ISO volume
% ------------------------------------------------------------

\addplot[
    isoDark,
    line width=0.65pt,
    opacity=0.75,
    mark=*,
    mark size=1.25pt,
    mark options={
        fill=isoDark,
        draw=isoDark
    }
]
table[
    col sep=comma,
    x=logV_iso_geo_k_sigma,
    y=cert_acc_iso_pct
]{\celebaCSV};

% ------------------------------------------------------------
% MANI volume
% ------------------------------------------------------------

\addplot[
    maniDark,
    line width=0.65pt,
    opacity=0.80,
    mark=*,
    mark size=1.25pt,
    mark options={
        fill=maniDark,
        draw=maniDark
    }
]
table[
    col sep=comma,
    x=logV_mani_unscaled_geo_sigma,
    y=cert_acc_mani_pct
]{\celebaCSV};


% ------------------------------------------------------------
% ONLY sigma = 1.0 annotations
% No additional highlighted point
% ------------------------------------------------------------

% Iso, sigma = 0.1
\node[
    font=\tiny,
    text=black,
    anchor=south west
] at (axis cs:-1999.1553,72)
{$\sigma=0.1$};

% Mani, sigma = 0.1
\node[
    font=\tiny,
    text=black,
    anchor=south west
] at (axis cs:-1852.1994,92)
{$\sigma=0.1$};

\node[
    font=\tiny,
    text=black,
    anchor=south east
] at (axis cs:-847.8628,46)
{$\sigma=1.0$};

\node[
    font=\tiny,
    text=black,
    anchor=south east
] at (axis cs:-699.3793,79)
{$\sigma=1.0$};


% ------------------------------------------------------------
% Inline curve labels
% ------------------------------------------------------------

\node[
    font=\scriptsize,
    text=isoDark,
    anchor=west
] at (axis cs:-1460,53)
{$\log V_{\mathrm I}$};

\node[
    font=\scriptsize,
    text=maniDark,
    anchor=west
] at (axis cs:-1250,97)
{$\log V_{\mathrm M}$};

\end{groupplot}

\end{tikzpicture}%
}

\vspace{-1mm}

\caption{
\textbf{Certification trade-offs across perturbation geometries on CelebA.}
Each point corresponds to a smoothing scale $\sigma$.
(a) Certified accuracy as a function of the mean certified radius for
isotropic smoothing in ambient $\ell_2$ geometry ($R_{\mathrm I}$) and
manifold smoothing in whitened geometry ($r_{\mathrm{white}}$).
(b) The corresponding relationship with perturbation log-volume,
$\log V_{\mathrm I}$ and $\log V_{\mathrm M}$.
Mean radii are computed over non-abstained samples among the 100 evaluated
samples.
}
\label{fig:celeba_radius_volume_tradeoff}

\end{figure*}

==> tikz_fig/celeba_perclass.tex <==
% ============================================================
% CelebA per-class certification
% ============================================================

\newcommand{\classPlot}[3]{%
    \addplot[
        line width=0.9pt,
        mark=*,
        mark size=0.8pt,
        #3,
        restrict expr to domain={\thisrow{SmoothID}}{#1:#1},
        unbounded coords=discard,
    ]
    table[
        col sep=comma,
        x=sigma,
        y expr={100*\thisrow{#2}},
    ] {data/celeba_perclass_cert.csv};
}

% ============================================================
% Horizontal panels
% ============================================================

\begin{tikzpicture}

% -------------------- (a) Smile --------------------
\begin{axis}[
    name=smile,
    width=0.45\linewidth,
    height=4cm,
    xmin=0.1,
    xmax=1.0,
    ymin=0,
    ymax=100,
    xtick={0.1,0.5,0.9},
    ytick={0,20,40,60,80,100},
    xlabel={Noise scale $\sigma$},
    ylabel={CAcc (\%)},
    title={(a) Smile},
    axis background/.style={fill=gray!8},
    grid=major,
    major grid style={draw=white,line width=0.7pt},
    axis line style={draw=white},
    tick style={draw=gray!10},
    tick label style={font=\tiny},
    label style={font=\scriptsize},
    title style={font=\footnotesize},
]

\classPlot{0}{smile_acc}{isoBlue}
\classPlot{1}{smile_acc}{maniPurple}

\end{axis}

% -------------------- (b) No-Smile --------------------
\begin{axis}[
    at={(smile.east)},
    anchor=west,
    xshift=0.5cm,
    width=0.45\linewidth,
    height=4cm,
    xmin=0.1,
    xmax=1.0,
    ymin=0,
    ymax=100,
    xtick={0.1,0.5,0.9},
    ytick={0,20,40,60,80,100},
    xlabel={Noise scale $\sigma$},
    title={(b) No-Smile},
    axis background/.style={fill=gray!8},
    grid=major,
    major grid style={draw=white,line width=0.7pt},
    axis line style={draw=white},
    tick style={draw=gray!10},
    tick label style={font=\tiny},
    label style={font=\tiny},
    title style={font=\footnotesize},
    yticklabels=\empty,
]

\classPlot{0}{no_smile_acc}{isoBlue}
\classPlot{1}{no_smile_acc}{maniPurple}

\end{axis}

% -------------------- Shared legend --------------------
\node[
    anchor=south,
    font=\scriptsize
] at ([yshift=-0.82cm]smile.south east)
{
    \tikz{
        \draw[isoBlue,line width=0.9pt] (0,0)--(0.28,0);
        \fill[isoBlue] (0.14,0) circle (0.8pt);
    }
    \ Isotropic
    \qquad
    \tikz{
        \draw[maniPurple,line width=0.9pt] (0,0)--(0.28,0);
        \fill[maniPurple] (0.14,0) circle (0.8pt);
    }
    \ Manifold
};

\end{tikzpicture}

==> tikz_fig/concept_space_pipeline.tex <==
% Preamble
\usetikzlibrary{arrows.meta,positioning,shapes.geometric}

% Compact pipeline:
% x -> Encoder -> sparse concept space -> Classifier -> y

\begin{tikzpicture}[
    >=Latex,
    font=\scriptsize,
    node distance=3.5mm
]

% Input
\node (x) {$x$};

% Encoder
\node[
    trapezium,
    trapezium left angle=70,
    trapezium right angle=110,
    draw,
    fill=gray!10,
    minimum width=10mm,
    minimum height=6mm,
    right=of x
] (enc) {\textit{Enc}};

% Sparse concept representation: 5 cells
\node[
    right=4mm of enc,
    inner sep=0pt
] (z) {%
    \begin{tikzpicture}[baseline=-0.5ex]
        \draw (0,0) rectangle (2.0mm,5mm);
        \draw (2.0mm,0) rectangle (4.0mm,5mm);
        \draw (4.0mm,0) rectangle (6.0mm,5mm);
        \draw (6.0mm,0) rectangle (8.0mm,5mm);
        \draw (8.0mm,0) rectangle (10.0mm,5mm);

        % two active concepts
        \fill[maniPurple!65] (2.05mm,0.05mm)
            rectangle (3.95mm,4.95mm);
        \fill[maniPurple!65] (6.05mm,0.05mm)
            rectangle (7.95mm,4.95mm);
    \end{tikzpicture}%
};

% Label above concept vector
\node[
    above=0.5mm of z,
    font=\tiny
] {Perturbation Concept-space};

% Classifier -- rectangle
\node[
    draw,
    rectangle,
    fill=gray!10,
    minimum width=14mm,
    minimum height=6mm,
    inner sep=1pt,
    right=4mm of z
] (clf) {Classifier};
% Output
\node[right=of clf] (y) {$y$};

% Arrows
\draw[->] (x) -- (enc);
\draw[->] (enc) -- (z);
\draw[->] (z) -- (clf);
\draw[->] (clf) -- (y);

\end{tikzpicture}

==> tikz_fig/fig_concept_least_og.tex <==
\begin{figure}[t]
\centering
\tiny

\begin{tabular}{
@{}c@{\hspace{5mm}}
c@{\hspace{5mm}}
c@{}
}

% =============================================================
% (a) INPUT
% =============================================================

\begin{minipage}[t]{0.17\textwidth}
\centering
\text{(a) Rose hip}

\vspace{1mm}

\includegraphics[
    width=0.95\linewidth
]{
figures/experiment/cfm/noisy_order/image_example1.jpg
}
\end{minipage}

&

% =============================================================
% (b) ISOTROPIC
% =============================================================

\begin{minipage}[t]{0.38\textwidth}
\centering
\text{(b) Isotropic}

\vspace{1mm}

    \begin{tikzpicture}

    \begin{axis}[
        xbar,
        bar width=6pt,
        width=0.98\linewidth,
        height=7cm,
        % allow small negative isotropic values to be shown
        xmin=-1.55,
        xmax=1.75,
        ymin=0.4,
        ymax=10.6,
        axis lines=none,
        xtick=\empty,
        ytick=\empty,
        clip=false,
        nodes near coords,
        nodes near coords align={horizontal},
        every node near coord/.append style={
            font=\scriptsize,
            text=black,
            xshift=1pt
        }
    ]


    % =========================================================
    % ORIGINAL ACTIVATIONS
    % least-active concepts: all approximately zero
    % =========================================================

    \addplot[
        fill=origGreen,
        draw=none,
        bar shift=2.5pt,
        nodes near coords={}
    ]
    coordinates {
        (0.00,1)
        (0.00,2)
        (0.00,3)
        (0.00,4)
        (0.00,5)
        (0.00,6)
        (0.00,7)
        (0.00,8)
        (0.00,9)
        (0.00,10)
    };


    % =========================================================
    % ISOTROPIC ACTIVATIONS
    % =========================================================

    \addplot[
        fill=isoBlue,
        draw=none,
        bar shift=-4pt
    ]
    coordinates {
        (0.11,1)      % car manufacturer
        (-0.293,2)    % buy from
        (0.10,3)      % floor tiles
        (-0.196,4)    % cartridge paper
        (-0.045,5)    % mountain peak
        (-1.42,6)     % corn cob
        (-0.239,7)    % saw at
        (0.70,8)      % haired
        (0.62,9)      % apartment buildings
        (1.55,10)     % bakery oven
    };


    % =========================================================
    % ZERO AXIS
    % =========================================================

    \draw[
        gray!40,
        thin
    ]
    (axis cs:0,0.55)
    --
    (axis cs:0,10.45);


    % =========================================================
    % LABELS
    % =========================================================

    \node[
        anchor=west,
        font=\scriptsize,
        text=black,
        yshift=2.5pt
    ] at (axis cs:0.03,1)
    {car manufacturer};

    \node[
        anchor=west,
        font=\scriptsize,
        text=black,
        yshift=2.5pt
    ] at (axis cs:0.03,2)
    {buy from};

    \node[
        anchor=west,
        font=\scriptsize,
        text=black,
        yshift=2.5pt
    ] at (axis cs:0.03,3)
    {floor tiles};

    \node[
        anchor=west,
        font=\scriptsize,
        text=black,
        yshift=2.5pt
    ] at (axis cs:0.03,4)
    {cartridge paper};

    \node[
        anchor=west,
        font=\scriptsize,
        text=black,
        yshift=2.5pt
    ] at (axis cs:0.03,5)
    {mountain peak};

    \node[
        anchor=west,
        font=\scriptsize,
        text=black,
        yshift=2.5pt
    ] at (axis cs:0.03,6)
    {corn cob};

    \node[
        anchor=west,
        font=\scriptsize,
        text=black,
        yshift=2.5pt
    ] at (axis cs:0.03,7)
    {saw at};


    % ---------------------------------------------------------
    % Strongest newly activated concepts
    % ---------------------------------------------------------

    \node[
        anchor=west,
        font=\scriptsize,
        text=red,
        draw=red!75!black,
        dashed,
        rounded corners=1pt,
        inner xsep=2pt,
        inner ysep=1pt,
        yshift=3.7pt
    ] (haired) at (axis cs:0.03,8)
    {haired};

    \node[
        anchor=west,
        font=\scriptsize,
        text=red,
        draw=red!75!black,
        dashed,
        rounded corners=1pt,
        inner xsep=2pt,
        inner ysep=1pt,
        yshift=3.7pt
    ] (apartments) at (axis cs:0.03,9)
    {apartment buildings};

    \node[
        anchor=west,
        font=\scriptsize,
        text=red,
        draw=red!75!black,
        dashed,
        rounded corners=1pt,
        inner xsep=2pt,
        inner ysep=1pt,
        yshift=3.7pt
    ] (bakery) at (axis cs:0.03,10)
    {bakery oven};


    \end{axis}


    % =========================================================
    % ISOTROPIC ANNOTATION
    % =========================================================

    \node[
        draw=red!75!black,
        fill=white,
        rounded corners=2pt,
        align=center,
        font=\scriptsize,
        inner xsep=4pt,
        inner ysep=3pt,
        rotate=90
    ] (spuriousleast) at (4.44,2.55)
    {
        \textbf{Least Inactive concepts}\\[-1pt]
        \textit{spuriously activated}
    };


    % =========================================================
    % ARROW STARTS
    % =========================================================

    \coordinate (leastA)
        at ([xshift=-3.5mm,yshift=7mm]spuriousleast.center);

    \coordinate (leastB)
        at ([xshift=-3.5mm,yshift=0mm]spuriousleast.center);

    \coordinate (leastC)
        at ([xshift=-3.5mm,yshift=-7mm]spuriousleast.center);


    % bakery oven
    \draw[
        -{Latex[length=1.5mm]},
        red!75!black,
        thin
    ]
    (leastA)
    to[out=180,in=0]
    (bakery.east);


    % apartment buildings
    \draw[
        -{Latex[length=1.5mm]},
        red!75!black,
        thin
    ]
    (leastB)
    to[out=180,in=0]
    (apartments.east);


    % haired
    \draw[
        -{Latex[length=1.5mm]},
        red!75!black,
        thin
    ]
    (leastC)
    to[out=180,in=0]
    (haired.east);


    \end{tikzpicture}

        \label{fig:least_iso_concepts}
\end{minipage}

&

% =============================================================
% Panel (c): MANIFOLD
% same ORIGINAL least-active ordering
% =============================================================

\begin{minipage}[t]{0.38\textwidth}
\centering
\text{(c) \textbf{Manifold} (Ours)}

\vspace{1mm}

    \begin{tikzpicture}

    \begin{axis}[
        xbar,
        bar width=6pt,
        width=0.98\linewidth,
        height=7cm,
        xmin=0,
        xmax=1.75,
        ymin=0.4,
        ymax=10.6,
        axis lines=none,
        xtick=\empty,
        ytick=\empty,
        clip=false,
        nodes near coords,
        nodes near coords align={horizontal},
        every node near coord/.append style={
            font=\scriptsize,
            text=black,
            xshift=1pt
        }
    ]


    % =========================================================
    % ORIGINAL
    % =========================================================

    \addplot[
        fill=origGreen,
        draw=none,
        bar shift=3pt,
        nodes near coords={}
    ]
    coordinates {
        (0.00,1)
        (0.00,2)
        (0.00,3)
        (0.00,4)
        (0.00,5)
        (0.00,6)
        (0.00,7)
        (0.00,8)
        (0.00,9)
        (0.00,10)
    };


    % =========================================================
    % MANIFOLD
    % approximately zero across all least-active concepts
    % =========================================================

    \addplot[
        fill=maniPurple,
        draw=none,
        bar shift=-5pt
    ]
    coordinates {
        (0.00,1)
        (0.00,2)
        (0.00,3)
        (0.00,4)
        (0.00,5)
        (0.00,6)
        (0.00,7)
        (0.00,8)
        (0.00,9)
        (0.00,10)
    };


    % =========================================================
    % CONCEPT LABELS
    % =========================================================

    \node[
        anchor=west,
        font=\scriptsize,
        text=black
    ] at (axis cs:0.03,1)
    {car manufacturer};

    \node[
        anchor=west,
        font=\scriptsize,
        text=black
    ] at (axis cs:0.03,2)
    {buy from};

    \node[
        anchor=west,
        font=\scriptsize,
        text=black
    ] at (axis cs:0.03,3)
    {floor tiles};

    \node[
        anchor=west,
        font=\scriptsize,
        text=black
    ] at (axis cs:0.03,4)
    {cartridge paper};

    \node[
        anchor=west,
        font=\scriptsize,
        text=black
    ] at (axis cs:0.03,5)
    {mountain peak};

    \node[
        anchor=west,
        font=\scriptsize,
        text=black
    ] at (axis cs:0.03,6)
    {corn cob};

    \node[
        anchor=west,
        font=\scriptsize,
        text=black
    ] at (axis cs:0.03,7)
    {saw at};

    \node[
        anchor=west,
        font=\scriptsize,
        text=black
    ] at (axis cs:0.03,8)
    {haired};

    \node[
        anchor=west,
        font=\scriptsize,
        text=black
    ] at (axis cs:0.03,9)
    {apartment buildings};

    \node[
        anchor=west,
        font=\scriptsize,
        text=black
    ] at (axis cs:0.03,10)
    {bakery oven};


    % =========================================================
    % RIGHT-SIDE AXIS DESCRIPTION
    % =========================================================

    \node[
        rotate=90,
        anchor=south,
        font=\scriptsize\itshape,
        text=gray
    ] at (axis cs:1.92,5.5)
    {scores are SAE activation magnitude};


    \end{axis}

    \end{tikzpicture}

    \label{fig:least_manifold_concepts}

\end{minipage}
\end{tabular}

% =============================================================
% LEGEND
% =============================================================

\vspace{2mm}

{\scriptsize
\begin{tabular}{
@{}c@{\hspace{1.5mm}}l
@{\hspace{7mm}}c@{\hspace{1.5mm}}l
@{\hspace{7mm}}c@{\hspace{1.5mm}}l@{}
}

\raisebox{0.15ex}{
    \tikz{\fill[origGreen] (0,0) rectangle (0.28,0.11);}
}
& Original
&
\raisebox{0.15ex}{
    \tikz{\fill[isoBlue] (0,0) rectangle (0.28,0.11);}
}
& Isotropic 
&
\raisebox{0.15ex}{
    \tikz{\fill[maniPurple] (0,0) rectangle (0.28,0.11);}
}
& Manifold

\end{tabular}
}

\vspace{-1mm}

\caption{
\textbf{Effect of smoothing on initially inactive SAE concepts.}
The ten least-active concepts in the original Rose hip representation
are shown in their original ordering. At $\sigma = 1.0$, isotropic smoothing spuriously
activates several initially inactive concepts, whereas manifold smoothing
largely preserves their original activation levels.
}

\label{fig:sae_least_concept_comparison}

\end{figure}

==> tikz_fig/fig_concepts.tex <==
% \begin{figure}[t]
% \centering
% \tiny

% % =============================================================
% % Panel : Input image
% % =============================================================
% \begin{subfigure}[t]{0.18\textwidth}
%     \centering
%     \vspace{0pt}
%     \caption{Rose hip}
%     \includegraphics[width=\linewidth]
%     {figures/experiment/cfm/noisy_order/image_example1.jpg}
%     \label{fig:input_sample}
% \end{subfigure}%
% \hspace{0.005\textwidth}%
% % =============================================================
% % Panel : Isotropic smoothing
% % =============================================================
% \tiny
% \begin{subfigure}[t]{0.39\textwidth}
%     \centering
%     \vspace{0pt}
%     \caption{Isotropic}

%     \begin{tikzpicture}
%     \begin{axis}[
%         xbar,
%         bar width=6pt,
%         width=0.98\linewidth,
%         height=6.2cm,
%         xmin=0,
%         xmax=3.05,
%         ymin=0.4,
%         ymax=10.6,
%         axis lines=none,
%         xtick=\empty,
%         ytick=\empty,
%         clip=false,
%         nodes near coords,
%         nodes near coords align={horizontal},
%         every node near coord/.append style={
%             font=\scriptsize,
%             text=black,
%             xshift=1pt
%         }
%     ]

%     % ---------------------------------------------------------
%     % Original activations
%     % ---------------------------------------------------------
%     \addplot[
%         fill=origGreen,
%         draw=none,
%         bar shift=2.5pt,
%         nodes near coords={}
%     ] coordinates {
%         (0.00,1)
%         (0.00,2)
%         (1.39,3)
%         (1.87,4)
%         (1.65,5)
%         (1.95,6)
%         (0.98,7)
%         (1.54,8)
%         (2.36,9)
%         (1.87,10)
%     };

%     % ---------------------------------------------------------
%     % Isotropic activations
%     % ---------------------------------------------------------
%     \addplot[
%         fill=isoBlue,
%         draw=none,
%         bar shift=-2.5pt
%     ] coordinates {
%         (1.96,1)
%         (1.97,2)
%         (1.99,3)
%         (1.99,4)
%         (2.00,5)
%         (2.12,6)
%         (2.25,7)
%         (2.37,8)
%         (2.38,9)
%         (2.61,10)
%     };

%     % ---------------------------------------------------------
%     % Concept labels
%     % ---------------------------------------------------------
%     \node[
%         anchor=west,
%         font=\scriptsize,
%         text=black,
%         draw=mutedred!75!black,
%         dashed,
%         rounded corners=1pt,
%         inner xsep=2pt,
%         inner ysep=1pt,
%         yshift=3.7pt
%     ] (humanhand) at (axis cs:0.04,1) {human hand};

%     \node[
%         anchor=west,
%         font=\scriptsize,
%         text=black,
%         draw=mutedred!75!black,
%         dashed,
%         rounded corners=1pt,
%         inner xsep=2pt,
%         inner ysep=1pt,
%         yshift=3.7pt
%     ] (tulle) at (axis cs:0.04,2) {tulle};

%     \node[
%         anchor=west,
%         font=\scriptsize,
%         text=white,
%         yshift=2.5pt
%     ] at (axis cs:0.04,3) {balls};

%     \node[
%         anchor=west,
%         font=\scriptsize,
%         text=white,
%         yshift=2.5pt
%     ] at (axis cs:0.04,4) {accessory fruit};

%     \node[
%         anchor=west,
%         font=\scriptsize,
%         text=white,
%         yshift=2.5pt
%     ] at (axis cs:0.04,5) {tree canopy};

%     \node[
%         anchor=west,
%         font=\scriptsize,
%         text=white,
%         yshift=2.5pt
%     ] at (axis cs:0.04,6) {accessory fruit};

%     \node[
%         anchor=west,
%         font=\scriptsize,
%         text=white,
%         draw=mutedred!75!black,
%         dashed,
%         rounded corners=1pt,
%         inner xsep=2pt,
%         inner ysep=1pt,
%         yshift=3.7pt
%     ] (couk) at (axis cs:0.04,7) {co uk};

%     \node[
%         anchor=west,
%         font=\scriptsize,
%         text=white,
%         yshift=2.5pt
%     ] at (axis cs:0.04,8) {ensemble};

%     \node[
%         anchor=west,
%         font=\scriptsize,
%         text=white,
%         yshift=2.5pt
%     ] at (axis cs:0.04,9) {garden plant};

%     \node[
%         anchor=west,
%         font=\scriptsize,
%         text=white,
%         yshift=2.5pt
%     ] at (axis cs:0.04,10) {bay tree};

%     \end{axis}

%    % ---------------------------------------------------------
% % Rotated annotation box in free space
% % ---------------------------------------------------------
% \node[
%     draw=mutedred!75!black,
%     fill=white,
%     rounded corners=2pt,
%     align=center,
%     font=\scriptsize,
%     inner xsep=4pt,
%     inner ysep=3pt,
%     rotate=90
% ] (spurious) at (4.42,2.35)
% {\textbf{Increased SAE activation}\\[-1pt]
%  \textit{for unrelated concepts}};

% % ---------------------------------------------------------
% % Arrows: all start from LEFT side of annotation box
% % ---------------------------------------------------------

% % ---------------------------------------------------------
% % Explicit arrow starting points on visual LEFT side
% % of the rotated annotation box
% % ---------------------------------------------------------
% \coordinate (arrowA) at ([xshift=-3.5mm,yshift=7mm]spurious.center);
% \coordinate (arrowB) at ([xshift=-3.5mm,yshift=-4mm]spurious.center);
% \coordinate (arrowC) at ([xshift=-3.5mm,yshift=-9mm]spurious.center);

% % co uk
% \draw[
%     -{Latex[length=1.5mm]},
%     mutedred!75!black,
%     thin
% ]
% (arrowA) to[out=180,in=0] (couk.east);

% % tulle
% \draw[
%     -{Latex[length=1.5mm]},
%     mutedred!75!black,
%     thin
% ]
% (arrowB) to[out=180,in=0] (tulle.east);

% % human hand
% \draw[
%     -{Latex[length=1.5mm]},
%     mutedred!75!black,
%     thin
% ]
% (arrowC) to[out=180,in=0] (humanhand.east);

%     \end{tikzpicture}

%     \label{fig:iso_concepts}
% \end{subfigure}%
% \hspace{0.005\textwidth}%
% % =============================================================
% % Panel : Manifold smoothing
% % =============================================================
% \begin{subfigure}[t]{0.38\textwidth}
%     \centering
%     \vspace{0pt}
%     \caption{\textbf{Manifold} (Ours)}

%     \begin{tikzpicture}
%     \begin{axis}[
%         xbar,
%         bar width=6pt,
%         width=0.98\linewidth,
%         height=6.2cm,
%         xmin=0,
%         xmax=3.05,
%         ymin=0.4,
%         ymax=10.6,
%         axis lines=none,
%         xtick=\empty,
%         ytick=\empty,
%         clip=false,
%         nodes near coords,
%         nodes near coords align={horizontal},
%         every node near coord/.append style={
%             font=\scriptsize,
%             text=black,
%             xshift=1pt
%         }
%     ]

%     % ---------------------------------------------------------
%     % Original activations
%     % ---------------------------------------------------------
%     \addplot[
%         fill=origGreen,
%         draw=none,
%         bar shift=2.5pt,
%         nodes near coords={}
%     ] coordinates {
%         (1.39,1)
%         (1.36,2)
%         (1.54,3)
%         (1.54,4)
%         (1.65,5)
%         (1.87,6)
%         (1.58,7)
%         (1.87,8)
%         (2.36,9)
%         (1.95,10)
%     };

%     % ---------------------------------------------------------
%     % Manifold activations
%     % ---------------------------------------------------------
%     \addplot[
%         fill=maniPurple,
%         draw=none,
%         bar shift=-2.5pt
%     ] coordinates {
%         (1.29,1)
%         (1.42,2)
%         (1.44,3)
%         (1.50,4)
%         (1.63,5)
%         (1.78,6)
%         (1.84,7)
%         (1.97,8)
%         (2.22,9)
%         (2.52,10)
%     };

%     % ---------------------------------------------------------
%     % Concept labels
%     % ---------------------------------------------------------
%     \node[
%         anchor=west,
%         font=\scriptsize,
%         text=white,
%         yshift=2.5pt
%     ] at (axis cs:0.04,1) {balls};

%     \node[
%         anchor=west,
%         font=\scriptsize,
%         text=white,
%         yshift=2.5pt
%     ] at (axis cs:0.04,2) {garden plant};

%     \node[
%         anchor=west,
%         font=\scriptsize,
%         text=white,
%         yshift=2.5pt
%     ] at (axis cs:0.04,3) {ensemble};

%     \node[
%         anchor=west,
%         font=\scriptsize,
%         text=white,
%         yshift=2.5pt
%     ] at (axis cs:0.04,4) {flowering};

%     \node[
%         anchor=west,
%         font=\scriptsize,
%         text=white,
%         yshift=2.5pt
%     ] at (axis cs:0.04,5) {tree canopy};

%     \node[
%         anchor=west,
%         font=\scriptsize,
%         text=white,
%         yshift=2.5pt
%     ] at (axis cs:0.04,6) {bay tree};

%     \node[
%         anchor=west,
%         font=\scriptsize,
%         text=white,
%         yshift=2.5pt
%     ] at (axis cs:0.04,7) {small resolution};

%     \node[
%         anchor=west,
%         font=\scriptsize,
%         text=white,
%         yshift=2.5pt
%     ] at (axis cs:0.04,8) {accessory fruit};

%     \node[
%         anchor=west,
%         font=\scriptsize,
%         text=white,
%         yshift=2.5pt
%     ] at (axis cs:0.04,9) {garden plant};

%     \node[
%         anchor=west,
%         font=\scriptsize,
%         text=white,
%         yshift=2.5pt
%     ] at (axis cs:0.04,10) {accessory fruit};

%     % ---------------------------------------------------------
%     % Vertical SAE activation label on right side
%     % ---------------------------------------------------------
% \node[
%     rotate=90,
%     anchor=south,
%     font=\scriptsize\itshape,
%     text=gray
% ] at (axis cs:3.5,5.5)
% {scores are SAE activation magnitude};

%     \end{axis}
%     \end{tikzpicture}

%     \label{fig:manifold_concepts}
% \end{subfigure}

% % =============================================================
% % Legend
% % =============================================================
% \vspace{1mm}

% {\scriptsize
% \begin{tabular}{
%     @{}c@{\hspace{1.5mm}}l
%     @{\hspace{7mm}}c@{\hspace{1.5mm}}l
%     @{\hspace{7mm}}c@{\hspace{1.5mm}}l@{}
% }
% \raisebox{0.15ex}{
%     \tikz{\fill[origGreen] (0,0) rectangle (0.28,0.11);}
% }
% & Original Scores
% &
% \raisebox{0.15ex}{
%     \tikz{\fill[isoBlue] (0,0) rectangle (0.28,0.11);}
% }
% & Isotropic Scores
% &
% \raisebox{0.15ex}{
%     \tikz{\fill[maniPurple] (0,0) rectangle (0.28,0.11);}
% }
% & Manifold Scores
% \end{tabular}
% }

% \vspace{-1mm}

% % =============================================================
% % Caption
% % =============================================================
% \caption{
% \textbf{SAE concept activations under smoothing.}
% Top-10 concepts for a Rose hip example; bars report SAE activation
% magnitudes before smoothing (\textcolor{origGreen}{Green}) and after isotropic (\textcolor{isoBlue}{Blue}) or manifold (\textcolor{maniPurple}{Purple})
% smoothing at $\sigma=1.0$. Isotropic activates unrelated or
% weakly activated concepts (mutedred dashed boxes), whereas manifold smoothing preserves the original semantic activation magnitude.
% }

% \label{fig:sae_concept_comparison}

% \end{figure}


\begin{figure}[t]
\centering
\tiny

% % =============================================================
% % Colors
% % =============================================================
% \definecolor{origGreen}{RGB}{55,150,70}
% \definecolor{isoBlue}{RGB}{65,120,185}
% \definecolor{maniPurple}{RGB}{135,80,175}



% =============================================================
% LEGEND
% =============================================================
\vspace{0mm}

{\scriptsize
\begin{tabular}{
    @{}c@{\hspace{1mm}}l
    @{\hspace{4mm}}c@{\hspace{1mm}}l
    @{\hspace{4mm}}c@{\hspace{1mm}}l@{}
}
\raisebox{0.15ex}{
    \tikz{\fill[origGreen] (0,0) rectangle (0.24,0.09);}
}
& Original Scores
&
\raisebox{0.15ex}{
    \tikz{\fill[isoBlue] (0,0) rectangle (0.24,0.09);}
}
& Isotropic Scores
&
\raisebox{0.15ex}{
    \tikz{\fill[maniPurple] (0,0) rectangle (0.24,0.09);}
}
& Manifold Scores
\end{tabular}
}

\vspace{-1mm}


% =============================================================
% (a) Input image
% =============================================================
\begin{subfigure}[b]{0.17\textwidth}
    \begin{tikzpicture}
\node[inner sep=0pt] (img) {
    \includegraphics[
        width=0.8\linewidth
    ]{
        figures/experiment/cfm/noisy_order/image_example1.jpg
    }
};

\node[
    rotate=90,
    anchor=south,
    font=\scriptsize\bfseries
] at ([xshift=-1mm]img.west)
{(a) Rose hip};

\end{tikzpicture}
\end{subfigure}%
\hspace{0.008\textwidth}%
% =============================================================
% (b) ISOTROPIC
% =============================================================
\begin{subfigure}[b]{0.40\textwidth}
    \centering
    \vspace{0pt}
    % \caption{Isotropic}

    \begin{tikzpicture}[baseline={(0,0)}]
    \node[
    rotate=90,
    anchor=south,
    font=\scriptsize\bfseries
] at (-0.10,1)
{(b) Isotropic};
    \begin{axis}[
        ybar,
        bar width=5pt,
        width=1.15\linewidth,
        height=3.65cm,
        xmin=0.35,
        xmax=10.65,
        ymin=0,
        ymax=3.05,
        axis lines=none,
        xtick=\empty,
        ytick=\empty,
        clip=false,
        nodes near coords,
        every node near coord/.append style={
        font=\fontsize{4}{3.5}\selectfont,
        text=black,
        rotate=90,
        anchor=west,
        xshift=1pt
    }
    ]

    % =========================================================
    % ORIGINAL SCORES
    % =========================================================
    \addplot[
        ybar,
        fill=origGreen,
        draw=none,
        bar shift=-2pt,
        nodes near coords={}
    ]
    coordinates {
        (1,0.00)
        (2,0.00)
        (3,1.39)
        (4,1.87)
        (5,1.65)
        (6,1.95)
        (7,0.98)
        (8,1.54)
        (9,2.36)
        (10,1.87)
    };

    % =========================================================
    % ISOTROPIC SCORES
    % =========================================================
    \addplot[
        ybar,
        fill=isoBlue,
        draw=none,
        bar shift=2pt
    ]
    coordinates {
        (1,1.96)
        (2,1.97)
        (3,1.99)
        (4,1.99)
        (5,2.00)
        (6,2.12)
        (7,2.25)
        (8,2.37)
        (9,2.38)
        (10,2.61)
    };

    % =========================================================
    % CONCEPT NAMES INSIDE BARS
    % =========================================================

    % Spurious: human hand
    \node[
        rotate=90,
        anchor=west,
        font=\fontsize{5.5}{5.5}\selectfont,
        text=mutedred,
        fill=white,
        fill opacity=0.88,
        text opacity=1,
        draw=mutedred!75!black,
        dashed,
        rounded corners=0.7pt,
        inner xsep=1pt,
        inner ysep=0.5pt
    ] (humanhand)
    at (axis cs:1,0.08)
    {human hand};

    % Spurious: tulle
    \node[
        rotate=90,
        anchor=west,
        font=\fontsize{5.5}{5.5}\selectfont,
        text=mutedred,
        fill=white,
        fill opacity=0.88,
        text opacity=1,
        draw=mutedred!75!black,
        dashed,
        rounded corners=0.7pt,
        inner xsep=1pt,
        inner ysep=0.5pt
    ] (tulle)
    at (axis cs:2,0.08)
    {tulle};

    % balls
    \node[
        rotate=90,
        anchor=west,
        font=\fontsize{5.5}{5.5}\selectfont,
        text=white
    ]
    at (axis cs:3,0.08)
    {balls};

    % accessory fruit
    \node[
        rotate=90,
        anchor=west,
        font=\fontsize{4.5}{4.5}\selectfont,
        text=white
    ]
    at (axis cs:4,0.08)
    {accessory fruit};

    % tree canopy
    \node[
        rotate=90,
        anchor=west,
        font=\fontsize{5.5}{5.5}\selectfont,
        text=white
    ]
    at (axis cs:5,0.08)
    {tree canopy};

    % accessory fruit
    \node[
        rotate=90,
        anchor=west,
        font=\fontsize{5.5}{5.5}\selectfont,
        text=white
    ]
    at (axis cs:6,0.08)
    {accessory fruit};

    % Spurious: co uk
    \node[
        rotate=90,
        anchor=west,
        font=\fontsize{5.5}{5.5}\selectfont,
        text=mutedred,
        fill=white,
        fill opacity=0.88,
        text opacity=1,
        draw=mutedred!75!black,
        dashed,
        rounded corners=0.7pt,
        inner xsep=1pt,
        inner ysep=0.5pt
    ] (couk)
    at (axis cs:7,0.08)
    {co uk};

    % ensemble
    \node[
        rotate=90,
        anchor=west,
        font=\fontsize{5.5}{5.5}\selectfont,
        text=white
    ]
    at (axis cs:8,0.08)
    {ensemble};

    % garden plant
    \node[
        rotate=90,
        anchor=west,
        font=\fontsize{3.5}{4.5}\selectfont,
        text=white
    ]
    at (axis cs:9,0.08)
    {garden plant};

    % bay tree
    \node[
        rotate=90,
        anchor=west,
        font=\fontsize{5.5}{5.5}\selectfont,
        text=white
    ]
    at (axis cs:10,0.08)
    {bay tree};

    \end{axis}

    % =========================================================
    % SPURIOUS CONCEPT ANNOTATION
    % =========================================================
    \node[
        draw=mutedred!75!black,
        fill=white,
        rounded corners=1pt,
        align=center,
        font=\tiny,
        inner xsep=2pt,
        inner ysep=1.5pt
     ] (spurious) at (1.4,2.2)
    {\textbf{Increased SAE activation}\\[-1pt]
     \textit{for unrelated concepts}};

    % arrows
    \draw[
        -{Latex[length=1.2mm]},
        mutedred!75!black,
        thin
    ]
    (spurious.south west)
    to[out=230,in=90]
    (humanhand.north);

    \draw[
        -{Latex[length=1.2mm]},
        mutedred!75!black,
        thin
    ]
    (spurious.south)
    to[out=250,in=90]
    (tulle.north);

    \draw[
        -{Latex[length=1.2mm]},
        mutedred!75!black,
        thin
    ]
    (spurious.south east)
    to[out=300,in=90]
    (couk.north);

    \end{tikzpicture}

    \label{fig:iso_concepts}
\end{subfigure}%
\hspace{0.008\textwidth}%
% =============================================================
% (c) MANIFOLD
% =============================================================
\begin{subfigure}[b]{0.40\textwidth}
    \centering
    \vspace{0pt}
    % \caption{\textbf{Manifold} (Ours)}

    \begin{tikzpicture}[baseline={(0,0)}]
    \node[
    rotate=90,
    anchor=south,
    font=\scriptsize\bfseries
] at (-0.10,1)
{(c) Manifold (Ours)};
    \begin{axis}[
        ybar,
        bar width=5pt,
        width=1.15\linewidth,
        % width=\linewidth,
        height=3.65cm,
        xmin=0.35,
        xmax=10.65,
        ymin=0,
        ymax=3.05,
        axis lines=none,
        xtick=\empty,
        ytick=\empty,
        clip=false,
       nodes near coords,
        every node near coord/.append style={
        font=\fontsize{4}{3.5}\selectfont,
        text=black,
        rotate=90,
        anchor=west,
        xshift=1pt}
    ]

    % =========================================================
    % ORIGINAL SCORES
    % =========================================================
    \addplot[
        ybar,
        fill=origGreen,
        draw=none,
        bar shift=-2pt,
        nodes near coords={}
    ]
    coordinates {
        (1,1.39)
        (2,1.36)
        (3,1.54)
        (4,1.54)
        (5,1.65)
        (6,1.87)
        (7,1.58)
        (8,1.87)
        (9,2.36)
        (10,1.95)
    };

    % =========================================================
    % MANIFOLD SCORES
    % =========================================================
    \addplot[
        ybar,
        fill=maniPurple,
        draw=none,
        bar shift=2pt
    ]
    coordinates {
        (1,1.29)
        (2,1.42)
        (3,1.44)
        (4,1.50)
        (5,1.63)
        (6,1.78)
        (7,1.84)
        (8,1.97)
        (9,2.22)
        (10,2.52)
    };

    % =========================================================
    % CONCEPT NAMES INSIDE BARS
    % =========================================================

    \node[
        rotate=90,
        anchor=west,
        font=\fontsize{5.5}{5.5}\selectfont,
        text=white
    ]
    at (axis cs:1,0.08)
    {balls};

    \node[
        rotate=90,
        anchor=west,
        font=\fontsize{4}{4.5}\selectfont,
        text=white
    ]
    at (axis cs:2,0.08)
    {garden plant};

    \node[
        rotate=90,
        anchor=west,
        font=\fontsize{5.5}{5.5}\selectfont,
        text=white
    ]
    at (axis cs:3,0.08)
    {ensemble};

    \node[
        rotate=90,
        anchor=west,
        font=\fontsize{5.5}{5.5}\selectfont,
        text=white
    ]
    at (axis cs:4,0.08)
    {flowering};

    \node[
        rotate=90,
        anchor=west,
        font=\fontsize{5.5}{5.5}\selectfont,
        text=white
    ]
    at (axis cs:5,0.08)
    {tree canopy};

    \node[
        rotate=90,
        anchor=west,
        font=\fontsize{5.5}{5.5}\selectfont,
        text=white
    ]
    at (axis cs:6,0.08)
    {bay tree};

    \node[
        rotate=90,
        anchor=west,
        font=\fontsize{4}{4.5}\selectfont,
        text=white
    ]
    at (axis cs:7,0.08)
    {small resolution};

    \node[
        rotate=90,
        anchor=west,
        font=\fontsize{4.5}{4.5}\selectfont,
        text=white
    ]
    at (axis cs:8,0.08)
    {accessory fruit};

    \node[
        rotate=90,
        anchor=west,
        font=\fontsize{5.5}{5.5}\selectfont,
        text=white
    ]
    at (axis cs:9,0.08)
    {garden plant};

    \node[
        rotate=90,
        anchor=west,
        font=\fontsize{5.5}{5.5}\selectfont,
        text=white
    ]
    at (axis cs:10,0.08)
    {accessory fruit};
        % =========================================================
    % SAE activation magnitude
    % =========================================================
    \node[
        rotate=90,
        anchor=south,
        font=\tiny\itshape,
        text=gray
    ]
    at (axis cs:11.65,1.5)
    {SAE activation magnitude};


    \end{axis}

    \end{tikzpicture}

    \label{fig:manifold_concepts}
\end{subfigure}



% =============================================================
% CAPTION
% =============================================================
\caption{
\textbf{SAE concept activations under smoothing.}
Top-10 concepts for a Rose hip example; bars report SAE activation
magnitudes before smoothing (\textcolor{origGreen}{green}) and after
isotropic (\textcolor{isoBlue}{blue}) or manifold
(\textcolor{maniPurple}{purple}) smoothing at $\sigma=1.0$.
Isotropic smoothing activates unrelated or weakly activated concepts(\textcolor{mutedred}{red}), whereas manifold smoothing largely retains the
original activation profile.
}
\label{fig:sae_concept_comparison}

\end{figure}

==> tikz_fig/ood_cert_acc.tex <==
% % % OOD plot palette
\definecolor{oodteal}{HTML}{1B9E8A}
\definecolor{oodorange}{HTML}{D95F02}
\definecolor{oodpurple}{HTML}{7570B3}
\definecolor{oodpink}{HTML}{E7298A}
\definecolor{oodgreen}{HTML}{66A61E}
\definecolor{oodblue}{HTML}{1F78B4}

\newcommand{\oodPlot}[3]{%
   
    \ifnum#1=0\relax
    \def\oodDataFile{data/ood_certification_results.csv}%
    \else
        \def\oodDataFile{data/non_ood_certification_results.csv}%
    \fi
    % #1 = SmoothID
    % #2 = AttrID
    % #3 = style
    \addplot[
        thin,
        mark=*,
        mark size=1pt,
        #3,
        restrict expr to domain={\thisrow{SmoothID}}{#1:#1},
        restrict expr to domain={\thisrow{AttrID}}{#2:#2},
        unbounded coords=discard,
    ]
    table[
        col sep=comma,
        x=sigma,
        y expr={100*\thisrow{CertAcc}},
    ] {\oodDataFile};
}

\newcommand{\idPlot}[2]{%
    % #1 = SmoothID
    % #2 = style
    \addplot[
        line width=1.0pt,
        densely dotted,
        no marks,
        #2,
        restrict expr to domain={\thisrow{SmoothID}}{#1:#1},
        restrict expr to domain={\thisrow{AttrID}}{0:0},
        unbounded coords=discard,
    ]
    table[
        col sep=comma,
        x=sigma,
        y expr={100*\thisrow{CertAcc}},
    ] {data/ood_certification_results.csv};
}


% % \begin{figure}[t]
% % \centering
% % \setlength{\tabcolsep}{3pt}
% % \footnotesize

% % \begin{tabular}{ccc}

% % % ============================================================
% % % (a) Isotropic
% % % ============================================================
% % \begin{tikzpicture}
% % \begin{axis}[
% %     width=0.39\textwidth,
% %     height=4.0cm,
% %     xmin=0.1,
% %     xmax=2.0,
% %     ymin=40,
% %     ymax=100,
% %     xtick={0.1,0.5,1.0,1.5,2.0},
% %     ytick={40,60,80,100},
% %     xlabel={Noise scale $\sigma$},
% %     ylabel={CAcc (\%) $\uparrow$},
% %     title={(a) Isotropic},
% %     grid=major,
% %     grid style={dashed, opacity=0.15},
% %     tick label style={font=\scriptsize},
% %     label style={font=\footnotesize},
% %     title style={font=\footnotesize},
% % ]

% % % ID certified-accuracy curve
% % \idPlot{0}{black}

% % % OOD attributes
% % \oodPlot{0}{1}{oodteal}
% % \oodPlot{0}{2}{oodorange}
% % \oodPlot{0}{3}{oodpurple}
% % \oodPlot{0}{4}{oodpink}
% % \oodPlot{0}{5}{oodgreen}
% % \oodPlot{0}{6}{oodblue}

% % \end{axis}
% % \end{tikzpicture}

% % &

% % % ============================================================
% % % (b) Manifold
% % % ============================================================
% % \begin{tikzpicture}
% % \begin{axis}[
% %     width=0.39\textwidth,
% %     height=4.0cm,
% %     xmin=0.1,
% %     xmax=2.0,
% %     ymin=40,
% %     ymax=100,
% %     xtick={0.1,0.5,1.0,1.5,2.0},
% %     ytick={40,60,80,100},
% %     xlabel={Noise scale $\sigma$},
% %     title={(b) Manifold},
% %     grid=major,
% %     grid style={dashed, opacity=0.15},
% %     tick label style={font=\scriptsize},
% %     label style={font=\footnotesize},
% %     title style={font=\footnotesize},
% % ]

% % % ID certified-accuracy curve
% % \idPlot{1}{black}

% % % OOD attributes
% % \oodPlot{1}{1}{oodteal}
% % \oodPlot{1}{2}{oodorange}
% % \oodPlot{1}{3}{oodpurple}
% % \oodPlot{1}{4}{oodpink}
% % \oodPlot{1}{5}{oodgreen}
% % \oodPlot{1}{6}{oodblue}

% % \end{axis}
% % \end{tikzpicture}

% % &

% % % ============================================================
% % % Shared legend
% % % ============================================================
% % \raisebox{0.35cm}{%
% % \begin{tikzpicture}
% % \begin{axis}[
% %     hide axis,
% %     width=0.19\textwidth,
% %     height=3.2cm,
% %     xmin=0,
% %     xmax=1,
% %     ymin=0,
% %     ymax=1,
% %     legend columns=1,
% %     legend style={
% %         at={(0,0.5)},
% %         anchor=west,
% %         draw=none,
% %         font=\scriptsize,
% %         row sep=1pt,
% %     },
% % ]

% % \addlegendimage{thick,mark=*,oodteal}
% % \addlegendentry{Eyeglasses}

% % \addlegendimage{thick,mark=*,oodorange}
% % \addlegendentry{High Cheekbones}

% % \addlegendimage{thick,mark=*,oodpurple}
% % \addlegendentry{Male}

% % \addlegendimage{thick,mark=*,oodpink}
% % \addlegendentry{Mouth Slightly Open}

% % \addlegendimage{thick,mark=*,oodgreen}
% % \addlegendentry{Mustache}

% % \addlegendimage{thick,mark=*,oodblue}
% % \addlegendentry{No Beard}

% % \addlegendimage{black,densely dotted,line width=1pt}
% % \addlegendentry{In-Distribution (All Data)}

% % \end{axis}
% % \end{tikzpicture}%
% % }

% % \end{tabular}

% % \vspace{-0.5em}

% % \caption{
% % \textbf{Certified robustness under semantic OOD shifts on CelebA.}
% % Certified accuracy (CAcc, $\uparrow$) across six attribute-defined OOD
% % shifts under isotropic and manifold smoothing. The dotted curve reports
% % in-distribution certified accuracy using the classifier trained on all CelebA
% % training data.
% % }
% % \label{fig:ood_certification}

% % \end{figure}


% % OOD plot palette
% \definecolor{oodteal}{HTML}{1B9E8A}
% \definecolor{oodorange}{HTML}{D95F02}
% \definecolor{oodpurple}{HTML}{7570B3}
% \definecolor{oodpink}{HTML}{E7298A}
% \definecolor{oodgreen}{HTML}{66A61E}
% \definecolor{oodblue}{HTML}{1F78B4}

% \newcommand{\oodPlot}[3]{%
%     \addplot[
%         thin,
%         mark=*,
%         mark size=1pt,
%         #3,
%         restrict expr to domain={\thisrow{SmoothID}}{#1:#1},
%         restrict expr to domain={\thisrow{AttrID}}{#2:#2},
%         unbounded coords=discard,
%     ]
%     table[
%         col sep=comma,
%         x=sigma,
%         y expr={100*\thisrow{CertAcc}},
%     ] {data/ood_certification_results.csv};
% }

% \newcommand{\idPlot}[2]{%
%     \addplot[
%         line width=1.0pt,
%         densely dotted,
%         no marks,
%         #2,
%         restrict expr to domain={\thisrow{SmoothID}}{#1:#1},
%         restrict expr to domain={\thisrow{AttrID}}{0:0},
%         unbounded coords=discard,
%     ]
%     table[
%         col sep=comma,
%         x=sigma,
%         y expr={100*\thisrow{CertAcc}},
%     ] {data/ood_certification_results.csv};
% }

% \begin{figure}[t]
% \centering
% \setlength{\tabcolsep}{3pt}
% \footnotesize

% \begin{tabular}{ccc}

% % ============================================================
% % (a) Isotropic
% % ============================================================
% \begin{tikzpicture}
% \begin{axis}[
%     width=0.39\textwidth,
%     height=4.0cm,
%     xmin=0.1,
%     xmax=2.0,
%     ymin=40,
%     ymax=100,
%     xtick={0.1,0.5,1.0,1.5,2.0},
%     ytick={40,60,80,100},
%     xlabel={Noise scale $\sigma$},
%     ylabel={CAcc (\%) $\uparrow$},
%     title={(a) Isotropic},
%     axis background/.style={fill=gray!4},
%     grid=major,
%     major grid style={draw=white,line width=0.7pt},
%     axis line style={draw=white},
%     tick style={draw=gray!10},
%     tick label style={font=\scriptsize},
%     label style={font=\footnotesize},
%     title style={font=\footnotesize},
% ]

% \idPlot{0}{black}

% \oodPlot{0}{1}{oodteal}
% \oodPlot{0}{2}{oodorange}
% \oodPlot{0}{3}{oodpurple}
% \oodPlot{0}{4}{oodpink}
% \oodPlot{0}{5}{oodgreen}
% \oodPlot{0}{6}{oodblue}

% \end{axis}
% \end{tikzpicture}

% &

% % ============================================================
% % (b) Manifold
% % ============================================================
% \begin{tikzpicture}
% \begin{axis}[
%     width=0.39\textwidth,
%     height=4.0cm,
%     xmin=0.1,
%     xmax=2.0,
%     ymin=40,
%     ymax=100,
%     xtick={0.1,0.5,1.0,1.5,2.0},
%     ytick={40,60,80,100},
%     xlabel={Noise scale $\sigma$},
%     title={(b) \textbf{Manifold} (Ours)},
%     axis background/.style={fill=gray!4},
%     grid=major,
%     major grid style={draw=white,line width=0.7pt},
%     axis line style={draw=white},
%     tick style={draw=gray!10},
%     tick label style={font=\scriptsize},
%     label style={font=\footnotesize},
%     title style={font=\footnotesize},
% ]

% \idPlot{1}{black}

% \oodPlot{1}{1}{oodteal}
% \oodPlot{1}{2}{oodorange}
% \oodPlot{1}{3}{oodpurple}
% \oodPlot{1}{4}{oodpink}
% \oodPlot{1}{5}{oodgreen}
% \oodPlot{1}{6}{oodblue}

% \end{axis}
% \end{tikzpicture}

% &

% % ============================================================
% % Shared legend
% % ============================================================
% \raisebox{0.35cm}{%
% \begin{tikzpicture}
% \begin{axis}[
%     hide axis,
%     width=0.19\textwidth,
%     height=3.2cm,
%     xmin=0,
%     xmax=1,
%     ymin=0,
%     ymax=1,
%     legend columns=1,
%     legend style={
%         at={(0,0.5)},
%         anchor=west,
%         draw=none,
%         font=\scriptsize,
%         row sep=1pt,
%     },
% ]

% \addlegendimage{thick,mark=*,oodteal}
% \addlegendentry{Eyeglasses}

% \addlegendimage{thick,mark=*,oodorange}
% \addlegendentry{High Cheekbones}

% \addlegendimage{thick,mark=*,oodpurple}
% \addlegendentry{Male}

% \addlegendimage{thick,mark=*,oodpink}
% \addlegendentry{Mouth Slightly Open}

% \addlegendimage{thick,mark=*,oodgreen}
% \addlegendentry{Mustache}

% \addlegendimage{thick,mark=*,oodblue}
% \addlegendentry{No Beard}

% \addlegendimage{black,densely dotted,line width=1pt}
% \addlegendentry{In-Distribution (All Data)}

% \end{axis}
% \end{tikzpicture}%
% }

% \end{tabular}

% \vspace{-0.5em}

% \caption{
% \textbf{Certified robustness under semantic OOD shifts on CelebA.}
% Certified accuracy (CAcc$\uparrow$) across six attribute-defined OOD
% shifts under isotropic and manifold smoothing. The dotted curve reports
% in-distribution CAcc for the classifier trained on all CelebA
% training data.
% }
% \label{fig:ood_certification}

% \end{figure}

\begin{wrapfigure}{r}{0.35\textwidth}
\vspace{-6pt}
\centering

\begin{tikzpicture}

% ============================================================
% (a) ISOTROPIC
% ============================================================

\begin{axis}[
    name=isoaxis,
    width=0.135\textwidth,
    height=2.2cm,
    scale only axis,
    xmin=0.1,
    xmax=2.0,
    ymin=40,
    ymax=100,
    xtick={0.5,1.0,1.5,2.0},
    ytick={40,60,80,100},
    xlabel={},
    ylabel={},
    title={(a) Isotropic},
    axis background/.style={fill=gray!8},
    grid=major,
    major grid style={draw=white,line width=0.5pt},
    axis line style={draw=white},
    tick style={draw=gray!10},
    tick label style={font=\tiny},
    label style={font=\scriptsize},
    title style={font=\scriptsize},
]

\idPlot{0}{black}

\oodPlot{0}{1}{oodteal}
\oodPlot{0}{2}{oodorange}
\oodPlot{0}{3}{oodpurple}
\oodPlot{0}{4}{oodpink}
\oodPlot{0}{5}{oodgreen}
\oodPlot{0}{6}{oodblue}

\end{axis}


% ============================================================
% (b) MANIFOLD
% ============================================================

\begin{axis}[
    name=maniaxis,
    at={(isoaxis.east)},
    anchor=west,
    xshift=0.5mm,
    width=0.135\textwidth,
    height=2.2cm,
    scale only axis,
    xmin=0.1,
    xmax=2.0,
    ymin=40,
    ymax=100,
    xtick={0.5,1.0,1.5,2.0},
    ytick={40,60,80,100},
    yticklabels=\empty,
    xlabel={},
    ylabel={},
    title={(b) \textbf{Manifold} (Ours)},
    axis background/.style={fill=gray!8},
    grid=major,
    major grid style={draw=white,line width=0.5pt},
    axis line style={draw=white},
    tick style={draw=gray!10},
    tick label style={font=\tiny},
    label style={font=\tiny},
    title style={font=\tiny},
]

\idPlot{1}{black}

\oodPlot{1}{1}{oodteal}
\oodPlot{1}{2}{oodorange}
\oodPlot{1}{3}{oodpurple}
\oodPlot{1}{4}{oodpink}
\oodPlot{1}{5}{oodgreen}
\oodPlot{1}{6}{oodblue}

\end{axis}


% ============================================================
% SHARED X LABEL
% ============================================================

\node[
    font=\scriptsize,
    anchor=north
]
at ([yshift=-4.5mm]$(isoaxis.south)!0.5!(maniaxis.south)$)
{Increasing noise $\sigma$};


% ============================================================
% CAcc LABEL ON RIGHT
% ============================================================

\node[
    rotate=90,
    font=\scriptsize,
    anchor=south
]
at ([xshift=5.0mm]maniaxis.east)
{CAcc (\%)};


% ============================================================
% COMPACT LEGEND
% Row 1: 2 entries
% Row 2: 3 entries
% Row 3: 2 entries
% ============================================================

\coordinate (legendbase) at
([yshift=-10mm]$(isoaxis.south west)!0.5!(maniaxis.south east)$);

\def\legline{1mm}

% ============================================================
% ROW 1
% Eyeglasses | High Cheekbones
% ============================================================

% Eyeglasses
\draw[oodteal,thick]
([xshift=-22mm]legendbase)
--
([xshift=-19.5mm]legendbase);
\fill[oodteal]
([xshift=-20.75mm]legendbase) circle (0.8pt);
\node[anchor=west,font=\tiny]
at ([xshift=-18.8mm]legendbase)
{Eyeglasses};

% High Cheekbones
\draw[oodorange,thick]
([xshift=2mm]legendbase)
--
([xshift=4.5mm]legendbase);
\fill[oodorange]
([xshift=3.25mm]legendbase) circle (0.8pt);
\node[anchor=west,font=\tiny]
at ([xshift=5.2mm]legendbase)
{High Cheekbones};


% ============================================================
% ROW 2
% Male | Mouth Open | No Beard
% ============================================================

\coordinate (legendrowtwo) at
([yshift=-2.8mm]legendbase);

% Male
\draw[oodpurple,thick]
([xshift=-22mm]legendrowtwo)
--
([xshift=-19.5mm]legendrowtwo);
\fill[oodpurple]
([xshift=-20.75mm]legendrowtwo) circle (0.8pt);
\node[anchor=west,font=\tiny]
at ([xshift=-18.8mm]legendrowtwo)
{Male};

% Mouth Open
\draw[oodpink,thick]
([xshift=-9mm]legendrowtwo)
--
([xshift=-6.5mm]legendrowtwo);
\fill[oodpink]
([xshift=-7.75mm]legendrowtwo) circle (0.8pt);
\node[anchor=west,font=\tiny]
at ([xshift=-5.8mm]legendrowtwo)
{Mouth Open};

% No Beard
\draw[oodblue,thick]
([xshift=10mm]legendrowtwo)
--
([xshift=12.5mm]legendrowtwo);
\fill[oodblue]
([xshift=11.25mm]legendrowtwo) circle (0.8pt);
\node[anchor=west,font=\tiny]
at ([xshift=12.2mm]legendrowtwo)
{No Beard};


% ============================================================
% ROW 3
% Mustache | ID (All Data)
% ============================================================

\coordinate (legendrowthree) at
([yshift=-5.6mm]legendbase);

% Mustache
\draw[oodgreen,thick]
([xshift=-17mm]legendrowthree)
--
([xshift=-14.5mm]legendrowthree);
\fill[oodgreen]
([xshift=-15.75mm]legendrowthree) circle (0.8pt);
\node[anchor=west,font=\tiny]
at ([xshift=-13.8mm]legendrowthree)
{Mustache};

% ID (All Data)
\draw[
    black,
    densely dotted,
    line width=0.65pt
]
([xshift=2mm]legendrowthree)
--
([xshift=6mm]legendrowthree);

\node[anchor=west,font=\tiny]
at ([xshift=7mm]legendrowthree)
{ID (All Data)};

\end{tikzpicture}

% \vspace{9mm}

\captionsetup{
    font=scriptsize,
    labelfont=bf,
    skip=2pt
}

\caption{
\textbf{Certified robustness under attribute-OOD CelebA shifts.}
The dotted curve denotes the in-distribution certified accuracy.
}
\label{fig:ood_certification}

\vspace{-8pt}
\end{wrapfigure}

==> tikz_fig/rococo_margin_hist.tex <==
\begin{figure}[t]
\centering
\begin{tikzpicture}
\begin{axis}[
    width=0.52\linewidth,
    height=0.3\linewidth,
    xmin=0,
    xmax=0.175,
    ymin=0,
    xlabel={Absolute GT--Danger margin change $|\Delta m|$},
    ylabel={Image--perturbation samples},
    axis lines=left,
    tick align=outside,
    tick label style={font=\scriptsize},
    label style={font=\small},
    legend style={
        font=\scriptsize,
        draw=none,
        at={(0.98,0.97)},
        anchor=north east
    },
    axis background/.style={fill=gray!8},
    grid=major,
    major grid style={draw=white,line width=0.7pt},
    axis line style={draw=gray!55},
    tick style={draw=gray!55},
]

% =========================================================
% Isotropic: first 40 rows
% =========================================================
\addplot+[
    ybar interval,
    mark=none,
    draw=none,
    fill=isoBlue,
    fill opacity=0.50,
    forget plot,
    skip coords between index={40}{80},
]
table[
    x=bin_left,
    y=count,
    col sep=comma
]
{data/rococo/margin_results/danger_margin_hist.csv};

% =========================================================
% Manifold: last 40 rows
% =========================================================
\addplot+[
    ybar interval,
    mark=none,
    draw=none,
    fill=maniPurple,
    fill opacity=0.50,
    forget plot,
    skip coords between index={0}{40},
]
table[
    x=bin_left,
    y=count,
    col sep=comma
]
{data/rococo/margin_results/danger_margin_hist.csv};

\addlegendimage{
    area legend,
    fill=isoBlue,
    fill opacity=0.50,
    draw=none
}
\addlegendentry{Isotropic}

\addlegendimage{
    area legend,
    fill=maniPurple,
    fill opacity=0.50,
    draw=none
}
\addlegendentry{Manifold}

\end{axis}
\end{tikzpicture}

\caption{
\textbf{GT--Danger similarity-margin change on RoCOCO.}
Distribution of the absolute perturbation-induced change $|\Delta m|$
between the highest-scoring ground-truth and Danger captions at
$\sigma=0.1$. Manifold perturbations yield substantially smaller changes
than isotropic perturbations (mean $0.00174$ vs.\ $0.0207$).
}
\label{fig:rococo_margin}
\end{figure}

==> tikz_fig/segmentation_per_class_iou.tex <==
% % ============================================================
% % REQUIRED PACKAGES
% % ============================================================

% % \usepackage{pgfplots}
% % \usepackage{pgfplotstable}
% % \usepackage{xcolor}
% % \usepackage{tikz}

% \pgfplotsset{compat=1.18}


% % ============================================================
% % LOAD CSV
% %
% % IMPORTANT:
% % NO \_ in the filename.
% % ============================================================

% \pgfplotstableread[
%     col sep=comma
% ]{data/segmentation/celebamaskhq_segmentation_per_class_iou.csv}
% \segtable


% % ============================================================
% % EXACT CLASS COLORS FROM YOUR CSV
% % ============================================================

% \definecolor{seg0}{RGB}{0,0,0}          % background
% \definecolor{seg1}{RGB}{255,0,0}        % skin
% \definecolor{seg2}{RGB}{255,85,0}       % l_brow
% \definecolor{seg3}{RGB}{255,170,0}      % r_brow
% \definecolor{seg4}{RGB}{255,0,85}       % l_eye
% \definecolor{seg5}{RGB}{255,0,170}      % r_eye
% \definecolor{seg6}{RGB}{0,255,0}        % eye_g
% \definecolor{seg7}{RGB}{85,255,0}       % l_ear
% \definecolor{seg8}{RGB}{170,255,0}      % r_ear
% \definecolor{seg9}{RGB}{0,255,85}       % ear_r
% \definecolor{seg10}{RGB}{0,255,170}     % nose
% \definecolor{seg11}{RGB}{0,0,255}       % mouth
% \definecolor{seg12}{RGB}{85,0,255}      % u_lip
% \definecolor{seg13}{RGB}{170,0,255}     % l_lip
% \definecolor{seg14}{RGB}{0,85,255}      % neck
% \definecolor{seg15}{RGB}{0,170,255}     % neck_l
% \definecolor{seg16}{RGB}{255,255,0}      % cloth
% \definecolor{seg17}{RGB}{255,0,255}      % hair
% \definecolor{seg18}{RGB}{0,255,255}      % hat


% % ============================================================
% % GET ONE CSV CELL
% % #1 row index
% % #2 column name
% % #3 output macro
% %
% % IMPORTANT:
% % column names are written literally, without \_
% % ============================================================

% \newcommand{\getsegvalue}[3]{%
%     \pgfplotstablegetelem{#1}{#2}\of\segtable
%     \edef#3{\pgfplotsretval}%
% }


% % ============================================================
% % PLOT ONE CLASS
% % #1 = row index
% % #2 = color
% % ============================================================

% \newcommand{\plotsegclass}[2]{%

% % ------------------------------------------------------------
% % ISO
% % ------------------------------------------------------------

% \getsegvalue{#1}{iso_sigma_0_01}{\isoA}
% \getsegvalue{#1}{iso_sigma_0_02}{\isoB}
% \getsegvalue{#1}{iso_sigma_0_03}{\isoC}
% \getsegvalue{#1}{iso_sigma_0_05}{\isoD}
% \getsegvalue{#1}{iso_sigma_0_07}{\isoE}
% \getsegvalue{#1}{iso_sigma_0_10}{\isoF}
% \getsegvalue{#1}{iso_sigma_0_20}{\isoG}
% \getsegvalue{#1}{iso_sigma_0_30}{\isoH}
% \getsegvalue{#1}{iso_sigma_0_40}{\isoI}
% \getsegvalue{#1}{iso_sigma_0_50}{\isoJ}
% \getsegvalue{#1}{iso_sigma_0_60}{\isoK}
% \getsegvalue{#1}{iso_sigma_0_70}{\isoL}
% \getsegvalue{#1}{iso_sigma_0_80}{\isoM}
% \getsegvalue{#1}{iso_sigma_0_90}{\isoN}
% \getsegvalue{#1}{iso_sigma_1_00}{\isoO}

% % ------------------------------------------------------------
% % MANI
% % ------------------------------------------------------------

% \getsegvalue{#1}{mani_sigma_0_01}{\maniA}
% \getsegvalue{#1}{mani_sigma_0_02}{\maniB}
% \getsegvalue{#1}{mani_sigma_0_03}{\maniC}
% \getsegvalue{#1}{mani_sigma_0_05}{\maniD}
% \getsegvalue{#1}{mani_sigma_0_07}{\maniE}
% \getsegvalue{#1}{mani_sigma_0_10}{\maniF}
% \getsegvalue{#1}{mani_sigma_0_20}{\maniG}
% \getsegvalue{#1}{mani_sigma_0_30}{\maniH}
% \getsegvalue{#1}{mani_sigma_0_40}{\maniI}
% \getsegvalue{#1}{mani_sigma_0_50}{\maniJ}
% \getsegvalue{#1}{mani_sigma_0_60}{\maniK}
% \getsegvalue{#1}{mani_sigma_0_70}{\maniL}
% \getsegvalue{#1}{mani_sigma_0_80}{\maniM}
% \getsegvalue{#1}{mani_sigma_0_90}{\maniN}
% \getsegvalue{#1}{mani_sigma_1_00}{\maniO}

% % ------------------------------------------------------------
% % ISO = CIRCLE
% % ------------------------------------------------------------

% \addplot[
%     only marks,
%     mark=*,
%     mark size=1.7pt,
%     draw=#2,
%     fill=#2,
%     fill opacity=0.65,
%     draw opacity=0.9,
%     forget plot
% ]
% coordinates {
%     (1,\isoA)
%     (2,\isoB)
%     (3,\isoC)
%     (4,\isoD)
%     (5,\isoE)
%     (6,\isoF)
%     (7,\isoG)
%     (8,\isoH)
%     (9,\isoI)
%     (10,\isoJ)
%     (11,\isoK)
%     (12,\isoL)
%     (13,\isoM)
%     (14,\isoN)
%     (15,\isoO)
% };

% % ------------------------------------------------------------
% % MANI = DIAMOND
% % ------------------------------------------------------------

% \addplot[
%     only marks,
%     mark=diamond*,
%     mark size=2.15pt,
%     draw=#2,
%     fill=#2,
%     fill opacity=0.95,
%     draw opacity=1,
%     forget plot
% ]
% coordinates {
%     (1,\maniA)
%     (2,\maniB)
%     (3,\maniC)
%     (4,\maniD)
%     (5,\maniE)
%     (6,\maniF)
%     (7,\maniG)
%     (8,\maniH)
%     (9,\maniI)
%     (10,\maniJ)
%     (11,\maniK)
%     (12,\maniL)
%     (13,\maniM)
%     (14,\maniN)
%     (15,\maniO)
% };

% }


% % ============================================================
% % FIGURE
% % ============================================================

% \begin{figure*}[t]
% \centering

% \begin{tikzpicture}

% \begin{axis}[
%     width=0.96\textwidth,
%     height=8cm,
%     xmin=0.5,
%     xmax=15.5,
%     ymin=0,
%     ymax=100,
%     xlabel={Noise scale $\sigma$},
%     ylabel={Per-class IoU (\%)},
%     % Equal spacing between sigma values
%     xtick={1,2,3,4,5,6,7,8,9,10,11,12,13,14,15},
%     xticklabels={
%         .01,
%         .02,
%         .03,
%         .05,
%         .07,
%         .10,
%         .20,
%         .30,
%         .40,
%         .50,
%         .60,
%         .70,
%         .80,
%         .90,
%         1.0
%     },
%     ytick={0,20,40,60,80,100},
%     tick label style={font=\scriptsize},
%     label style={font=\small},
%     axis background/.style={fill=gray!6},
%     grid=major,
%     major grid style={
%         draw=white,
%         line width=0.8pt
%     },
%     axis line style={draw=white},
%     tick style={draw=gray!10},
%     legend style={
%         at={(0.5,-0.15)},
%         anchor=north,
%         draw=none,
%         fill=none,
%         font=\scriptsize,
%         legend columns=2,
%         /tikz/every even column/.append style={
%             column sep=14pt
%         }
%     },
%     clip=true
% ]


% % ============================================================
% % METHOD LEGEND
% % ============================================================

% \addlegendimage{
%     only marks,
%     mark=*,
%     mark size=1.8pt,
%     draw=black,
%     fill=black
% }
% \addlegendentry{Isotropic}

% \addlegendimage{
%     only marks,
%     mark=diamond*,
%     mark size=2.2pt,
%     draw=black,
%     fill=black
% }
% \addlegendentry{Manifold}


% % ============================================================
% % ALL 19 CLASS ROWS
% %
% % Your uploaded CSV:
% % row 0  background
% % row 1  skin
% % ...
% % row 18 hat
% % row 19 mean_mIoU  <-- intentionally not plotted
% % ============================================================

% \plotsegclass{0}{seg0}
% \plotsegclass{1}{seg1}
% \plotsegclass{2}{seg2}
% \plotsegclass{3}{seg3}
% \plotsegclass{4}{seg4}
% \plotsegclass{5}{seg5}
% \plotsegclass{6}{seg6}
% \plotsegclass{7}{seg7}
% \plotsegclass{8}{seg8}
% \plotsegclass{9}{seg9}
% \plotsegclass{10}{seg10}
% \plotsegclass{11}{seg11}
% \plotsegclass{12}{seg12}
% \plotsegclass{13}{seg13}
% \plotsegclass{14}{seg14}
% \plotsegclass{15}{seg15}
% \plotsegclass{16}{seg16}
% \plotsegclass{17}{seg17}
% \plotsegclass{18}{seg18}

% \end{axis}

% \end{tikzpicture}


% % ============================================================
% % SPACE BETWEEN METHOD LEGEND AND CLASS LEGEND
% % ============================================================

% \vspace{3mm}


% % ============================================================
% % CLASS COLOR LEGEND
% % ============================================================

% {\scriptsize
% \setlength{\tabcolsep}{7pt}

% \begin{tabular}{lllll}

% \textcolor{seg0}{\rule{7pt}{7pt}}~background
% &
% \textcolor{seg1}{\rule{7pt}{7pt}}~skin
% &
% \textcolor{seg2}{\rule{7pt}{7pt}}~l\_brow
% &
% \textcolor{seg3}{\rule{7pt}{7pt}}~r\_brow
% &
% \textcolor{seg4}{\rule{7pt}{7pt}}~l\_eye
% \\[2pt]

% \textcolor{seg5}{\rule{7pt}{7pt}}~r\_eye
% &
% \textcolor{seg6}{\rule{7pt}{7pt}}~eye\_g
% &
% \textcolor{seg7}{\rule{7pt}{7pt}}~l\_ear
% &
% \textcolor{seg8}{\rule{7pt}{7pt}}~r\_ear
% &
% \textcolor{seg9}{\rule{7pt}{7pt}}~ear\_r
% \\[2pt]

% \textcolor{seg10}{\rule{7pt}{7pt}}~nose
% &
% \textcolor{seg11}{\rule{7pt}{7pt}}~mouth
% &
% \textcolor{seg12}{\rule{7pt}{7pt}}~u\_lip
% &
% \textcolor{seg13}{\rule{7pt}{7pt}}~l\_lip
% &
% \textcolor{seg14}{\rule{7pt}{7pt}}~neck
% \\[2pt]

% \textcolor{seg15}{\rule{7pt}{7pt}}~neck\_l
% &
% \textcolor{seg16}{\rule{7pt}{7pt}}~cloth
% &
% \textcolor{seg17}{\rule{7pt}{7pt}}~hair
% &
% \textcolor{seg18}{\rule{7pt}{7pt}}~hat
% &

% \end{tabular}
% }


% \caption{
% \textbf{Class-wise segmentation robustness across noise scales.}
% Class-wise IoUs largely overlap at low noise but diverge as $\sigma$
% increases. Under isotropic smoothing, an increasing number of classes
% collapse toward near-zero IoU, while manifold smoothing retains high IoU
% for substantially more classes at large perturbation scales. Circles
% denote isotropic smoothing, diamonds manifold smoothing, and colors
% identify segmentation classes.
% }

% \label{fig:segmentation_classwise_iou}

% \end{figure*}

% ============================================================
% CLASS-WISE DELTA IoU HEATMAP
%
% Required packages in preamble:
% \usepackage{tikz}
% \usepackage{pgfplotstable}
% \usepackage{xcolor}
% ============================================================


% ============================================================
% LOAD CSV
% IMPORTANT: do NOT escape underscores in the file path
% ============================================================

\pgfplotstableread[
    col sep=comma
]{data/segmentation/celebamaskhq_segmentation_delta_iou_gain_by_class.csv}
\segGainTable


% ============================================================
% SEGMENTATION CLASS COLORS
% ============================================================

\definecolor{seg0}{RGB}{0,0,0}
\definecolor{seg1}{RGB}{255,0,0}
\definecolor{seg2}{RGB}{255,85,0}
\definecolor{seg3}{RGB}{255,170,0}
\definecolor{seg4}{RGB}{255,0,85}
\definecolor{seg5}{RGB}{255,0,170}
\definecolor{seg6}{RGB}{200,0,255}
\definecolor{seg7}{RGB}{85,0,255}
\definecolor{seg8}{RGB}{0,0,255}
\definecolor{seg9}{RGB}{0,85,255}
\definecolor{seg10}{RGB}{0,170,255}
\definecolor{seg11}{RGB}{0,220,220}
\definecolor{seg12}{RGB}{0,210,140}
\definecolor{seg13}{RGB}{0,180,80}
\definecolor{seg14}{RGB}{0,160,0}
\definecolor{seg15}{RGB}{150,220,0}
\definecolor{seg16}{RGB}{120,80,230}
\definecolor{seg17}{RGB}{110,70,35}
\definecolor{seg18}{RGB}{100,100,100}

% \definecolor{maniPurple}{RGB}{135,80,165}
% \definecolor{isoBlue}{RGB}{75,130,170}
\definecolor{topGainGreen}{RGB}{40,135,55}


% ============================================================
% HELPER: GET CSV VALUE
%
% #1 = row number
% #2 = column name
% ============================================================

\newcommand{\getheatvalue}[2]{%
    \pgfplotstablegetelem{#1}{#2}\of\segGainTable%
    \edef\heatvalue{\pgfplotsretval}%
}


% ============================================================
% FIGURE
% ============================================================

\begin{figure}[t]
\centering

\begin{tikzpicture}[
    x=0.69cm,
    y=0.39cm
]

% ============================================================
% CLASS LABELS + COLOR SWATCHES
%
% y coordinates:
% background = 18
% ...
% hat = 0
% ============================================================

\node[anchor=west,font=\scriptsize]
    at (-2.7,18)
    {\textcolor{seg0}{\rule{5pt}{5pt}}\hspace{2pt}background};

\node[anchor=west,font=\scriptsize]
    at (-2.7,17)
    {\textcolor{seg1}{\rule{5pt}{5pt}}\hspace{2pt}skin};

\node[anchor=west,font=\scriptsize]
    at (-2.7,16)
    {\textcolor{seg2}{\rule{5pt}{5pt}}\hspace{2pt}l\_brow};

\node[anchor=west,font=\scriptsize]
    at (-2.7,15)
    {\textcolor{seg3}{\rule{5pt}{5pt}}\hspace{2pt}r\_brow};

\node[anchor=west,font=\scriptsize]
    at (-2.7,14)
    {\textcolor{seg4}{\rule{5pt}{5pt}}\hspace{2pt}l\_eye};

\node[anchor=west,font=\scriptsize]
    at (-2.7,13)
    {\textcolor{seg5}{\rule{5pt}{5pt}}\hspace{2pt}r\_eye};

\node[anchor=west,font=\scriptsize]
    at (-2.7,12)
    {\textcolor{seg6}{\rule{5pt}{5pt}}\hspace{2pt}eye\_g};

\node[anchor=west,font=\scriptsize]
    at (-2.7,11)
    {\textcolor{seg7}{\rule{5pt}{5pt}}\hspace{2pt}l\_ear};

\node[anchor=west,font=\scriptsize]
    at (-2.7,10)
    {\textcolor{seg8}{\rule{5pt}{5pt}}\hspace{2pt}r\_ear};

\node[anchor=west,font=\scriptsize]
    at (-2.7,9)
    {\textcolor{seg9}{\rule{5pt}{5pt}}\hspace{2pt}ear\_r};

\node[anchor=west,font=\scriptsize]
    at (-2.7,8)
    {\textcolor{seg10}{\rule{5pt}{5pt}}\hspace{2pt}nose};

\node[anchor=west,font=\scriptsize]
    at (-2.7,7)
    {\textcolor{seg11}{\rule{5pt}{5pt}}\hspace{2pt}mouth\_so};

\node[anchor=west,font=\scriptsize]
    at (-2.7,6)
    {\textcolor{seg12}{\rule{5pt}{5pt}}\hspace{2pt}u\_lip};

\node[anchor=west,font=\scriptsize]
    at (-2.7,5)
    {\textcolor{seg13}{\rule{5pt}{5pt}}\hspace{2pt}l\_lip};

\node[anchor=west,font=\scriptsize]
    at (-2.7,4)
    {\textcolor{seg14}{\rule{5pt}{5pt}}\hspace{2pt}neck};

\node[anchor=west,font=\scriptsize]
    at (-2.7,3)
    {\textcolor{seg15}{\rule{5pt}{5pt}}\hspace{2pt}neck\_l};

\node[anchor=west,font=\scriptsize]
    at (-2.7,2)
    {\textcolor{seg16}{\rule{5pt}{5pt}}\hspace{2pt}cloth};

\node[anchor=west,font=\scriptsize]
    at (-2.7,1)
    {\textcolor{seg17}{\rule{5pt}{5pt}}\hspace{2pt}hair};

\node[anchor=west,font=\scriptsize]
    at (-2.7,0)
    {\textcolor{seg18}{\rule{5pt}{5pt}}\hspace{2pt}w\_hat};


% ============================================================
% SIGMA COLUMN LABELS
% ============================================================

\foreach \x/\label in {
    0/0.01,
    1/0.02,
    2/0.03,
    3/0.05,
    4/0.07,
    5/0.10,
    6/0.20,
    7/0.30,
    8/0.40,
    9/0.50,
    10/0.60,
    11/0.70,
    12/0.80,
    13/0.90,
    14/1.00
}{
    \node[
        anchor=north east,
        rotate=45,
        font=\scriptsize
    ]
    at (\x,-0.70)
    {\label};
}

\node[
    anchor=north,
    font=\small
]
at (7,-2.2)
{Noise scale $\sigma$};


% ============================================================
% Y-AXIS TITLE
% ============================================================

\node[
    rotate=90,
    font=\small
]
at (-3.05,9)
{Segmentation class};

% ============================================================
% DRAW ONE HEATMAP CELL
%
% #1 = CSV row
% #2 = CSV column
% #3 = x coordinate
% #4 = y coordinate
% ============================================================

\newcommand{\drawheatcell}[4]{%

    % Read value
    \pgfplotstablegetelem{#1}{#2}\of\segGainTable
    \edef\heatvalue{\pgfplotsretval}%

    % ========================================================
    % NEGATIVE VALUE -> BLUE
    % ========================================================

    \pgfmathparse{\heatvalue < 0}

    \ifnum\pgfmathresult=1

        % map -45 -> 100% blue
        %       0 ->   0% blue
        \pgfmathparse{min(100,abs(\heatvalue)/45*100)}
        \edef\heatstrength{\pgfmathresult}%

        \fill[
            isoBlue!\heatstrength!white
        ]
        (#3-0.5,#4-0.5)
        rectangle
        (#3+0.5,#4+0.5);

    % ========================================================
    % POSITIVE VALUE -> PURPLE
    % ========================================================

    \else

        % map 0  ->   0% purple
        %     90 -> 100% purple
        \pgfmathparse{min(100,\heatvalue/90*100)}
        \edef\heatstrength{\pgfmathresult}%

        \fill[
            maniPurple!\heatstrength!white
        ]
        (#3-0.5,#4-0.5)
        rectangle
        (#3+0.5,#4+0.5);

    \fi

    % ========================================================
    % SUBTLE CELL BORDER
    % ========================================================

    \draw[
        white,
        line width=0.15pt
    ]
    (#3-0.5,#4-0.5)
    rectangle
    (#3+0.5,#4+0.5);


    % ========================================================
    % NUMBER
    % White text for dark cells
    % ========================================================
    
        \node[
        font=\fontsize{4.8}{5.0}\selectfont,
        text=black
    ]
    at (#3,#4)
    {
        \pgfmathprintnumber[
            fixed,
            precision=1
        ]{\heatvalue}
    };
}

% ============================================================
% DRAW ALL 19 x 15 CELLS
%
% Each row below corresponds to one segmentation class.
% ============================================================

\foreach \row/\y in {
    0/18,
    1/17,
    2/16,
    3/15,
    4/14,
    5/13,
    6/12,
    7/11,
    8/10,
    9/9,
    10/8,
    11/7,
    12/6,
    13/5,
    14/4,
    15/3,
    16/2,
    17/1,
    18/0
}{

    \drawheatcell{\row}{sigma_0_01}{0}{\y}
    \drawheatcell{\row}{sigma_0_02}{1}{\y}
    \drawheatcell{\row}{sigma_0_03}{2}{\y}
    \drawheatcell{\row}{sigma_0_05}{3}{\y}
    \drawheatcell{\row}{sigma_0_07}{4}{\y}
    \drawheatcell{\row}{sigma_0_10}{5}{\y}
    \drawheatcell{\row}{sigma_0_20}{6}{\y}
    \drawheatcell{\row}{sigma_0_30}{7}{\y}
    \drawheatcell{\row}{sigma_0_40}{8}{\y}
    \drawheatcell{\row}{sigma_0_50}{9}{\y}
    \drawheatcell{\row}{sigma_0_60}{10}{\y}
    \drawheatcell{\row}{sigma_0_70}{11}{\y}
    \drawheatcell{\row}{sigma_0_80}{12}{\y}
    \drawheatcell{\row}{sigma_0_90}{13}{\y}
    \drawheatcell{\row}{sigma_1_00}{14}{\y}
}


% ============================================================
% TOP-3 GREEN BORDER
%
% IMPORTANT:
% Here y is the DISPLAY coordinate, not CSV row index.
%
% CSV row -> display y:
% y = 18 - row
% ============================================================

\newcommand{\topbox}[2]{%
    \draw[
        topGainGreen,
        line width=0.85pt
    ]
    (#1-0.5,#2-0.5)
    rectangle
    (#1+0.5,#2+0.5);
}


% ------------------------------------------------------------
% sigma = 0.01
% rows 8,4,5  -> y 10,14,13
% ------------------------------------------------------------

\topbox{0}{10}
\topbox{0}{14}
\topbox{0}{13}

% sigma = 0.02
% rows 8,9,3
\topbox{1}{10}
\topbox{1}{9}
\topbox{1}{15}

% sigma = 0.03
% rows 9,3,5
\topbox{2}{9}
\topbox{2}{15}
\topbox{2}{13}

% sigma = 0.05
% rows 5,3,7
\topbox{3}{13}
\topbox{3}{15}
\topbox{3}{11}

% sigma = 0.07
% rows 7,2,8
\topbox{4}{11}
\topbox{4}{16}
\topbox{4}{10}

% sigma = 0.10
% rows 4,2,5
\topbox{5}{14}
\topbox{5}{16}
\topbox{5}{13}

% sigma = 0.20
% rows 4,5,7
\topbox{6}{14}
\topbox{6}{13}
\topbox{6}{11}

% sigma = 0.30
% rows 4,6,5
\topbox{7}{14}
\topbox{7}{12}
\topbox{7}{13}

% sigma = 0.40
% rows 6,17,4
\topbox{8}{12}
\topbox{8}{1}
\topbox{8}{14}

% sigma = 0.50
% rows 17,10,6
\topbox{9}{1}
\topbox{9}{8}
\topbox{9}{12}

% sigma = 0.60
% rows 10,17,13
\topbox{10}{8}
\topbox{10}{1}
\topbox{10}{5}

% sigma = 0.70
% rows 1,10,17
\topbox{11}{17}
\topbox{11}{8}
\topbox{11}{1}

% sigma = 0.80
% rows 1,10,17
\topbox{12}{17}
\topbox{12}{8}
\topbox{12}{1}

% sigma = 0.90
% rows 1,10,17
\topbox{13}{17}
\topbox{13}{8}
\topbox{13}{1}

% sigma = 1.00
% rows 1,10,17
\topbox{14}{17}
\topbox{14}{8}
\topbox{14}{1}

% ============================================================
% HIGH-PERTURBATION ANNOTATION
% ============================================================

\draw[
    decorate,
    decoration={
        brace,
        amplitude=4pt
    },
    thick,
    maniPurple
]
(7.5,19.15) -- (14.5,19.15);

\node[
    font=\scriptsize,
    text=black,
    anchor=south
]
at (11,19.35)
{High IoU-Gains under stronger perturbations};



% ============================================================
% VERTICAL CONTINUOUS COLORBAR
% bottom = blue (-45)
% middle = white (0)
% top = purple (90)
% ============================================================
% darker endpoint versions of the existing paper colors
\colorlet{heatIsoEnd}{isoBlue!140}
\colorlet{heatManiEnd}{maniPurple!140}

% ============================================================
% ROBUST COLORBAR -- solid strips instead of PDF shading
% -45 -> blue
%   0 -> white
%  90 -> purple
% ============================================================

\foreach \i in {0,...,199} {

    % normalized position [0,1]
    \pgfmathsetmacro{\t}{\i/199}

    % y position
    \pgfmathsetmacro{\ya}{4.0 + 10.0*\i/200}
    \pgfmathsetmacro{\yb}{4.0 + 10.0*(\i+1)/200}

    % 0 occurs at 1/3 of the bar:
    % -45 ... 0 ... 90
    \ifdim\t pt<0.33334pt

        % blue -> white
        \pgfmathsetmacro{\p}{100*(1-3*\t)}

        \fill[
            isoBlue!\p!white,
            draw=none
        ]
        (15.55,\ya) rectangle (15.95,\yb);

    \else

        % white -> purple
        \pgfmathsetmacro{\p}{100*(1.5*(\t-0.333333))}

        \fill[
            maniPurple!\p!white,
            draw=none
        ]
        (15.55,\ya) rectangle (15.95,\yb);

    \fi
}

% border
\draw[
    black,
    line width=0.35pt
]
(15.55,4.0)
rectangle
(15.95,14.0);

% ticks
\foreach \yy/\lab in {
    4.0/-45,
    7.33/0,
    10.66/45,
    14.0/90
}{
    \draw[
        black,
        line width=0.3pt
    ]
    (15.95,\yy)
    --
    (16.08,\yy);

    \node[
        anchor=west,
        font=\tiny
    ]
    at (16.12,\yy)
    {\lab};
}

% label
\node[
    rotate=90,
    font=\scriptsize
]
at (16.85,9.0)
{$\Delta$IoU (percentage points)};



% % ============================================================
% % SIMPLE COLOR KEY
% % ============================================================

% \node[
%     anchor=west,
%     font=\tiny
% ]
% at (15.2,12.8)
% {$\Delta$IoU};

% \foreach \yy/\pp in {
%     11.8/100,
%     10.8/75,
%     9.8/50,
%     8.8/25,
%     7.8/0
% }{
%     \pgfmathsetmacro{\ss}{\pp}

%     \fill[
%         maniPurple!\ss!white
%     ]
%     (15.3,\yy-0.35)
%     rectangle
%     (15.7,\yy+0.35);
% }

% \node[anchor=west,font=\tiny] at (15.85,11.8) {$90$};
% \node[anchor=west,font=\tiny] at (15.85,10.8) {$67.5$};
% \node[anchor=west,font=\tiny] at (15.85,9.8) {$45$};
% \node[anchor=west,font=\tiny] at (15.85,8.8) {$22.5$};
% \node[anchor=west,font=\tiny] at (15.85,7.8) {$0$};

% % \fill[
% %     isoBlue
% % ]
% % (15.3,6.8-0.35)
% % rectangle
% % (15.7,6.8+0.35);

% % \node[anchor=west,font=\tiny]
% % at (15.85,6.8)
% % {$-45$};

% % \node[
% %     rotate=90,
% %     font=\tiny
% % ]
% % at (17.0,9.3)
% % {percentage points};


\end{tikzpicture}

\vspace{-1mm}

\caption{
\textbf{Class-wise certified IoU gains across perturbation scales.}
Each cell reports
$\Delta\mathrm{IoU}
=\mathrm{IoU}_{\mathrm M}-\mathrm{IoU}_{\mathrm I}$
in percentage points.
Positive values indicate higher certified class IoU under manifold
smoothing, while negative values indicate higher IoU under isotropic
smoothing. Green outlines mark the three largest gains independently
at each noise scale. Class-color swatches correspond to the
CelebAMask-HQ segmentation palette.
}

\label{fig:segmentation_delta_iou_heatmap}

\end{figure}

==> tikz_fig/teaser/teaser10.tex <==

% ============================================================
% IMAGE PATHS
% ============================================================

\newcommand{\rococoimg}{
figures/teaser/rococoteaser.png
}
\newcommand{\cfmimg}{
figures/teaser/cfm_teaser_img.JPEG
}



\newcommand{\segimgiso}{
figures/teaser/segteaser_iso.png
}

\newcommand{\segimgmani}{
figures/teaser/segteaser_mani.png
}

\newcommand{\celebaimgiso}{
figures/teaser/celebateaser_iso.png
}

\newcommand{\celebaimgmani}{
figures/teaser/celebateaser_mani.png
}

\newcommand{\celebaimg}{
figures/teaser/original.png
}




% ============================================================
% TEASER — COMPACT HORIZONTAL LAYOUT
% Requires:
% \usetikzlibrary{arrows.meta,calc,positioning,backgrounds}
% ============================================================

\begin{figure*}[t]
\centering

\definecolor{teaserBlue}{RGB}{55,105,185}
\definecolor{teaserPurple}{RGB}{120,75,180}
\definecolor{teaserRed}{RGB}{210,55,45}
\definecolor{panelBorder}{RGB}{205,210,218}

\resizebox{\textwidth}{!}{%
\begin{tikzpicture}[
    >=Latex,
    font=\small,
    line cap=round,
    line join=round
]

% ============================================================
% (a) HEADER
% ============================================================

% \node[
%     anchor=west,
%     font=\small\bfseries
% ] at (0,6.30)
% {(a) Local smoothing geometry};


\begin{scope}[shift={(-.6,0)}]
% ============================================================
% LEFT — ISOTROPIC
% ============================================================

\node[
    font=\small,
    text=teaserBlue
] at (2.05,5.72)
{\textbf{Isotropic} $\epsilon$-ball};

\node[
    font=\scriptsize\itshape,
    text=gray!70!black
] at (2.05,5.40)
{all ambient directions};


\begin{scope}[shift={(2.05,3.72)}]

    % circle
    \draw[
        teaserBlue!70,
        dashed,
        line width=.70pt
    ]
    (0,0) circle (1.15cm);

    % isotropic directions
    \foreach \a in {0,45,...,315}{
        \draw[
            ->,
            teaserBlue!42,
            line width=.38pt
        ]
        (0,0) -- (\a:.91);
    }

    % --------------------------------------------------------
    % DATA MANIFOLD POINTS
    % mostly concentrated along one direction
    % --------------------------------------------------------

    \foreach \x/\y in {
        -.82/-.63,
        -.69/-.51,
        -.57/-.43,
        -.47/-.34,
        -.36/-.27,
        -.25/-.18,
        -.14/-.10,
         .12/.10,
         .24/.19,
         .35/.29,
         .47/.37,
         .59/.48,
         .72/.57,
         .82/.65,
        -.82/-.33,
          3/-.38,
        -.34/-.50,
         .22/.70,
         .54/.49,
         .45/.39,
         .17/.27,
         .39/.48,
         -.22/-.93,
        -.49/-.81,
        -.97/-.43,
        -.47/-.64,
        -.26/-.37,
        .25/-.28,
        -.14/-.40,
         .12/.30,
         .24/.39,
         .35/.19,
         .47/.67,    
    }{
        \fill[gray!55]
        (\x,\y) circle (1.9pt);
    }

    % small natural spread
    \foreach \x/\y in {
        -.62/-.36,
        -.40/-.50,
        -.18/.04,
         .18/.25,
         .40/.20,
         .61/.67
    }{
        \fill[gray!38]
        (\x,\y) circle (1.6pt);
    }

    % a few points elsewhere
    \foreach \x/\y in {
        -.72/.48,
        -.36/.64,
         .17/-.62,
         .52/-.38,
         .73/.22
    }{
        \fill[gray!45]
        (\x,\y) circle (1.55pt);
    }

    % one isotropic sample off manifold
    \fill[teaserBlue]
    (.69,-0.62) circle (2.5pt);

    % input x
    \fill[teaserRed]
    (0,0) circle (3pt);

\end{scope}


% \node[
%     align=center,
%     font=\small
% ] at (2.05,2.08)
% {
%     $x+\epsilon$\\[-1mm]
%     $\epsilon\sim\mathcal N(0,\sigma^2I)$
% };


% ============================================================
% CENTER — LOCAL NEIGHBORHOOD
% ============================================================

\node[
    font=\small\bfseries
] at (7.75,6)
{Local neighborhood around $x$};

\node[
    font=\scriptsize,
    text=gray!70!black
] at (7.75,5.59)
{$\mathcal N_k(x)$ captures locally supported variation};


% ============================================================
% BACKGROUND MANIFOLD GRID
% ============================================================

\begin{scope}[on background layer]

    % longitudinal manifold curves
    \foreach \dy in {-.32,-.16,0,.16,.32}{
        \draw[
            gray!30,
            line width=.34pt
        ]
        ($(4.65,4.15)+(0,\dy)$)
        to[out=16,in=180]
        ($(6.25,4.48)+(0,\dy)$)
        to[out=0,in=180]
        ($(7.75,4.23)+(0,\dy)$)
        to[out=0,in=180]
        ($(9.30,4.48)+(0,\dy)$)
        to[out=0,in=165]
        ($(10.80,4.12)+(0,\dy)$);
    }

    % transverse manifold curves
    \foreach \x/\y/\ang in {
        5.15/4.25/10,
        5.85/4.39/6,
        6.55/4.38/-5,
        7.25/4.27/-10,
        7.95/4.26/8,
        8.65/4.39/5,
        9.35/4.38/-5,
        10.05/4.25/-10
    }{
        \begin{scope}[shift={(\x,\y)},rotate=\ang]
            \draw[
                gray!25,
                line width=.30pt
            ]
            (0,-.43)
            to[out=82,in=278]
            (0,.43);
        \end{scope}
    }

    % main manifold trajectory
    \draw[
        gray!42,
        dashed,
        line width=.48pt
    ]
    (4.65,4.15)
    to[out=16,in=180]
    (6.25,4.48)
    to[out=0,in=180]
    (7.75,4.23)
    to[out=0,in=180]
    (9.30,4.48)
    to[out=0,in=165]
    (10.80,4.12);

\end{scope}


% ============================================================
% CENTRAL INPUT
% ============================================================

\node[
    inner sep=0pt,
    draw=teaserRed,
    line width=.9pt
] (Ximg) at (7.75,4.18)
{
    \includegraphics[
        width=1.25cm,
        height=1.25cm,
        keepaspectratio
    ]{\celebaimg}
};

\node[
    below=1pt of Ximg,
    text=teaserRed,
    font=\small
]
{$x$};


% ============================================================
% NEIGHBOR IMAGES
% ============================================================

\node[inner sep=0pt] (N1) at (5.15,4.48)
{
    \includegraphics[
        width=.82cm,
        height=.82cm,
        keepaspectratio
    ]{figures/teaser/celeba_teaser_neighbours/neighbour_01.png}
};

\node[inner sep=0pt] (N2) at (6.20,5.00)
{
    \includegraphics[
        width=.82cm,
        height=.82cm,
        keepaspectratio
    ]{figures/teaser/celeba_teaser_neighbours/neighbour_02.png}
};

\node[inner sep=0pt] (N3) at (9.28,5.00)
{
    \includegraphics[
        width=.82cm,
        height=.82cm,
        keepaspectratio
    ]{figures/teaser/celeba_teaser_neighbours/neighbour_03.png}
};

\node[inner sep=0pt] (N4) at (10.35,4.42)
{
    \includegraphics[
        width=.82cm,
        height=.82cm,
        keepaspectratio
    ]{figures/teaser/celeba_teaser_neighbours/neighbour_04.png}
};

\node[inner sep=0pt] (N5) at (6.25,3.52)
{
    \includegraphics[
        width=.82cm,
        height=.82cm,
        keepaspectratio
    ]{figures/teaser/celeba_teaser_neighbours/neighbour_05.png}
};


\node[
    anchor=west,
    align=left,
    font=\scriptsize\itshape,
    text=black
] at (10.45,5.2)
{semantic\\neighbors};


% ============================================================
% CURVED "PERTURB" ARROWS
% ============================================================

% toward isotropic
\draw[
    -{Latex[length=2mm]},
    teaserBlue!78,
    line width=.85pt
]
(6.90,3.70)
to[out=205,in=20]
(3.25,4.05);

\node[
    align=center,
    font=\scriptsize,
    text=teaserBlue!90!black,
    fill=white,
    inner sep=1pt
] at (4.40,3.50)
{
    \textit{perturb } $x+\epsilon$\\[0mm]
    $\epsilon\sim\mathcal N(0,\sigma^2I)$
};


% toward manifold
\draw[
    -{Latex[length=2mm]},
    teaserPurple!85,
    line width=.85pt
]
(8.55,3.70)
to[out=-20,in=160]
(12.15,4.02);

\node[
    align=center,
    font=\scriptsize,
    text=teaserPurple!90!black,
    fill=white,
    inner sep=1pt
] at (10.55,3.50)
{
    \textit{perturb } $x+\delta_x$\\[.5mm]
    $\delta_x\sim\mathcal N
    (0,\sigma^2\Sigma_x^{\mathrm{loc}})$
};


% ============================================================
% RIGHT — MANIFOLD SMOOTHING
% ============================================================

\node[
    font=\small,
    text=teaserPurple
] at (13.80,5.72)
{\textbf{Manifold} (Ours)};

\node[
    font=\scriptsize\itshape,
    text=gray!90!black
] at (13.80,5.40)
{along principal directions};


\begin{scope}[
    shift={(13.80,3.72)},
    rotate=18
]

    \fill[
        teaserPurple!10,
        opacity=.62
    ]
    (0,0) ellipse (1.45cm and .40cm);

    \draw[
        teaserPurple!78,
        line width=.75pt
    ]
    (0,0) ellipse (1.45cm and .40cm);

    % principal direction
    \draw[
        <->,
        teaserPurple!65,
        dashed,
        line width=.52pt
    ]
    (-1.28,0) -- (1.28,0);

    % manifold samples
    \foreach \x/\y in {
        -1.15/-.06,
        -.90/.07,
        -.65/-.05,
        -.38/.06,
         .30/-.04,
         .57/.06,
         .83/-.04,
         1.10/.05
    }{
        \fill[teaserPurple!55]
        (\x,\y) circle (2.1pt);
    }

    % x
    \fill[teaserRed]
    (0,0) circle (3pt);

\end{scope}
\end{scope}

% \node[
%     align=center,
%     font=\small
% ] at (13.80,2.08)
% {
%     $x+\delta_x$\\[-1mm]
%     $\delta_x\sim
%     \mathcal N(0,\sigma^2\Sigma_x^{\mathrm{loc}})$
% };



\begin{scope}[
    shift={(0,0.82)}
]
% ============================================================
% SEPARATOR
% ============================================================

\draw[
    gray!25,
    line width=.5pt
]
(0,1.40) -- (15.80,1.40);

\node[
    fill=white,
    inner xsep=7pt,
    font=\small\bfseries
] at (7.90,1.40)
{Downstream task robustness};


% ============================================================
% DOWNSTREAM TASKS
% ============================================================

% ------------------------------------------------------------
% CLASSIFICATION
% ------------------------------------------------------------

\node[font=\scriptsize]
at (0.35,1.03)
{Image classification};

\node[inner sep=0pt]
at (0,.35)
{
    \includegraphics[
        width=1.05cm,
        height=1.05cm,
        keepaspectratio
    ]{\celebaimgiso}
};

\node[
    rotate=90,
    font=\tiny
] at (-0.8,.35)
{Iso};

\node[inner sep=0pt]
at (1.45,.35)
{
    \includegraphics[
        width=1.05cm,
        height=1.05cm,
        keepaspectratio
    ]{\celebaimgmani}
};

\node[
    rotate=90,
    font=\tiny
] at (.7,.35)
{Ours};


% ------------------------------------------------------------
% SEGMENTATION
% ------------------------------------------------------------

\node[font=\scriptsize]
at (4.15,1.03)
{Semantic segmentation};
\begin{scope}[
  shift={(-0.4,0)}
]
    
\node[inner sep=0pt]
at (3.8,.35)
{
    \includegraphics[
        width=1.05cm,
        height=1.05cm,
        keepaspectratio
    ]{\segimgiso}
};

\node[
    rotate=90,
    font=\tiny
] at (3,.35)
{Iso};

\node[inner sep=0pt]
at (5.2,.35)
{
    \includegraphics[
        width=1.05cm,
        height=1.05cm,
        keepaspectratio
    ]{\segimgmani}
};

\node[
    rotate=90,
    font=\tiny
] at (4.5,.35)
{Ours};
\end{scope}

% ------------------------------------------------------------
% INTERPRETABLE CONCEPTS
% ------------------------------------------------------------

\node[font=\scriptsize]
at (8,1.03)
{Interpretable concepts};
\begin{scope}[
  shift={(-0.4,0)}
]
\node[inner sep=0pt]
at (7.2,.35)
{
    \includegraphics[
        width=1.05cm,
        height=1.05cm,
        %keepaspectratio
    ]{\cfmimg}
};



% ISO
\node[
    rotate=90,
    font=\tiny
] at (8,.35)
{Iso};

\begin{scope}[
  shift={(-0.4,-0.2)}
]


\fill[teaserBlue!72]
(8.55,.67) rectangle ++(.80,.18);

\fill[teaserBlue!72]
(8.55,.34) rectangle ++(1.08,.18);

\fill[teaserBlue!72]
(8.55,.01) rectangle ++(.95,.18);

\node[font=\tiny,text=white]
at (8.95,.76) {foxes};

\node[font=\tiny,text=white]
at (9.09,.43) {wreckage};

\node[font=\tiny,text=white]
at (9.02,.10) {sneakery};


% OURS
\node[
    rotate=90,
    font=\tiny
] at (9.92,.35)
{Ours};

\fill[teaserPurple!78]
(10.08,.67) rectangle ++(1.05,.18);

\fill[teaserPurple!78]
(10.08,.34) rectangle ++(1.22,.18);

\fill[teaserPurple!78]
(10.08,.01) rectangle ++(1.40,.18);

\node[font=\tiny,text=white]
at (10.60,.76) {foxes};

\node[font=\tiny,text=white]
at (10.69,.43) {dog breed};

\node[font=\tiny,text=white]
at (10.78,.10) {timber wolf};
\end{scope}
\end{scope}

% ------------------------------------------------------------
% VISION--LANGUAGE RETRIEVAL
% ------------------------------------------------------------

\node[font=\scriptsize]
at (12.7,1.03)
{Vision--language retrieval};
\begin{scope}[
  shift={(-0.7,0)}
]
    


\node[inner sep=0pt]
at (12.25,.35)
{
    \includegraphics[
        width=1.05cm,
        height=1.05cm,
        keepaspectratio
    ]{\rococoimg}
};

\node[
    anchor=west,
    align=left,
    text width=3.6cm,
    font=\tiny
] at (12.88,.55)
{
    \textbf{Iso:}
    ``A skillet full of \textcolor{orange}{broccoli}
    and neighbourhoods \textcolor{orange}{cooking}''
};

\node[
    anchor=west,
    align=left,
    text width=3.6cm,
    font=\tiny
] at (12.88,.08)
{
    \textbf{Ours:}
    ``A brown \textbf{horse} standing on a
    \textbf{grass} covered desert field''
};
\end{scope}
\end{scope}

\end{tikzpicture}%
}

\vspace{-2mm}

\caption{
\textbf{Randomized Manifold Smoothing.}
\textbf{(a)} Given an input
(\textcolor{teaserRed}{$\bullet$}\,$x$), its local $k$-NN neighborhood
captures locally supported variation. Isotropic smoothing samples
$x+\epsilon$ with $\epsilon\sim\mathcal N(0,\sigma^2I)$ in ambient
directions, whereas manifold smoothing samples $x+\delta_x$ with
$\delta_x\sim\mathcal N(0,\sigma^2\Sigma_x^{\mathrm{loc}})$ along the
estimated local geometry.
\textbf{(b)} We evaluate the resulting robustness guarantees across
classification, segmentation, interpretable concept representations,
and vision--language retrieval.
}
\label{fig:teaser}

\end{figure*}

==> tikz_fig/teaser/teaser11.tex <==
% ============================================================
% TEASER — COMPACT HORIZONTAL LAYOUT
% Requires:a
% \usetikzlibrary{arrows.meta,calc,positioning,backgrounds}
% ============================================================

% ============================================================
% IMAGE PATHS
% ============================================================

\newcommand{\rococoimg}{
figures/teaser/rococoteaser.png
}
\newcommand{\cfmimg}{
figures/teaser/cfm_teaser_img.JPEG
}



\newcommand{\segimgiso}{
figures/teaser/segteaser_iso.png
}

\newcommand{\segimgmani}{
figures/teaser/segteaser_mani.png
}

\newcommand{\celebaimgiso}{
figures/teaser/celebateaser_iso.png
}

\newcommand{\celebaimgmani}{
figures/teaser/celebateaser_mani.png
}

\newcommand{\celebaimg}{
figures/teaser/original.png
}



\begin{figure*}[t]
\centering

\definecolor{teaserBlue}{RGB}{55,105,185}
% Steel blue — my pick
% \definecolor{teaserBlue}{RGB}{91,112,132}
\definecolor{teaserPurple}{RGB}{120,75,180}
\definecolor{teaserRed}{RGB}{210,55,45}
\definecolor{panelBorder}{RGB}{205,210,218}

\definecolor{teaserGreen}{RGB}{70,155,75}


\resizebox{\textwidth}{!}{%
\begin{tikzpicture}[
    >=Latex,
    font=\small,
    line cap=round,
    line join=round
]

% ============================================================
% (a) HEADER
% ============================================================

% \node[
%     anchor=west,
%     font=\small
% ] at (0,6.30)
% {(a) Local smoothing geometry};


\begin{scope}[shift={(-.4,0)}]


% % ISO popup
% \node[
%     draw=teaserBlue!45,
%     fill=white,
%     rounded corners=1pt,
%     inner xsep=3pt,
%     inner ysep=2pt,
%     font=\tiny,
%     align=center
% ] at (4.45,2.85)
% {\textbf{Smiling}\\\textcolor{teaserRed}{53\%}};

% % MANI popup
% \node[
%     draw=teaserPurple!45,
%     fill=white,
%     rounded corners=1pt,
%     inner xsep=3pt,
%     inner ysep=2pt,
%     font=\tiny,
%     align=center
% ] at (10.40,2.85)
% {\textbf{Smiling}\\\textcolor{teaserGreen}{92\%}};

% ============================================================
% LEFT — ISOTROPIC
% ============================================================

\node[
    font=\small,
    text=teaserBlue
] at (2.4,5.92)
{\textbf{Isotropic} $\epsilon$-ball};

\node[
    font=\scriptsize\itshape,
    text=gray!70!black
] at (2.4,5.60)
{all ambient directions};


\begin{scope}[shift={(2.4,3.99)}]

    % circle
    \draw[
        teaserBlue!70,
        dashed,
        line width=.70pt
    ]
    (0,0) circle (1.15cm);

    % isotropic directions
    \foreach \a in {0,45,...,315}{
        \draw[
            ->,
            teaserBlue!42,
            line width=.38pt
        ]
        (0,0) -- (\a:.91);
    }

    % --------------------------------------------------------
    % DATA MANIFOLD POINTS
    % mostly concentrated along one direction
    % --------------------------------------------------------

    \foreach \x/\y in {
        -.82/-.63,
        -.69/-.51,
        -.57/-.43,
        -.47/-.34,
        -.36/-.27,
        -.25/-.18,
        -.14/-.10,
         .12/.10,
         .24/.19,
         .35/.29,
         .47/.37,
         .59/.48,
         .72/.57,
         .82/.65
    }{
        \fill[gray!55]
        (\x,\y) circle (1.9pt);
    }

    % small natural spread
    \foreach \x/\y in {
        -.62/-.36,
        -.40/-.50,
        -.18/.04,
         .18/.25,
         .40/.20,
         .61/.67
    }{
        \fill[gray!38]
        (\x,\y) circle (1.6pt);
    }

    % a few points elsewhere
    \foreach \x/\y in {
        -.72/.48,
        -.36/.64,
         .17/-.62,
         .52/-.38,
         .73/.22
    }{
        \fill[gray!45]
        (\x,\y) circle (1.55pt);
    }

    % one isotropic sample off manifold
    \fill[teaserBlue]
    (-.76,.52) circle (2.5pt);

    % input x
    \fill[teaserRed]
    (0,0) circle (3pt);

\end{scope}


% \node[
%     align=center,
%     font=\small
% ] at (2.05,2.08)
% {
%     $x+\epsilon$\\[-1mm]
%     $\epsilon\sim\mathcal N(0,\sigma^2I)$
% };


\begin{scope}[shift={(0,0)}]


% ============================================================
% CENTER — LOCAL NEIGHBORHOOD
% ============================================================

\node[
    font=\small
] at (8.2,6)
{Local neighborhood around $x$};

\node[
    font=\scriptsize,
    text=gray!70!black
] at (8.2,5.59)
{$\mathcal N_k(x)$ captures locally supported variation};

%\begin{scope}[on background layer]

%\shade[
 %   left color=teaserBlue!7,
  %  middle color=white,
   % right color=teaserPurple!7
%]
%(0.3,2.55) rectangle (16.7,7.25);

% fade toward bottom
%\shade[
%    top color=white,
%    bottom color=white,
%    opacity=.35
%]
%(0.3,2.55) rectangle (16.7,7.25);

%\end{scope}%



% ============================================================
% BACKGROUND MANIFOLD GRID
% ============================================================

\begin{scope}[on background layer]

% ------------------------------------------------------------
% 1. SOFT MANIFOLD SHEET
% ------------------------------------------------------------
\shade[
    top color=gray!20,
    bottom color=white,
    opacity=.95
]
(4.55,3.78)
to[out=15,in=180] (6.20,4.10)
to[out=0,in=180]  (7.75,3.88)
to[out=0,in=180]  (9.30,4.12)
to[out=0,in=165]  (10.90,3.78)
--
(10.90,4.55)
to[out=165,in=0]  (9.30,4.82)
to[out=180,in=0]  (7.75,4.58)
to[out=180,in=0]  (6.20,4.80)
to[out=180,in=15] (4.55,4.53)
-- cycle;


    % longitudinal manifold curves
    \foreach \dy in {-.32,-.16,0,.16,.32}{
        \draw[
            gray!40,
            line width=.34pt
        ]
        ($(4.65,4.15)+(0,\dy)$)
        to[out=16,in=180]
        ($(6.25,4.48)+(0,\dy)$)
        to[out=0,in=180]
        ($(7.75,4.23)+(0,\dy)$)
        to[out=0,in=180]
        ($(9.30,4.48)+(0,\dy)$)
        to[out=0,in=165]
        ($(10.80,4.12)+(0,\dy)$);
    }

    % transverse manifold curves
    \foreach \x/\y/\ang in {
        5.15/4.25/10,
        5.85/4.39/6,
        6.55/4.38/-5,
        7.25/4.27/-10,
        7.95/4.26/8,
        8.65/4.39/5,
        9.35/4.38/-5,
        10.05/4.25/-10
    }{
        \begin{scope}[shift={(\x,\y)},rotate=\ang]
            \draw[
                gray!45,
                line width=.30pt
            ]
            (0,-.43)
            to[out=82,in=278]
            (0,.43);
        \end{scope}
    }

    % main manifold trajectory
    \draw[
        gray!52,
        dashed,
        line width=.48pt
    ]
    (4.65,4.15)
    to[out=16,in=180]
    (6.25,4.48)
    to[out=0,in=180]
    (7.75,4.23)
    to[out=0,in=180]
    (9.30,4.48)
    to[out=0,in=165]
    (10.80,4.12);

\end{scope}


% ============================================================
% CENTRAL INPUT
% ============================================================

\node[
    inner sep=0pt,
    draw=teaserRed,
    line width=.9pt
] (Ximg) at (7.75,4.18)
{
    \includegraphics[
        width=1.25cm,
        height=1.25cm,
        keepaspectratio
    ]{\celebaimg}
};

\node[
    below=1pt of Ximg,
    text=teaserRed,
    font=\small
]
{$x$};


% ============================================================
% NEIGHBOR IMAGES
% ============================================================

\node[inner sep=0pt] (N1) at (5.15,4.48)
{
    \includegraphics[
        width=.82cm,
        height=.82cm,
        keepaspectratio
    ]{figures/teaser/celeba_teaser_neighbours/neighbour_01.png}
};

\node[inner sep=0pt] (N2) at (6.20,5.00)
{
    \includegraphics[
        width=.82cm,
        height=.82cm,
        keepaspectratio
    ]{figures/teaser/celeba_teaser_neighbours/neighbour_02.png}
};

\node[inner sep=0pt] (N3) at (9.28,5.00)
{
    \includegraphics[
        width=.82cm,
        height=.82cm,
        keepaspectratio
    ]{figures/teaser/celeba_teaser_neighbours/neighbour_03.png}
};

\node[inner sep=0pt] (N4) at (10.35,4.42)
{
    \includegraphics[
        width=.82cm,
        height=.82cm,
        keepaspectratio
    ]{figures/teaser/celeba_teaser_neighbours/neighbour_04.png}
};

\node[inner sep=0pt] (N5) at (6.25,3.52)
{
    \includegraphics[
        width=.82cm,
        height=.82cm,
        keepaspectratio
    ]{figures/teaser/celeba_teaser_neighbours/neighbour_05.png}
};


\node[
    anchor=west,
    align=left,
    font=\scriptsize\itshape,
    text=black
] at (10.45,5.2)
{semantic\\neighbors};


% ============================================================
% CURVED "PERTURB" ARROWS
% ============================================================

% toward isotropic
\draw[
    -{Latex[length=2mm]},
    teaserBlue!78,
    line width=.85pt
]
(6.90,3.70)
to[out=205,in=20]
(3.25,4.05);

\node[
    align=center,
    font=\scriptsize,
    text=teaserBlue!90!black,
    fill=white,
    inner sep=1pt
] at (4.40,3.50)
{
    \textit{perturb } $x+\epsilon$\\[0mm]
    $\epsilon\sim\mathcal N(0,\sigma^2I)$
};


% toward manifold
\draw[
    -{Latex[length=2mm]},
    teaserPurple!85,
    line width=.85pt
]
(8.55,3.70)
to[out=-20,in=160]
(11.8,4.02);

\node[
    align=center,
    font=\scriptsize,
    text=teaserPurple!90!black,
    fill=white,
    inner sep=1pt
] at (10.05,3.50)
{
    \textit{perturb } $x+\delta_x$\\[.5mm]
    $\delta_x\sim\mathcal N
    (0,\sigma^2\Sigma_x^{\mathrm{loc}})$
};

\end{scope}


% ============================================================
% RIGHT — MANIFOLD SMOOTHING
% ============================================================

\node[
    font=\small,
    text=teaserPurple
] at (13.80,5.82)
{\textbf{Manifold} (Ours)};

\node[
    font=\scriptsize\itshape,
    text=gray!70!black
] at (13.80,5.55)
{along principal directions};


\begin{scope}[
    shift={(13.80,4.7)},
    rotate=18
]

    \fill[
        teaserPurple!10,
        opacity=.62
    ]
    (0,0) ellipse (1.45cm and .40cm);

    \draw[
        teaserPurple!78,
        line width=.75pt
    ]
    (0,0) ellipse (1.45cm and .40cm);

    % principal direction
    \draw[
        <->,
        teaserPurple!65,
        dashed,
        line width=.52pt
    ]
    (-1.28,0) -- (1.28,0);

    % manifold samples
    \foreach \x/\y in {
        -1.15/-.06,
        -.90/.07,
        -.65/-.05,
        -.38/.06,
         .30/-.04,
         .57/.06,
         .83/-.04,
         1.10/.05
    }{
        \fill[teaserPurple!55]
        (\x,\y) circle (2.1pt);
    }

    % x
    \fill[teaserRed]
    (0,0) circle (3pt);

\end{scope}
\end{scope}

% \node[
%     align=center,
%     font=\small
% ] at (13.80,2.08)
% {
%     $x+\delta_x$\\[-1mm]
%     $\delta_x\sim
%     \mathcal N(0,\sigma^2\Sigma_x^{\mathrm{loc}})$
% };

% ============================================================
% BOTTOM ROW — PERTURBED SAMPLES
% ============================================================


% ------------------------------------------------------------
% Heading / separator
% ------------------------------------------------------------

\draw[gray!20,line width=.4pt]
(.45,2.5) -- (15.55,2.5);

\node[
    fill=white,
    inner xsep=7pt,
    % font=\scriptsize
]
at (8.0,2.5)
{Perturbed samples at $\sigma=0.5$};

\begin{scope}[shift={(0,0.9)}]

% ============================================================
% ISOTROPIC — 4 LARGE SAMPLES
% ============================================================

\node[inner sep=0pt] at (1.05,.95) {
    \includegraphics[
        width=1.05cm,
        height=1.05cm
    ]{figures/teaser/isotropic_noise_01.png}
};

\node[inner sep=0pt] at (2.20,.95) {
    \includegraphics[
        width=1.05cm,
        height=1.05cm
    ]{figures/teaser/isotropic_noise_02.png}
};

\node[inner sep=0pt] at (3.35,.95) {
    \includegraphics[
        width=1.05cm,
        height=1.05cm
    ]{figures/teaser/isotropic_noise_03.png}
};

\node[inner sep=0pt] at (4.50,.95) {
    \includegraphics[
        width=1.05cm,
        height=1.05cm
    ]{figures/teaser/isotropic_noise_04.png}
};



% ============================================================
% ACCURACY — SINGLE CENTRAL LINE
% ============================================================

\node[
    anchor=east,
    align=center,
    font=\scriptsize
]
at (6.55,.95)
{
    \textbf{CAcc}\\[1mm]
    \textcolor{teaserBlue}{\textbf{\Large 45\%}}
};


% improvement arrow
\draw[
    ->,
    teaserPurple!75,
    line width=.9pt,
    -{Latex[length=2mm,width=1.4mm]}
]
(6.80,.95) -- (9.20,.95);


% improvement value
\node[
    fill=white,
    inner xsep=2pt,
    font=\small,
    text=teaserGreen
]
at (8.00,.95)
{+47 \%};


\node[
    anchor=east,
    align=center,
    fill=white,
    inner xsep=2pt,
    font=\scriptsize,
    text=teaserPurple
]
at (10.65,.95)
{
    \textbf{CAcc}\\[1mm]
    \textcolor{teaserPurple}{\textbf{\Large 86\%}}
};


% ============================================================
% MANIFOLD — 4 LARGE SAMPLES
% ============================================================

% Full face
\node[inner sep=0pt] (face) at (11.47,.93) {
    \includegraphics[   width=1.05cm,
        height=1.05cm]
    {figures/teaser/manifold_noise_01.png}
};


% Annotation above zoomed regions
\draw[
    decorate,
    decoration={
        brace,
        amplitude=4pt
    },
    teaserPurple!75,
    line width=.55pt
]
(11.42,2.60) -- (15.48,2.60)
node[
    midway,
    above=4pt,
    font=\scriptsize\itshape,
    text=black
]
{semantic variations in eyes and lips};

% Zoomed eyes
\node[
    inner sep=0pt,
    draw=teaserPurple,
    line width=.7pt
] at (11.90,2.15) {
    \includegraphics[
        width=1cm,
        height=0.7cm,
        trim=70 87 75 85,
        clip
    ]{figures/teaser/manifold_noise_01.png}
};

% Zoomed lips
\node[
    inner sep=0pt,
    draw=teaserPurple,
    line width=.7pt
] at (12.94,2.15) {
    \includegraphics[
        width=1cm,
        height=0.7cm,
        trim=70 45 70 125,
        clip
    ]{figures/teaser/manifold_noise_03.png}
};

% Zoomed eyes
\node[
    inner sep=0pt,
    draw=teaserPurple,
    line width=.7pt
] at (13.97,2.15) {
    \includegraphics[
        width=1cm,
        height=0.7cm,
        trim=70 87 75 85,
        clip
    ]{figures/teaser/manifold_noise_04.png}
};

% Zoomed lips
\node[
    inner sep=0pt,
    draw=teaserPurple,
    line width=.7pt
] at (15,2.15) {
    \includegraphics[
        width=1cm,
        height=0.7cm,
        trim=70 45 70 125,
        clip
    ]{figures/teaser/manifold_noise_04.png}
};



\node[inner sep=0pt] at (12.65,.95) {
    \includegraphics[
        width=1.05cm,
        height=1.05cm
    ]{figures/teaser/manifold_noise_02.png}
};

\node[inner sep=0pt] at (13.80,.95) {
    \includegraphics[
        width=1.05cm,
        height=1.05cm
    ]{figures/teaser/manifold_noise_03.png}
};

\node[inner sep=0pt] at (14.95,.95) {
    \includegraphics[
        width=1.05cm,
        height=1.05cm
    ]{figures/teaser/manifold_noise_04.png}
};

\end{scope}


\end{tikzpicture}%
}

\vspace{-2mm}

\caption{
\textbf{Randomized Manifold Smoothing certifies robustness along locally
supported variations.}
Given an input $x$, its local geometry captures natural variations in
attributes such as \textit{eye} appearance, \textit{lip} shape, and color. Manifold smoothing
generates perturbations along these semantic variations, providing useful
guarantees at meaningful perturbation scales and retaining $86\%$ certified
accuracy at $\sigma=0.5$. In contrast, isotropic smoothing provides
guarantees over unstructured perturbations spanning along arbitrary ambient
directions, with $45\%$ certified accuracy.
}
\label{fig:teaser}

\end{figure*}

==> tikz_fig/teaser/teaser13.tex <==
% ============================================================
% COLORS
% ============================================================
\newcommand{\celebaimg}{
figures/teaser/original.png
}

\definecolor{teaserBlue}{RGB}{55,105,185}
\definecolor{teaserPurple}{RGB}{120,75,180}
\definecolor{teaserRed}{RGB}{210,55,45}
\definecolor{teaserGreen}{RGB}{55,155,85}
\definecolor{panelBorder}{RGB}{205,210,218}


% ============================================================
% TEASER
% ============================================================

\begin{figure*}[t]
\centering

\resizebox{\textwidth}{!}{%
\begin{tikzpicture}[
    >=Latex,
    font=\small,
    line cap=round,
    line join=round
]

% ============================================================
% TWO MAIN PANELS
% ============================================================

\draw[
    panelBorder,
    line width=.6pt,
    rounded corners=4pt
]
(0,0) rectangle (8.15,7.8);

\draw[
    panelBorder,
    line width=.6pt,
    rounded corners=4pt
]
(8.35,0) rectangle (17.2,7.8);


% ============================================================
% LEFT PANEL
% ============================================================

\begin{scope}[xshift=0cm,yshift=0.9cm]


% ============================================================
% TITLE
% ============================================================

\node[
    anchor=north west,
    % font=\scriptsize
]
at (.35,6.72)
{\textbf{(a) Manifold Smoothing}};

% \node[
%     anchor=north west,
%     font=\small,
%     text=gray!75!black
% ]
% at (.35,6.30)
% {Local data manifold $\mathcal{M}$ around input $x$};


% ============================================================
% MANIFOLD SHEET
% ============================================================
\begin{scope}[shift={(0,.6)}]
\begin{scope}[on background layer]

\path[
    fill=teaserPurple!7,
    draw=teaserPurple!40,
    line width=.8pt
]
(.45,3.20)
%
.. controls (.70,4.35) and (1.35,5.20) ..
(2.35,5.48)
%
.. controls (3.20,5.75) and (4.05,5.55) ..
(4.90,5.45)
%
.. controls (5.90,5.35) and (6.85,5.00) ..
(7.35,4.30)
%
.. controls (7.70,3.80) and (7.42,3.12) ..
(6.72,2.72)
%
.. controls (5.80,2.22) and (4.72,2.38) ..
(3.82,2.48)
%
.. controls (2.70,2.62) and (1.65,2.42) ..
(.85,2.70)
%
.. controls (.55,2.82) and (.40,3.00) ..
(.45,3.20)
-- cycle;


% ============================================================
% CURVED GRID ON MANIFOLD
% ============================================================

\draw[
    teaserPurple!15,
    line width=.38pt
]
(.70,3.30)
.. controls (1.70,3.80) and (2.80,3.80) ..
(3.85,3.60)
.. controls (4.90,3.40) and (5.95,3.75) ..
(7.12,3.40);


\draw[
    teaserPurple!15,
    line width=.38pt
]
(.85,4.00)
.. controls (1.85,4.50) and (2.85,4.50) ..
(3.90,4.30)
.. controls (4.95,4.10) and (5.95,4.50) ..
(7.12,4.10);


\draw[
    teaserPurple!13,
    line width=.38pt
]
(1.10,2.86)
.. controls (2.00,3.16) and (2.95,3.20) ..
(3.90,3.03)
.. controls (4.85,2.86) and (5.75,3.15) ..
(6.65,2.96);


% vertical curves

\draw[
    teaserPurple!12,
    line width=.35pt
]
(1.65,2.68)
.. controls (1.45,3.35) and (1.55,4.30) ..
(1.95,5.28);


\draw[
    teaserPurple!12,
    line width=.35pt
]
(2.85,2.52)
.. controls (2.70,3.30) and (2.80,4.30) ..
(3.00,5.52);


\draw[
    teaserPurple!12,
    line width=.35pt
]
(4.20,2.47)
.. controls (4.15,3.30) and (4.20,4.25) ..
(4.35,5.47);


\draw[
    teaserPurple!12,
    line width=.35pt
]
(5.55,2.52)
.. controls (5.70,3.25) and (5.75,4.20) ..
(5.65,5.25);


\draw[
    teaserPurple!12,
    line width=.35pt
]
(6.55,2.77)
.. controls (6.75,3.40) and (6.65,4.15) ..
(6.40,4.85);

\end{scope}


% ============================================================
% MANIFOLD LABEL
% ============================================================

\node[
    font=\Large,
    text=teaserPurple
]
at (.62,5.05)
{$\mathcal{M}$};


% ============================================================
% LOCAL NEIGHBORHOOD ELLIPSE
% ============================================================

\draw[
    teaserPurple!65,
    dashed,
    line width=.75pt
]
(4.00,4.00)
ellipse[
    x radius=2.25cm,
    y radius=1.05cm
];


% ============================================================
% INPUT x
% ============================================================

\node[
    inner sep=0pt,
    draw=teaserRed,
    line width=1.0pt
]
(Ximg)
at (4.00,3.98)
{
    \includegraphics[
        width=1.05cm,
        height=1.05cm,
        keepaspectratio
    ]{\celebaimg}
};

\node[
    below=1pt of Ximg,
    text=teaserRed,
    font=\small
]
{$x$};


% ============================================================
% NEIGHBORS
% ============================================================

\node[inner sep=0pt]
(N1)
at (1.65,3.95)
{
    \includegraphics[
        width=.78cm,
        height=.78cm,
        keepaspectratio
    ]{figures/teaser/celeba_teaser_neighbours/neighbour_01.png}
};


\node[inner sep=0pt]
(N2)
at (2.55,4.88)
{
    \includegraphics[
        width=.78cm,
        height=.78cm,
        keepaspectratio
    ]{figures/teaser/celeba_teaser_neighbours/neighbour_02.png}
};


\node[inner sep=0pt]
(N3)
at (5.38,4.88)
{
    \includegraphics[
        width=.78cm,
        height=.78cm,
        keepaspectratio
    ]{figures/teaser/celeba_teaser_neighbours/neighbour_03.png}
};


\node[inner sep=0pt]
(N4)
at (6.38,3.95)
{
    \includegraphics[
        width=.78cm,
        height=.78cm,
        keepaspectratio
    ]{figures/teaser/celeba_teaser_neighbours/neighbour_04.png}
};


\node[inner sep=0pt]
(N5)
at (2.62,3.08)
{
    \includegraphics[
        width=.78cm,
        height=.78cm,
        keepaspectratio
    ]{figures/teaser/celeba_teaser_neighbours/neighbour_05.png}
};


% ============================================================
% CONNECTIONS TO INPUT
% ============================================================

\foreach \n in {N1,N2,N3,N4,N5}{
    \draw[
        teaserPurple!24,
        dashed,
        line width=.40pt
    ]
    (Ximg) -- (\n);
}


% ============================================================
% LOCAL NEIGHBORHOOD LABEL
% ============================================================

\node[
    text=teaserPurple,
    align=center,
    rotate=-40,
    font=\scriptsize
]
at (7,5.23)
{
    $\mathcal{N}(x)$\\[0mm]
    local neighborhood
};

\end{scope}

% ============================================================
% BOTTOM COMPARISON: ISOTROPIC vs MANIFOLD
% ============================================================

\begin{scope}[shift={(0,-0.05)}]

% ============================================================
% LABELS
% ============================================================

\node[
    font=\small,
    text=teaserBlue,
    align=center
]
at (2.20,2.45)
{\textbf{Isotropic} $\epsilon$-ball};

\node[
    font=\scriptsize\itshape,
    text=gray!70!black
]
at (2.20,2.17)
{all ambient directions};


\node[
    font=\small,
    text=teaserPurple,
    align=center
]
at (5.65,2.45)
{\textbf{Manifold} (Ours)};

\node[
    font=\scriptsize\itshape,
    text=gray!70!black
]
at (5.65,2.17)
{along principle directions};



% ============================================================
% ISOTROPIC BALL
% ============================================================

\begin{scope}[shift={(2.20,1.05)}]

% ------------------------------------------------------------
% Isotropic ball
% ------------------------------------------------------------

\draw[
    teaserBlue!65,
    dashed,
    line width=.75pt
]
(0,-0.09) circle (.95cm);


% ------------------------------------------------------------
% Ambient directions
% ------------------------------------------------------------

\foreach \a in {0,45,...,315}{
    \draw[
        ->,
        teaserBlue!38,
        line width=.38pt
    ]
    (0,0) -- (\a:.74);
}


% ------------------------------------------------------------
% Background / ambient points
% ------------------------------------------------------------

\foreach \xx/\yy in {
    -.68/-.46,
    -.54/-.28,
    -.48/.22,
    -.35/.48,
    -.23/-.63,
    -.18/.24,
     .18/.50,
     .27/.22,
     .36/-.45,
     .48/.38,
     .60/-.22,
     .67/.14
}{
    \fill[
        gray!43
    ]
    (\xx,\yy) circle (1.5pt);
}


% ------------------------------------------------------------
% Noisy image — KEEP IMAGE IN THE MIDDLE
% ------------------------------------------------------------

\node[
    inner sep=0pt,
    draw=teaserBlue!45,
    line width=.45pt
]
at (0,0)
{
    \includegraphics[
        width=.9cm,
        keepaspectratio
    ]{\celebaimgiso}
};


% % ------------------------------------------------------------
% % Radius scale
% % ------------------------------------------------------------

% \draw[
%     <->,
%     teaserBlue!80,
%     line width=.55pt
% ]
% (-.91,1.06) -- (.91,1.06);

% \node[
%     fill=white,
%     inner sep=1pt,
%     font=\scriptsize,
%     text=teaserBlue!90!black
% ]
% at (0,1.06)
% {$2r_{\mathrm I}$};


% ------------------------------------------------------------
% Equation
% ------------------------------------------------------------

\node[
    align=center,
    font=\scriptsize,
    text=teaserBlue!90!black
]
at (0,-1.37)
{
    % $x+\epsilon$,
    $\epsilon\sim\mathcal N(0,\sigma^2I)$
};

\end{scope}



% ============================================================
% MANIFOLD ELLIPSE
% ============================================================

\begin{scope}[
    shift={(5.65,0.85)},
    rotate=12
]


% ------------------------------------------------------------
% Ellipsoidal support
% ------------------------------------------------------------

\fill[
    teaserPurple!10
]
(0,0)
ellipse[
    x radius=1.38cm,
    y radius=.43cm
];

\draw[
    teaserPurple!75,
    line width=.80pt
]
(0,0)
ellipse[
    x radius=1.38cm,
    y radius=.43cm
];


% ------------------------------------------------------------
% Principal direction
% ------------------------------------------------------------

\draw[
    <->,
    teaserPurple!70,
    dashed,
    line width=.55pt
]
(-1.20,0) -- (1.20,0);


% ------------------------------------------------------------
% Locally supported samples
% ------------------------------------------------------------

\foreach \xx/\yy in {
    -1.08/-.08,
    -.84/.07,
    -.60/-.07,
    -.36/.055,
    -.17/-.025,
     .27/.045,
     .52/-.055,
     .76/.065,
     1.03/-.045
}{
    \fill[
        teaserPurple!55
    ]
    (\xx,\yy) circle (2pt);
}


% ------------------------------------------------------------
% Original x
% ------------------------------------------------------------

\fill[
    teaserRed
]
(0,0) circle (3pt);


% ------------------------------------------------------------
% Scale along major axis
% ------------------------------------------------------------

\draw[
    <->,
    teaserPurple!85,
    line width=.55pt
]
(-1.28,.58) -- (1.28,.58);

\node[
    fill=white,
    inner sep=1pt,
    font=\scriptsize,
    text=teaserPurple!90!black
]
at (0,.58)
{$u_1$};
% {$2r_{\mathrm M}$};

\end{scope}



% ============================================================
% MANIFOLD EQUATION
% ============================================================

\node[
    align=center,
    font=\scriptsize,
    text=teaserPurple!90!black
]
at (5.65,-.3)
{
    % $x+\delta_x$,
    $\delta_x\sim
    \mathcal N(0,\sigma^2\Sigma_x^{\mathrm{loc}})$
};



% ============================================================
% BRANCH ARROWS FROM LOCAL GEOMETRY
% ============================================================

\begin{scope}[xshift=0cm,yshift=1cm]
    
% Isotropic branch
\draw[
    ->,
    teaserBlue!65,
    line width=.75pt
]
(3.68,2.58)
to[out=225,in=72]
(2.50,2.02);


% Manifold branch
\draw[
    ->,
    teaserPurple!75,
    line width=.80pt
]
(4.30,2.58)
to[out=315,in=110]
(5.35,2.02);

\end{scope}

\end{scope}
\end{scope}



% ============================================================
% RIGHT PANEL
% ============================================================

\begin{scope}[xshift=0cm,yshift=0.9cm]


% ============================================================
% RIGHT TITLE
% ============================================================

\node[
    anchor=north west,
    % font=\large
]
at (8.68,6.75)
{\textbf{(b) Downstream Task Robustness}};

% \node[
%     anchor=north west,
%     font=\small,
%     text=gray!75!black
% ]
% at (8.68,6.32)
% {Robustness at perturbation scale $\sigma=0.5$};


% ============================================================
% TASK-WISE ROBUSTNESS PLOT
% ============================================================

\begin{scope}[shift={(9.75,2.95)}]

% ------------------------------------------------------------
% Y axis
% ------------------------------------------------------------

\draw[
    ->,
    line width=.65pt
]
(0,0) -- (0,3.05);

\node[
    rotate=90,
    font=\small
]
at (-.75,1.48)
{Robustness Metric};

% 0--100
\foreach \y/\lab in {
    0/0,
    .60/20,
    1.20/40,
    1.80/60,
    2.40/80,
    3.00/100
}{
    \draw[
        gray!16,
        line width=.30pt
    ]
    (0,\y) -- (6.25,\y);

    \node[
        anchor=east,
        font=\scriptsize,
        text=gray!65!black
    ]
    at (-.13,\y)
    {\lab};
}


% ============================================================
% LEGEND — BOXED, VERTICAL, MOVABLE
% ============================================================

% Move the entire legend using xshift / yshift only
\begin{scope}[xshift=6cm, yshift=3.25cm]

% Background box
\node[
    draw=gray!35,
    fill=white,
    rounded corners=2pt,
    line width=.45pt,
    minimum width=2cm,
    minimum height=.82cm,
    inner sep=3pt
] at (0,0) {};


% ------------------------------------------------------------
% Isotropic — top
% ------------------------------------------------------------

\fill[
    teaserBlue
]
(-.52,.20) circle (3.0pt);

\node[
    anchor=west,
    font=\scriptsize
]
at (-.38,.20)
{Isotropic};


% ------------------------------------------------------------
% Manifold — bottom
% ------------------------------------------------------------

\node[
    regular polygon,
    regular polygon sides=3,
    minimum size=7pt,
    inner sep=0pt,
    fill=teaserPurple,
    draw=teaserPurple
]
at (-.52,-.20)
{};

\node[
    anchor=west,
    font=\scriptsize
]
at (-.38,-.20)
{Manifold};

\end{scope}

% ============================================================
% 1. CLASSIFICATION
% Iso = 45
% Mani = 92
% Delta = +47.0
% ============================================================

\draw[
    ->,
    teaserGreen,
    line width=1.7pt
]
(1.00,1.35) -- (1.00,2.76);

\fill[
    teaserBlue
]
(1.00,1.35) circle (3pt);

\node[
    regular polygon,
    regular polygon sides=3,
    minimum size=7pt,
    inner sep=0pt,
    fill=teaserPurple,
    draw=teaserPurple
]
at (1.00,2.76)
{};

\node[
    rotate=90,
    font=\tiny,
    anchor=west
]
at (.63,1.17)
{\textbf{Classification}};

\node[
    rotate=90,
    font=\scriptsize,
    text=teaserGreen!90!black
]
at (1.30,2.05)
{$\Delta C_{\rm acc}=+47.0$};


% ============================================================
% 2. SEGMENTATION
% Iso = 26.87
% Mani = 84.27
% Delta = +57.40
% ============================================================

\draw[
    ->,
    teaserGreen,
    line width=1.7pt
]
(2.65,.806) -- (2.65,2.528);

\fill[
    teaserBlue
]
(2.65,.806) circle (3pt);

\node[
    regular polygon,
    regular polygon sides=3,
    minimum size=7pt,
    inner sep=0pt,
    fill=teaserPurple,
    draw=teaserPurple
]
at (2.65,2.528)
{};

\node[
    rotate=90,
    font=\tiny,
    anchor=west
]
at (2.28,.82)
{\textbf{Segmentation}};

\node[
    rotate=90,
    font=\scriptsize,
    text=teaserGreen!90!black
]
at (2.95,1.68)
{$\Delta C_{\rm acc}=+57.40$};


% ============================================================
% 3. CONCEPT SPACE
% Iso = 0
% Mani = 63.8
% Delta = +63.8
% ============================================================

\draw[
    ->,
    teaserGreen,
    line width=1.7pt
]
(4.25,.02) -- (4.25,1.914);

\fill[
    teaserBlue
]
(4.25,.02) circle (3pt);

\node[
    regular polygon,
    regular polygon sides=3,
    minimum size=7pt,
    inner sep=0pt,
    fill=teaserPurple,
    draw=teaserPurple
]
at (4.25,1.914)
{};

\node[
    rotate=90,
    font=\tiny,
    anchor=west
]
at (3.88,.15)
{\textbf{Concept space}};

\node[
    rotate=90,
    font=\scriptsize,
    text=teaserGreen!90!black
]
at (4.55,.98)
{$\Delta C_{\rm acc}=+63.8$};


% ============================================================
% 4. RETRIEVAL
% Iso R@1 = 0.02
% Mani R@1 = 35.14
% Delta = +35.12
% ============================================================

\draw[
    ->,
    teaserGreen,
    line width=1.7pt
]
(5.80,.015) -- (5.80,1.054);

\fill[
    teaserBlue
]
(5.80,.015) circle (3pt);

\node[
    regular polygon,
    regular polygon sides=3,
    minimum size=7pt,
    inner sep=0pt,
    fill=teaserPurple,
    draw=teaserPurple
]
at (5.80,1.054)
{};

\node[
    rotate=90,
    font=\tiny,
    anchor=west
]
at (5.43,.15)
{\textbf{Retrieval}};

\node[
    rotate=90,
    font=\scriptsize,
    text=teaserGreen!90!black
]
at (6.10,.56)
{$\Delta R@1=+35.12$};


% ------------------------------------------------------------
% X label
% ------------------------------------------------------------

\node[
    font=\small
]
at (3.10,-.35)
{Perturbation scale $\sigma=0.5$};

\end{scope}


% ============================================================
% LOWER RIGHT — SEMANTIC VARIATIONS
% ============================================================

\draw[
    gray!25,
    line width=.45pt
]
(8.75,2.18) -- (16.85,2.18);


% % ============================================================
% % CERTIFIED ACCURACY
% % ============================================================

% \node[
%     anchor=west,
%     align=left,
%     font=\scriptsize
% ]
% at (8.85,1.77)
% {Certified accuracy};

% \node[
%     anchor=west,
%     text=teaserPurple
% ]
% at (8.85,1.17)
% {
%     \textbf{\Large 86\%}
% };

% ============================================================
% CERTIFIED ACCURACY — LARGE COMPARISON
% ============================================================

% Change xshift/yshift to move the WHOLE block
\begin{scope}[xshift=0cm,yshift=-0.5cm]

% ------------------------------------------------------------
% Heading
% ------------------------------------------------------------
\node[
    anchor=west,
    font=\small\bfseries
]
at (8.82,1.78)
{Certified accuracy};


% ------------------------------------------------------------
% Method labels
% ------------------------------------------------------------
\node[
    font=\scriptsize,
    text=teaserBlue
]
at (9.25,1.30)
{Isotropic};

\node[
    font=\scriptsize,
    text=teaserPurple
]
at (11.15,1.30)
{Manifold};


% ------------------------------------------------------------
% Large accuracy values
% ------------------------------------------------------------
\node[
    font=\Large\bfseries,
    text=teaserBlue
]
at (9.25,.82)
{45\%};

\node[
    font=\Large\bfseries,
    text=teaserPurple
]
at (11.15,.82)
{86\%};


% ------------------------------------------------------------
% Arrow between values
% ------------------------------------------------------------
\draw[
    ->,
    teaserGreen,
    line width=1.05pt
]
(9.85,.82) -- (10.52,.82);


% ------------------------------------------------------------
% Absolute gain
% ------------------------------------------------------------
\node[
    font=\scriptsize\bfseries,
    text=teaserGreen!85!black,
    fill=white,
    inner sep=1pt
]
at (10.18,.48)
{$+41$};


% ------------------------------------------------------------
% Perturbation scale
% ------------------------------------------------------------
\node[
    font=\scriptsize,
    text=gray!70!black
]
at (10.18,.10)
{at $\sigma=0.5$};

\end{scope}



% \node[
%     anchor=west,
%     font=\scriptsize,
%     text=gray!65!black
% ]
% at (10.12,1.18)
% {at $\sigma=0.5$};




\begin{scope}[xshift=1cm,yshift=-0.5cm]

% ============================================================
% SEMANTIC VARIATION BRACE
% ============================================================

\draw[
    decorate,
    decoration={
        brace,
        amplitude=4pt
    },
    teaserPurple!75,
    line width=.55pt
]
(11.30,1.92) -- (15.45,1.92)
node[
    midway,
    above=4pt,
    font=\scriptsize\itshape,
    text=black
]
{semantic variations in eyes and lips};


% ============================================================
% ZOOMED FEATURES
% ============================================================

\node[
    inner sep=0pt,
    draw=teaserPurple,
    line width=.7pt
]
at (11.80,1.43)
{
    \includegraphics[
        width=1cm,
        height=.70cm,
        trim=70 87 75 85,
        clip
    ]{figures/teaser/manifold_noise_01.png}
};


\node[
    inner sep=0pt,
    draw=teaserPurple,
    line width=.7pt
]
at (12.85,1.43)
{
    \includegraphics[
        width=1cm,
        height=.70cm,
        trim=70 45 70 125,
        clip
    ]{figures/teaser/manifold_noise_03.png}
};


\node[
    inner sep=0pt,
    draw=teaserPurple,
    line width=.7pt
]
at (13.90,1.43)
{
    \includegraphics[
        width=1cm,
        height=.70cm,
        trim=70 87 75 85,
        clip
    ]{figures/teaser/manifold_noise_04.png}
};


\node[
    inner sep=0pt,
    draw=teaserPurple,
    line width=.7pt
]
at (14.95,1.43)
{
    \includegraphics[
        width=1cm,
        height=.70cm,
        trim=70 45 70 125,
        clip
    ]{figures/teaser/manifold_noise_04.png}
};


% ============================================================
% FULL MANIFOLD SAMPLES
% ============================================================

\node[
    inner sep=0pt
]
at (11.80,.45)
{
    \includegraphics[
        width=1.02cm,
        height=1.02cm,
        keepaspectratio
    ]{figures/teaser/manifold_noise_01.png}
};


\node[
    inner sep=0pt
]
at (12.85,.45)
{
    \includegraphics[
        width=1.02cm,
        height=1.02cm,
        keepaspectratio
    ]{figures/teaser/manifold_noise_02.png}
};


\node[
    inner sep=0pt
]
at (13.90,.45)
{
    \includegraphics[
        width=1.02cm,
        height=1.02cm,
        keepaspectratio
    ]{figures/teaser/manifold_noise_03.png}
};


\node[
    inner sep=0pt
]
at (14.95,.45)
{
    \includegraphics[
        width=1.02cm,
        height=1.02cm,
        keepaspectratio
    ]{figures/teaser/manifold_noise_04.png}
};

\end{scope}

\end{scope}


\end{tikzpicture}%
}

\vspace{-1mm}

\caption{
\textbf{Randomized Manifold Smoothing certifies robustness along locally
supported variations.}
Given an input $x$, its local neighborhood captures data-supported
variation and defines a locally aligned perturbation geometry.
Manifold smoothing provides useful robustness guarantees over these
structured variations at perturbation scales where isotropic smoothing
extends into arbitrary ambient directions. The effect persists across
classification, segmentation, interpretable concept representations, and
vision--language retrieval.
}
\label{fig:teaser}

\end{figure*}

==> tikz_fig/teaser/teaser14.tex <==

% ============================================================
% IMAGE PATHS
% ============================================================

\newcommand{\rococoimg}{
figures/teaser/rococoteaser.png
}
\newcommand{\cfmimg}{
figures/teaser/cfm_teaser_img.JPEG
}



\newcommand{\segimgiso}{
figures/teaser/segteaser_iso.png
}

\newcommand{\segimgmani}{
figures/teaser/segteaser_mani.png
}

\newcommand{\celebaimgiso}{
figures/teaser/celebateaser_iso.png
}

\newcommand{\celebaimgmani}{
figures/teaser/celebateaser_mani.png
}

\newcommand{\celebaimg}{
figures/teaser/original.png
}


% ============================================================
% COLORS
% ============================================================

% Steel blue — my pick
\definecolor{teaserBlue}{RGB}{78,108,138}
% \definecolor{teaserBlue}{RGB}{55,105,185}
\definecolor{teaserPurple}{RGB}{120,75,180}
\definecolor{teaserRed}{RGB}{210,55,45}
\definecolor{teaserGreen}{RGB}{55,155,85}
\definecolor{panelBorder}{RGB}{205,210,218}


% ============================================================
% TEASER
% ============================================================

\begin{figure*}[t]
\centering

\resizebox{\textwidth}{!}{%
\begin{tikzpicture}[
    >=Latex,
    font=\small,
    line cap=round,
    line join=round
]

% ============================================================
% TWO MAIN PANELS
% ============================================================

\draw[
    panelBorder,
    line width=.6pt,
    rounded corners=4pt
]
(0,0) rectangle (7.65,7.15);

\draw[
    panelBorder,
    line width=.6pt,
    rounded corners=4pt
]
(7.83,0) rectangle (16.2,7.15);


% ============================================================
% LEFT PANEL
% ============================================================

\begin{scope}[xshift=0cm,yshift=0.35cm]


% ============================================================
% TITLE
% ============================================================

\node[
    anchor=north west,
    font=\scriptsize
]
at (1.9,6.72)
{(a) Certifying Manifold Perturbations};

% \node[
%     anchor=north west,
%     font=\small,
%     text=gray!75!black
% ]
% at (.35,6.30)
% {Local data manifold $\mathcal{M}$ around input $x$};


% ============================================================
% MANIFOLD SHEET
% ============================================================
\begin{scope}[shift={(0.5,1.9)},
xscale=0.82,
yscale=0.76,
    transform shape]
\begin{scope}[on background layer]

\path[
    fill=teaserPurple!7,
    draw=teaserPurple!40,
    line width=.8pt
]
(.45,3.20)
%
.. controls (.70,4.35) and (1.35,5.20) ..
(2.35,5.48)
%
.. controls (3.20,5.75) and (4.05,5.55) ..
(4.90,5.45)
%
.. controls (5.90,5.35) and (6.85,5.00) ..
(7.35,4.30)
%
.. controls (7.70,3.80) and (7.42,3.12) ..
(6.72,2.72)
%
.. controls (5.80,2.22) and (4.72,2.38) ..
(3.82,2.48)
%
.. controls (2.70,2.62) and (1.65,2.42) ..
(.85,2.70)
%
.. controls (.55,2.82) and (.40,3.00) ..
(.45,3.20)
-- cycle;


% ============================================================
% CURVED GRID ON MANIFOLD
% ============================================================

\draw[
    teaserPurple!15,
    line width=.38pt
]
(.70,3.30)
.. controls (1.70,3.80) and (2.80,3.80) ..
(3.85,3.60)
.. controls (4.90,3.40) and (5.95,3.75) ..
(7.12,3.40);


\draw[
    teaserPurple!15,
    line width=.38pt
]
(.85,4.00)
.. controls (1.85,4.50) and (2.85,4.50) ..
(3.90,4.30)
.. controls (4.95,4.10) and (5.95,4.50) ..
(7.12,4.10);


\draw[
    teaserPurple!13,
    line width=.38pt
]
(1.10,2.86)
.. controls (2.00,3.16) and (2.95,3.20) ..
(3.90,3.03)
.. controls (4.85,2.86) and (5.75,3.15) ..
(6.65,2.96);


% vertical curves

\draw[
    teaserPurple!12,
    line width=.35pt
]
(1.65,2.68)
.. controls (1.45,3.35) and (1.55,4.30) ..
(1.95,5.28);


\draw[
    teaserPurple!12,
    line width=.35pt
]
(2.85,2.52)
.. controls (2.70,3.30) and (2.80,4.30) ..
(3.00,5.52);


\draw[
    teaserPurple!12,
    line width=.35pt
]
(4.20,2.47)
.. controls (4.15,3.30) and (4.20,4.25) ..
(4.35,5.47);


\draw[
    teaserPurple!12,
    line width=.35pt
]
(5.55,2.52)
.. controls (5.70,3.25) and (5.75,4.20) ..
(5.65,5.25);


\draw[
    teaserPurple!12,
    line width=.35pt
]
(6.55,2.77)
.. controls (6.75,3.40) and (6.65,4.15) ..
(6.40,4.85);

\end{scope}



% ============================================================
% MANIFOLD LABEL
% ============================================================

\node[
    % font=\Large,
    text=teaserPurple,
    rotate=48
]
at (.94,5.0)
{$\mathcal{M}$anifold};


% ============================================================
% LOCAL NEIGHBORHOOD ELLIPSE
% ============================================================

\draw[
    teaserPurple!65,
    dashed,
    line width=.75pt
]
(4.00,4.00)
ellipse[
    x radius=2.25cm,
    y radius=1.05cm
];


% ============================================================
% INPUT x
% ============================================================

\node[
    inner sep=0pt,
    draw=teaserRed,
    line width=1.0pt
]
(Ximg)
at (4.00,3.98)
{
    \includegraphics[
        width=1.05cm,
        height=1.05cm,
        keepaspectratio
    ]{\celebaimg}
};

\node[
    below=1pt of Ximg,
    text=teaserRed,
    font=\small
]
{$x$};


% ============================================================
% NEIGHBORS
% ============================================================

\node[inner sep=0pt]
(N1)
at (1.65,3.95)
{
    \includegraphics[
        width=.78cm,
        height=.78cm,
        keepaspectratio
    ]{figures/teaser/celeba_teaser_neighbours/neighbour_01.png}
};


\node[inner sep=0pt]
(N2)
at (2.55,4.88)
{
    \includegraphics[
        width=.78cm,
        height=.78cm,
        keepaspectratio
    ]{figures/teaser/celeba_teaser_neighbours/neighbour_02.png}
};


\node[inner sep=0pt]
(N3)
at (5.38,4.88)
{
    \includegraphics[
        width=.78cm,
        height=.78cm,
        keepaspectratio
    ]{figures/teaser/celeba_teaser_neighbours/neighbour_03.png}
};


\node[inner sep=0pt]
(N4)
at (6.38,3.95)
{
    \includegraphics[
        width=.78cm,
        height=.78cm,
        keepaspectratio
    ]{figures/teaser/celeba_teaser_neighbours/neighbour_04.png}
};


\node[inner sep=0pt]
(N5)
at (2.62,3.08)
{
    \includegraphics[
        width=.78cm,
        height=.78cm,
        keepaspectratio
    ]{figures/teaser/celeba_teaser_neighbours/neighbour_05.png}
};


% ============================================================
% CONNECTIONS TO INPUT
% ============================================================

\foreach \n in {N1,N2,N3,N4,N5}{
    \draw[
        teaserPurple!64,
        dashed,
        line width=.40pt
    ]
    (Ximg) -- (\n);
}


% ============================================================
% LOCAL NEIGHBORHOOD LABEL
% ============================================================

\node[
    text=teaserPurple,
    align=center,
    rotate=-40,
    font=\scriptsize
]
at (7.28,4.9)
{
    $\mathcal{N}_k(x)$\\[0mm]
    Neighborhood
};

\end{scope}

% ============================================================
% BOTTOM COMPARISON: ISOTROPIC vs MANIFOLD
% ============================================================

\begin{scope}[shift={(-0.2,0.4)}]

% ============================================================
% LABELS
% ============================================================

\node[
    font=\small,
    text=teaserBlue,
    align=center
]
at (2.20,2.45)
{\textbf{Isotropic} $\epsilon$-ball};

\node[
    font=\scriptsize\itshape,
    text=gray!70!black
]
at (2.20,2.17)
{all ambient directions};


\node[
    font=\small,
    text=teaserPurple,
    align=center
]
at (5.65,2.45)
{\textbf{Manifold} (Ours)};

\node[
    font=\scriptsize\itshape,
    text=gray!70!black
]
at (5.65,2.17)
{along principal directions $U$};



% ============================================================
% ISOTROPIC BALL
% ============================================================

\begin{scope}[shift={(2.20,1.1)}]

% ------------------------------------------------------------
% Isotropic ball
% ------------------------------------------------------------

\draw[
    teaserBlue!65,
    dashed,
    line width=.75pt
]
(0,-0.09) circle (.78cm);


% ------------------------------------------------------------
% Ambient directions
% ------------------------------------------------------------

\foreach \a in {0,45,...,315}{
    \draw[
        ->,
        teaserBlue!38,
        line width=.38pt
    ]
    (0,0) -- (\a:.61);
}


% ============================================================
% DATA POINTS INSIDE ISOTROPIC BALL
% ============================================================

% ------------------------------------------------------------
% Main locally supported direction
% Most data points lie along one coherent direction
% ------------------------------------------------------------

\foreach \x/\y in {
    -.66/-.49,
    -.56/-.41,
    -.46/-.34,
    -.36/-.27,
    -.26/-.20,
    -.16/-.12,
    -.07/-.05,
     .10/.08,
     .20/.15,
     .30/.23,
     .40/.30,
     .50/.38,
     .60/.46
}{
    \fill[
        gray!58
    ]
    (\x,\y) circle (1.8pt);
}


% ------------------------------------------------------------
% Small natural variation around that direction
% ------------------------------------------------------------

\foreach \x/\y in {
    -.50/-.27,
    -.33/-.39,
    -.20/.02,
     .14/.22,
     .31/.12,
     .46/.46,
     .58/.27
}{
    \fill[
        gray!38
    ]
    (\x,\y) circle (1.45pt);
}



    

    % one isotropic sample off manifold
    \fill[teaserBlue]
    (-.63,.42) circle (2.5pt);

    % input x
    \fill[teaserRed]
    (0,0) circle (3pt);


% % ------------------------------------------------------------
% % Noisy image — KEEP IMAGE IN THE MIDDLE
% % ------------------------------------------------------------

% \node[
%     inner sep=0pt,
%     draw=teaserBlue!45,
%     line width=.45pt
% ]
% at (0,0)
% {
%     \includegraphics[
%         width=.9cm,
%         keepaspectratio
%     ]{\celebaimgiso}
% };


% % ------------------------------------------------------------
% % Radius scale
% % ------------------------------------------------------------

% \draw[
%     <->,
%     teaserBlue!80,
%     line width=.55pt
% ]
% (-.91,1.06) -- (.91,1.06);

% \node[
%     fill=white,
%     inner sep=1pt,
%     font=\scriptsize,
%     text=teaserBlue!90!black
% ]
% at (0,1.06)
% {$2r_{\mathrm I}$};


% ------------------------------------------------------------
% Equation
% ------------------------------------------------------------

\node[
    align=center,
    % font=,
    text=teaserBlue!90!black
]
at (0,-1.07)
{
    % $x+\epsilon$,
    $\epsilon\sim\mathcal N(0,\sigma^2I)$
};

\end{scope}



% ============================================================
% MANIFOLD ELLIPSE
% ============================================================

\begin{scope}[
    shift={(5.65,0.85)},
    rotate=12
]


% ------------------------------------------------------------
% Ellipsoidal support
% ------------------------------------------------------------

\fill[
    teaserPurple!10
]
(0,0)
ellipse[
    x radius=1.38cm,
    y radius=.43cm
];

\draw[
    teaserPurple!75,
    line width=.80pt
]
(0,0)
ellipse[
    x radius=1.38cm,
    y radius=.43cm
];


% ------------------------------------------------------------
% Principal direction
% ------------------------------------------------------------

\draw[
    <->,
    teaserPurple!70,
    dashed,
    line width=.55pt
]
(-1.20,0) -- (1.20,0);


% ------------------------------------------------------------
% Locally supported samples
% ------------------------------------------------------------

\foreach \xx/\yy in {
    -1.08/-.08,
    -.84/.07,
    -.60/-.07,
    -.36/.055,
    -.17/-.025,
     .27/.045,
     .52/-.055,
     .76/.065,
     1.03/-.045
}{
    \fill[
        teaserPurple!55
    ]
    (\xx,\yy) circle (2pt);
}


% ------------------------------------------------------------
% Original x
% ------------------------------------------------------------

\fill[
    teaserRed
]
(0,0) circle (3pt);


% ------------------------------------------------------------
% Scale along major axis
% ------------------------------------------------------------

\draw[
    <->,
    teaserPurple!85,
    line width=.55pt
]
(-1.28,.58) -- (1.28,.58);

\node[
    fill=white,
    inner sep=1pt,
    font=\scriptsize,
    text=teaserPurple!90!black
]
at (0,.58)
{$u_1$};
% {$2r_{\mathrm M}$};

\node[
    font=\tiny,
    text=gray!65!black
]
at (-2,-1)
{
    \textcolor{teaserRed}{$x$}: input
    \qquad
    $\sigma$: perturbation scale
    \qquad
    $\Sigma_x^{\mathrm{loc}}$: local covariance
};

\end{scope}



% ============================================================
% MANIFOLD EQUATION
% ============================================================

\node[
    align=center,
    % font=\scriptsize,
    text=teaserPurple
]
at (5.65,0)
{
    % $x+\delta_x$,
    $\delta_x\sim
    \mathcal N(0,\sigma^2\Sigma_x^{\mathrm{loc}})$
};



% ============================================================
% BRANCH ARROWS FROM LOCAL GEOMETRY
% ============================================================

\begin{scope}[xshift=0cm,yshift=1cm]
    
% ============================================================
% STEP 1 — PERTURB
% ============================================================

% central step label
\node[
    font=\scriptsize\bfseries,
    text=gray!65!black,
    fill=white,
    inner sep=1.5pt
]
at (4.05,2.2)
{\textsc{Perturb \& Sampling }};

% ------------------------------------------------------------
% Draw branch arrows first, on background layer
% ------------------------------------------------------------
\begin{pgfonlayer}{background}

% Isotropic branch
\draw[
    ->,
    teaserBlue!70,
    line width=.75pt
]
($(Ximg.south)+(-.10,-.03)$)
--
(2.46,1.75);

% Manifold branch
\draw[
    ->,
    teaserPurple!80,
    line width=.75pt
]
($(Ximg.south)+(.10,-.03)$)
--
(5.45,1.75);

\end{pgfonlayer}



% ------------------------------------------------------------
% Isotropic branch
% ------------------------------------------------------------

% \draw[
%     ->,
%     teaserBlue!70,
%     line width=.75pt
% ]
% ($(Ximg.south)+(-.10,-.03)$)
% --
% (2.46,1.75);


% equation along isotropic branch
\node[
    font=\small,
    text=teaserBlue!90!black,
    fill=white,
    inner sep=1pt,
    align=center
]
at (2.03,1.9)
{
    $x+\epsilon$\\[-1mm]
    % $\epsilon\sim\mathcal N(0,\sigma^2I)$
};


% % ------------------------------------------------------------
% % Manifold branch
% % ------------------------------------------------------------

% \draw[
%     ->,
%     teaserPurple!80,
%     line width=.75pt
% ]
% ($(Ximg.south)+(.10,-.03)$)
% --
% (5.45,1.75);


% equation along manifold branch
\node[
    font=\small,
    text=teaserPurple,
    fill=white,
    inner sep=1pt,
    align=center
]
at (5.95,1.9)
{
    $x+\delta_x$\\[-1mm]
    % $\delta_x\sim
    % \mathcal N(0,\sigma^2\Sigma_x^{\mathrm{loc}})$
};
\end{scope}

\end{scope}
\end{scope}


% ============================================================
% RIGHT PANEL
% ============================================================

\begin{scope}[xshift=-0.10cm,yshift=0.9cm, xscale=0.94,
    yscale=0.94,]

% ============================================================
% TITLE
% ============================================================

\node[
    anchor=north west,
    font=\scriptsize,
    % align=center
]
at (10.2,6.65)
{(b) Certified Robustness Across Downstream Task};


% ============================================================
% ROW 1 — CERTIFIED ACCURACY + VISUAL PERTURBATIONS
% ============================================================

% ------------------------------------------------------------
% Left: certified accuracy
% ------------------------------------------------------------

% ------------------------------------------------------------
% Two isotropic samples
% ------------------------------------------------------------
\begin{scope}[xshift=1.1cm,yshift=2cm, xscale=0.92,
    yscale=0.92,]
    
\node[
    anchor=west,
    font=\scriptsize,
    text=teaserBlue
]
at (8.33,4.42)
{\textbf{Isotropic samples}};

% % cross directly after label
% \node[
%     anchor=west,
%     font=\large,
%     text=teaserRed
% ]
% at (10.45,4.42)
% {$\times$};


\node[
    inner sep=0pt,
    draw=teaserBlue!25,
    line width=.35pt
]
at (9.18,3.66)
{
    \includegraphics[
          width=1.10cm,
        height=1.10cm,
        keepaspectratio
    ]{\celebaimgiso}
};


% SECOND ISO SAMPLE
% Replace with a second isotropic image if you have a separate file.
\node[
    inner sep=0pt,
    draw=teaserBlue!25,
    line width=.35pt
]
at (10.52,3.66)
{
    \includegraphics[
         width=1.10cm,
        height=1.10cm,
        keepaspectratio
    ]{\celebaimgiso}
};


% ============================================================
% CERTIFIED ACCURACY CALLOUT
% ============================================================

\begin{scope}[xshift=0cm,yshift=-2.2cm]

% Heading
\node[
    font=\scriptsize\bfseries
]
at (9.95,4.98)
{Certified accuracy};


% ISO accuracy
\node[
    font=\Large\bfseries,
    text=teaserBlue
] (isoacc) at (9.05,4.25)
{45\%};


% MANIFOLD accuracy
\node[
    font=\Large\bfseries,
    text=teaserPurple
] (maniacc) at (10.85,4.25)
{86\%};


% Long curved arrow
\draw[
    ->,
    >=Stealth,
    teaserGreen,
    line width=1.05pt
]
($(isoacc.east)+(-0.1,0.03)$)
to[
    out=38,
    in=142,
    looseness=1.15
]
($(maniacc.west)+(0.04,0.0)$);


% Gain above arrow
\node[
    font=\scriptsize\bfseries,
    text=teaserGreen!85!black,
    fill=white,
    inner sep=.7pt
]
at (9.95,4.62)
{+41};


% Sigma underneath
\node[
    font=\scriptsize\itshape,
    text=gray!75!black
]
at (9.95,3.82)
{Classification ($\sigma=0.5$)};

\end{scope}


\end{scope}

% ============================================================
% MANIFOLD SAMPLES — FULL IMAGES + ZOOM BELOW
% ============================================================

\begin{scope}[xshift=0cm,yshift=-0.1cm]

% ------------------------------------------------------------
% Heading
% ------------------------------------------------------------

\node[
    anchor=west,
    font=\scriptsize,
    text=teaserPurple
]
at (13.38,6.20)
{\textbf{Manifold (ours)}};


% ============================================================
% FULL MANIFOLD SAMPLES
% Same visual row as isotropic samples
% ============================================================

\node[inner sep=0pt]
at (12.70,5.45)
{
    \includegraphics[
        width=1.10cm,
        height=1.10cm,
        keepaspectratio
    ]{figures/teaser/manifold_noise_01.png}
};

\node[inner sep=0pt]
at (13.85,5.45)
{
    \includegraphics[
        width=1.10cm,
        height=1.10cm,
        keepaspectratio
    ]{figures/teaser/manifold_noise_02.png}
};

\node[inner sep=0pt]
at (15.00,5.45)
{
    \includegraphics[
        width=1.10cm,
        height=1.10cm,
        keepaspectratio
    ]{figures/teaser/manifold_noise_03.png}
};

\node[inner sep=0pt]
at (16.15,5.45)
{
    \includegraphics[
        width=1.10cm,
        height=1.10cm,
        keepaspectratio
    ]{figures/teaser/manifold_noise_04.png}
};


% % ============================================================
% % CURVED ARROW: FULL SAMPLES -> SEMANTIC ZOOMS
% % ============================================================

% \draw[
%     ->,
%     >=Stealth,
%     teaserPurple!75,
%     line width=.65pt
% ]
% (16.60,5.30)
% to[
%     out=-25,
%     in=25,
%     looseness=1.20
% ]
% (16.60,4.30);


% ============================================================
% ZOOM LABEL + BRACE
% ============================================================

\draw[
    decorate,
    decoration={
        brace,
        amplitude=3.5pt,
        mirror
    },
    teaserPurple!70,
    line width=.5pt
]
(12.12,4.82) -- (16.67,4.82)
node[
    midway,
    below=5pt,
    font=\tiny\itshape,
    text=black,
    align=center
]
{certified robustness against
semantic variations};

% ============================================================
% ZOOMED MANIFOLD VARIATIONS
% ============================================================

% eye
\node[
    inner sep=0pt,
    draw=teaserPurple!60,
    line width=.45pt
]
at (12.70,3.83)
{
    \includegraphics[
        width=1.10cm,
        height=.66cm,
        trim=70 87 75 85,
        clip
    ]{figures/teaser/manifold_noise_01.png}
};


% lips
\node[
    inner sep=0pt,
    draw=teaserPurple!60,
    line width=.45pt
]
at (13.85,3.83)
{
    \includegraphics[
        width=1.10cm,
        height=.66cm,
        trim=70 45 70 125,
        clip
    ]{figures/teaser/manifold_noise_03.png}
};


% eye
\node[
    inner sep=0pt,
    draw=teaserPurple!60,
    line width=.45pt
]
at (15.00,3.83)
{
    \includegraphics[
        width=1.10cm,
        height=.66cm,
        trim=70 87 75 85,
        clip
    ]{figures/teaser/manifold_noise_04.png}
};


% lips
\node[
    inner sep=0pt,
    draw=teaserPurple!60,
    line width=.45pt
]
at (16.15,3.83)
{
    \includegraphics[
        width=1.10cm,
        height=.66cm,
        trim=70 45 70 125,
        clip
    ]{figures/teaser/manifold_noise_04.png}
};

\end{scope}

% ============================================================
% SEPARATOR
% ============================================================

\draw[
    panelBorder,
    line width=.45pt
]
(8.68,3.15) -- (16.90,3.15);



\begin{scope}[xshift=0cm,yshift=0.3cm]
% ============================================================
% ROW 2 — INTERPRETABLE CONCEPTS
% ============================================================

\node[
    anchor=west,
    font=\scriptsize
]
at (8.72,2.62)
{From less coherent to semantically coherent concepts};

\begin{scope}[xshift=0cm,yshift=0.2cm]

% ------------------------------------------------------------
% Dog image — ONE shared input
% ------------------------------------------------------------

\node[
    anchor=west,
    inner sep=0pt
]
at (8.75,1.45)
{
    \includegraphics[
        width=1.30cm,
        height=1.30cm,
        % keepaspectratio
    ]{\cfmimg}
};


\begin{scope}[xshift=0.5cm,yshift=0cm]
% ============================================================
% ISOTROPIC CONCEPT PROFILE
% ============================================================

% Vertical method label
\node[
    rotate=90,
    anchor=center,
    font=\scriptsize\bfseries,
    text=teaserBlue
]
at (10.02,1.50)
{Isotropic};


% bars
\fill[
    teaserBlue!72,
    rounded corners=.5pt
]
(10.25,1.76) rectangle ++(1.65,.23);

\node[
    anchor=west,
    font=\fontsize{5.1}{5.5}\selectfont,
    text=white
]
at (10.32,1.875)
{foxes};


\fill[
    teaserBlue!72,
    rounded corners=.5pt
]
(10.25,1.39) rectangle ++(1.25,.23);

\node[
    anchor=west,
    font=\fontsize{5.1}{5.5}\selectfont,
    text=white
]
at (10.32,1.505)
{wreckage};


\fill[
    teaserBlue!72,
    rounded corners=.5pt
]
(10.25,1.02) rectangle ++(1.48,.23);

\node[
    anchor=west,
    font=\fontsize{5.1}{5.5}\selectfont,
    text=white
]
at (10.32,1.135)
{sneakery};



% ============================================================
% MANIFOLD CONCEPT PROFILE
% ============================================================

% Vertical method label
\node[
    rotate=90,
    anchor=center,
    font=\scriptsize\bfseries,
    text=teaserPurple
]
at (13.03,1.50)
{Manifold};


% bars
\fill[
    teaserPurple!78,
    rounded corners=.5pt
]
(13.27,1.76) rectangle ++(2.05,.23);

\node[
    anchor=west,
    font=\fontsize{5.1}{5.5}\selectfont,
    text=white
]
at (13.34,1.875)
{foxes};


\fill[
    teaserPurple!78,
    rounded corners=.5pt
]
(13.27,1.39) rectangle ++(1.82,.23);

\node[
    anchor=west,
    font=\fontsize{5.1}{5.5}\selectfont,
    text=white
]
at (13.34,1.505)
{dog breed};


\fill[
    teaserPurple!78,
    rounded corners=.5pt
]
(13.27,1.02) rectangle ++(1.70,.23);

\node[
    anchor=west,
    font=\fontsize{5.1}{5.5}\selectfont,
    text=white
]
at (13.34,1.135)
{timber wolf};



% % ============================================================
% % ACCURACY TRANSITION — ISO -> MANIFOLD
% % ============================================================

% % Isotropic accuracy at arrow tail
\node[
    anchor=east,
    font=\scriptsize\bfseries,
    text=teaserBlue
] (isoConceptAcc)
at (12.82,1.55)
{45.8\%};


% Manifold accuracy at arrow head
\node[
    anchor=west,
    font=\scriptsize\bfseries,
    text=teaserPurple
] (maniConceptAcc)
at (15.2,1.55)
{68.6\%};


% % Curved arrow
% \draw[
%     ->,
%     >=Stealth,
%     teaserGreen,
%     line width=.8pt
% ]
% ($(isoConceptAcc.east)+(0.04,0)$)
% to[
%     out=28,
%     in=152,
%     looseness=1.15
% ]
% ($(maniConceptAcc.west)+(-0.04,0)$);


% % Gain above the arrow
% \node[
%     font=\tiny\bfseries,
%     text=teaserGreen!80!black,
%     fill=white,
%     inner sep=.6pt
% ]
% at (12.60,2.30)
% {+22.8};
\end{scope}
\end{scope}
\end{scope}

% ============================================================
% SEPARATOR
% ============================================================

\begin{scope}[xshift=0cm,yshift=0.5cm]
\draw[
    panelBorder,
    line width=.45pt
]
(8.68,.72) -- (16.90,.72);

% ============================================================
% ROW 3 — IMAGE–CAPTION RETRIEVAL
% ============================================================

% Move whole row down slightly so it remains inside the panel
\begin{scope}[yshift=-1.1cm]

\node[
    anchor=west,
    font=\scriptsize
]
at (8.72,1.48)
{Smooth image--caption retrieval alignment};

\begin{scope}[yshift=0.4cm]
% ------------------------------------------------------------
% ONE SHARED IMAGE ONLY
% ------------------------------------------------------------

\node[
    anchor=west,
    inner sep=0pt
]
at (8.75,.15)
{
    \includegraphics[
        width=1.30cm,
        height=1.30cm,
        keepaspectratio
    ]{\rococoimg}
};


% ------------------------------------------------------------
% ISO CAPTION
% ------------------------------------------------------------
\begin{scope}[yshift=-0.2cm]
\node[
    anchor=west,
    font=\tiny,
    text=teaserBlue
]
at (10.18,0.8)
{\textbf{Unrelated Retrieval}};


% \node[
%     anchor=west,
%     font=\large,
%     text=teaserRed
% ]
% at (12.36,1.02)
% {$\times$};


\node[
    anchor=west,
    rounded corners=2pt,
    fill=teaserBlue!5,
    draw=teaserBlue!20,
    line width=.32pt,
    inner xsep=4pt,
    inner ysep=3pt,
    text width=2.8cm,
    align=left,
    font=\fontsize{5.8}{6.4}\selectfont
]
at (10.18,.18)
{
    ``A skillet full of
    \textcolor{orange}{broccoli}
    and \textcolor{orange}{neighbourhoods cooking}''
};


% ------------------------------------------------------------
% MANIFOLD CAPTION
% ------------------------------------------------------------

\node[
    anchor=west,
    font=\tiny,
    text=teaserPurple
]
at (13.55,0.8)
{\textbf{Ours: Related Retrieval}};


% \node[
%     anchor=west,
%     font=\large,
%     text=teaserGreen
% ]
% at (15.72,1.02)
% {$\checkmark$};


\node[
    anchor=west,
    rounded corners=2pt,
    fill=teaserPurple!5,
    draw=teaserPurple!20,
    line width=.32pt,
    inner xsep=4pt,
    inner ysep=3pt,
    text width=3cm,
    align=left,
    font=\fontsize{5.8}{6.4}\selectfont
]
at (13.55,.18)
{
    ``A brown
    \textcolor{teaserPurple}{horse}
    standing on a
    \textcolor{teaserPurple}{grass}
    covered desert field''
};
\end{scope}
\end{scope}
\end{scope}

\end{scope}


\end{scope}


\end{tikzpicture}%
}

\vspace{-1mm}

\caption{
\textbf{Randomized Manifold Smoothing enables useful certification over
data-supported variation.}
(a) Aligning the certified geometry with local variation around $x$ sustains
meaningful guarantees beyond the regime effectively covered by isotropic smoothing.
(b) Across downstream tasks, this yields higher certified accuracy,
preserved semantic concepts, and more stable cross-modal retrieval,
demonstrating certification over structured variation across representation spaces.
}
\label{fig:teaser}

\end{figure*}

==> tikz_fig/teaser/teaser16.tex <==
% ============================================================
% PACKAGES
% ============================================================
% \usepackage{tikz}
% \usepackage{graphicx}
% \usepackage{amsmath,amssymb}
% \usepackage{xcolor}

\usetikzlibrary{
    arrows.meta,
    positioning,
    calc,
    fit,
    backgrounds,
    decorations.pathreplacing
}

% ============================================================
% TEASER IMAGE PATHS
% ============================================================

\newcommand{\rococoimg}{figures/teaser/rococoteaser.png}
\newcommand{\cfmimg}{figures/teaser/cfm_teaser_img.JPEG}

% \newcommand{\segimgiso}{figures/teaser/segteaser_iso.png}
% \newcommand{\segimgmani}{figures/teaser/segteaser_mani.png}

% \newcommand{\celebaimgiso}{figures/teaser/celebateaser_iso.png}
% \newcommand{\celebaimgmani}{figures/teaser/celebateaser_mani.png}

\newcommand{\celebaimg}{figures/teaser/original.png}

\newcommand{\celebaisoone}{figures/teaser/isotropic_noise_04.png}
\newcommand{\celebaisotwo}{figures/teaser/isotropic_noise_01.png}
\newcommand{\celebaisothree}{figures/teaser/isotropic_noise_02.png}
\newcommand{\celebaisofour}{figures/teaser/isotropic_noise_03.png}

\newcommand{\celebamanione}{figures/teaser/manifold_noise_04.png}
\newcommand{\celebamanitwo}{figures/teaser/manifold_noise_01.png}
\newcommand{\celebamanithree}{figures/teaser/manifold_noise_02.png}
\newcommand{\celebamanifour}{figures/teaser/manifold_noise_03.png}
% COLORS
% ============================================================
\definecolor{isoblue}{HTML}{526F91}
\definecolor{isolight}{HTML}{EDF3F8}

\definecolor{manipurple}{HTML}{7751C5}
\definecolor{manilight}{HTML}{F4F0FC}

\definecolor{successgreen}{HTML}{3E955C}
\definecolor{panelborder}{HTML}{C8D2DF}
\definecolor{textgray}{HTML}{69717D}
\definecolor{lightline}{HTML}{D7DEE7}



% ============================================================
% COMPACT TEASER
% ============================================================

\begin{figure*}[t]
\centering

% ------------------------------------------------------------
% Change ONLY this value to control final printed height.
% 5.0cm is a good starting point.
% ------------------------------------------------------------
\resizebox{\textwidth}{!}{%
\begin{tikzpicture}[
    font=\small,
    >=Latex,
    line cap=round,
    line join=round
]

% ============================================================
% GLOBAL LAYOUT
%
% Entire figure:
% Panel A = 7.0 units
% gap     = 0.15
% Panel B = 10.6 units
% height  = 6.0 units
% ============================================================

\def\FigH{6.0}
\def\PanelAW{7.0}
\def\PanelGap{0.15}
\def\PanelBX{7.15}
\def\PanelBW{10.6}


% ============================================================
% ============================================================
% PANEL A
% ============================================================
% ============================================================

\begin{scope}[shift={(0,0)}]

% ------------------------------------------------------------
% A BACKGROUND
% ------------------------------------------------------------

\fill[
    white,
    rounded corners=4pt
]
(0,0) rectangle (\PanelAW,\FigH);

\draw[
    panelborder,
    line width=0.75pt,
    rounded corners=4pt
]
(0,0) rectangle (\PanelAW,\FigH);


% ------------------------------------------------------------
% A TITLE
% ------------------------------------------------------------

\node[
    anchor=north,
    font=\small
] at (3.50,5.83)
{(a) Certifying Manifold Perturbations};



% ============================================================
% A1 — MANIFOLD / LOCAL NEIGHBORHOOD
% ============================================================

\begin{scope}[shift={(0.15,0.02)}]


% ============================================================
% MANIFOLD SHEET — vertically stretched only
% ============================================================

\begin{scope}[
    yscale=1.35,
    transform shape,
    shift={(0,-1)} % compensates for y-scaling
]

\fill[
    manipurple!7,
    draw=manipurple!30,
    line width=0.70pt
]
plot[
    smooth cycle,
    tension=0.70
]
coordinates {
    (0.15,4.16)
    (0.55,4.63)
    (1.45,4.82)
    (2.40,4.85)
    (3.35,4.94)
    (4.35,4.84)
    (5.35,4.87)
    (6.25,4.66)
    (6.70,4.25)
    (6.30,4.03)
    (5.35,4.02)
    (4.35,4.10)
    (3.35,3.98)
    (2.30,4.04)
    (1.25,3.98)
    (0.40,4.03)
};

\end{scope}


% ============================================================
% 2. BACKGROUND MANIFOLD POINTS
% ============================================================

\foreach \x/\y in {
    0.50/4.28,
    0.88/4.53,
    1.25/4.22,
    1.60/4.58,
    1.95/4.27,
    2.30/4.55,
    2.65/4.20,
    3.02/4.57,
    3.65/4.22,
    4.02/4.58,
    4.38/4.24,
    4.75/4.55,
    5.12/4.24,
    5.48/4.55,
    5.85/4.27,
    6.20/4.48,
    6.48/4.27
}{
    \fill[
        textgray!32
    ]
    (\x,\y) circle (1.15pt);
}


% ============================================================
% 3. LONG PRINCIPAL DIRECTION u_1
% Draw BEFORE images, therefore images automatically cover it
% ============================================================

% \draw[
%     ->,
%     manipurple!75,
%     line width=0.85pt
% ]
% (1.65,4.15)
% --
% (5.45,4.72);


% ============================================================
% 4. MANIFOLD LABEL
% ============================================================

\node[
    % text=manipurple,
    font=\scriptsize\itshape
]
at (0.8,5)
{$\mathcal{M}$anifold};


% ============================================================
% 5. LOCAL NEIGHBORHOOD
% ============================================================

\begin{scope}[
    % yscale=1.35,
    transform shape,
    shift={(0,0.2)} % compensates for y-scaling
]



\draw[
    manipurple!60,
    densely dashed,
    line width=0.65pt
]
(3.35,4.43)
ellipse[
    x radius=1.82,
    y radius=0.48
];


% ============================================================
% 6. CONNECTIONS x -> NEIGHBORS
% Draw before images
% ============================================================

\draw[
    manipurple!35,
    dashed,
    line width=0.30pt
]
(3.35,4.43) -- (2.05,4.36);

\draw[
    manipurple!35,
    dashed,
    line width=0.30pt
]
(3.35,4.43) -- (2.55,4.70);

\draw[
    manipurple!35,
    dashed,
    line width=0.30pt
]
(3.35,4.43) -- (4.15,4.70);

\draw[
    manipurple!35,
    dashed,
    line width=0.30pt
]
(3.35,4.43) -- (4.70,4.36);

\draw[
    manipurple!35,
    dashed,
    line width=0.30pt
]
(3.35,4.43) -- (2.65,4.15);


% ============================================================
% 7. NEIGHBOR IMAGES
% ============================================================

% Left
\node[inner sep=0pt]
(N1) at (2.05,4.36)
{
    \includegraphics[
        width=0.43cm,
        height=0.43cm,
        keepaspectratio
    ]{figures/teaser/celeba_teaser_neighbours/neighbour_01.png}
};


% Upper-left
\node[inner sep=0pt]
(N2) at (2.55,4.70)
{
    \includegraphics[
        width=0.43cm,
        height=0.43cm,
        keepaspectratio
    ]{figures/teaser/celeba_teaser_neighbours/neighbour_02.png}
};


% Upper-right
\node[inner sep=0pt]
(N3) at (4.15,4.70)
{
    \includegraphics[
        width=0.43cm,
        height=0.43cm,
        keepaspectratio
    ]{figures/teaser/celeba_teaser_neighbours/neighbour_03.png}
};


% Right
\node[inner sep=0pt]
(N4) at (4.70,4.36)
{
    \includegraphics[
        width=0.43cm,
        height=0.43cm,
        keepaspectratio
    ]{figures/teaser/celeba_teaser_neighbours/neighbour_04.png}
};


% Lower-left
\node[inner sep=0pt]
(N5) at (2.65,4.15)
{
    \includegraphics[
        width=0.43cm,
        height=0.43cm,
        keepaspectratio
    ]{figures/teaser/celeba_teaser_neighbours/neighbour_05.png}
};


% ============================================================
% 8. CENTRAL INPUT
% Draw after neighbors/connections
% ============================================================

\node[
    inner sep=0pt,
    draw=teaserRed,
    line width=0.75pt
]
(Ximg)
at (3.35,4.43)
{
    \includegraphics[
        width=0.58cm,
        height=0.58cm,
        keepaspectratio
    ]{\celebaimg}
};


% x
\node[
    anchor=north,
    text=teaserRed,
    font=\scriptsize
]
at (3.35,4.12)
{$x$};
\end{scope}

% ============================================================
% 9. LABELS
% ============================================================

% Neighborhood label
\node[
    font=\tiny,
    align=center
]
at (5.8,4.91)
{
    $\mathcal{N}_k(x)$ Local\\Neighborhood
};


% % u1 label
% \node[
%     text=manipurple,
%     font=\scriptsize
% ]
% at (5.52,4.73)
% {$u_1$};


% ============================================================
% PERTURBATION / SAMPLING
% ============================================================
% Perturbation label
\node[
    font=\tiny,
    text=black
]
(Perturb) at (3.35,3.82)
{Perturb Input Sampling at $\sigma$ noise scale};

% ============================================================
% SIMPLE SEPARATE ARROWS
% ============================================================

% Left arrow
\draw[
    ->,
    isoblue,
    line width=0.9pt
]
(3.15,3.6) -- (2.45,3.35);

% Right arrow
\draw[
    ->,
    manipurple,
    line width=0.9pt
]
(3.55,3.6) -- (4.25,3.35);


% ============================================================
% EQUATIONS — independent nodes
% ============================================================

% \node[
%     font=\scriptsize,
%     text=isoblue
% ]
% at (1.65,3.32)
% {$x_{\epsilon}=x+\epsilon$};

% \node[
%     font=\scriptsize,
%     text=manipurple
% ]
% at (5.65,3.33)
% {$x_{\delta}=x+\delta$};

\end{scope}



% ============================================================
% A2 — LOWER ISO / MANI COMPARISON
% ============================================================

\begin{scope}[shift={(0,0)}]


% ------------------------------------------------------------
% A2 LEFT — ISOTROPIC
% Entire isotropic section in one scope.
% ------------------------------------------------------------

\begin{scope}[shift={(0.05,-0.18)}]

\node[
    font=\small,
    text=isoblue!140
] at (1.75,3.28)
{Isotropic $x+\varepsilon$};

\node[
    % text=textgray,
    font=\scriptsize\itshape
] at (1.75,3.02)
{ambient directions};


% ISO ball
\begin{scope}[shift={(1.75,2.02)}]

\draw[
    dashed,
    isoblue,
    line width=0.85pt
]
(0,0) circle (0.68);

\fill[black]
    (0,0) circle (2.3pt);

% \foreach \a in {
%     0,45,90,180
% }{
%     \draw[
%         ->,
%         isoblue!52,
%         line width=0.65pt
%     ]
%     (0,0) -- ++(\a:0.50);
% }

% % ISO samples inside ball
% \foreach \x/\y in {
%     -0.50/0.12,
%     -0.35/-0.32,
%     -0.22/0.38,
%      0.20/0.35,
%      0.42/0.12,
%      0.36/-0.30
% }{
%     \fill[isoblue!45]
%         (\x,\y) circle (1.25pt);
% }

% % ISO samples aligned along one direction
% \foreach \x/\y in {
%     % -0.52/-0.30,
%     % -0.35/-0.41,
%     % -0.18/-0.10,
%     %  0.00/ 0.40,
%     %  0.18/ 0.11,
%     %  0.35/ 0.22,
%      % 0.42/ 0.53,
%     % -0.42/-0.32,
%     % -0.38/-0.41,
%     % -0.28/-0.16,
%     %  0.10/ 0.12,
%     %  0.15/ 0.15,
%     %  0.20/ 0.12,
%     %  0.25/ 0.15,
%     %  0.35/ 0.22,
%     %  0.42/ 0.53,
%      % 0.38/ 0.52,
%      % 0.45/ 0.43,
% }{
%     \fill[isoblue!85]
%         (\x,\y) circle (1.29pt);
% }

% Isotropic samples: approximately along one direction
\foreach \x/\y in {
    -0.52/-0.27,
    -0.40/-0.18,
    -0.29/-0.17,
    -0.16/-0.05,
     0.00/-0.02,
     0.13/ 0.10,
     0.25/ 0.09,
     0.37/ 0.23,
     0.49/ 0.27
}{
    \fill[isoblue!75]
        (\x,\y) circle (1.25pt);
}

\end{scope}


% ISO equation
\node at (1.75,1)
{$\epsilon\sim\mathcal{N}(0,\sigma^2I)$};

\node[
    text=textgray!140,
    font=\scriptsize
] at (1.75,0.6)
{isotropic $\ell_2$ ball};

\end{scope}



% % ------------------------------------------------------------
% % A2 CENTER DIVIDER
% % ------------------------------------------------------------

% \draw[
%     lightline,
%     line width=0.6pt
% ]
% (3.48,0.55) -- (3.48,3.35);



% ------------------------------------------------------------
% A2 RIGHT — MANIFOLD
% Entire manifold section in one scope.
% ----------------------s--------------------------------------

\begin{scope}[shift={(0,-0.2)}]

\node[
    font=\footnotesize,
    text=manipurple!140
] at (5.20,3.28)
{\textbf{Manifold} $x+\delta_x$};

\node[
    text=manipurple,
    font=\scriptsize\itshape
] at (5.20,3.02)
{along principal directions};


% MANI ellipse
\begin{scope}[
    shift={(5.20,2.02)},
    rotate=10
]

\fill[
    manilight,
    draw=manipurple,
    line width=0.85pt
]
(0,0)
ellipse[
    x radius=1.12,
    y radius=0.43
];


% main direction
\draw[
    <->,
    manipurple,
    line width=0.6pt
]
(-0.90,0) -- (0.90,0);


% samples
\foreach \x/\y in {
    -0.82/-0.02,
    -0.60/0.05,
    -0.35/-0.03,
    -0.10/0.04,
     0.22/-0.02,
     0.48/0.04,
     0.75/-0.02
}{
    \fill[manipurple]
        (\x,\y) circle (1.3pt);
}

\end{scope}


% center
\fill[black]
    (5.20,2.02) circle (2.3pt);


% MANI equation
\node at (5.20,1)
{$\delta_x\sim
\mathcal{N}
(0,\sigma^2\Sigma_x^{\mathrm{loc}})$};

\node[
    text=textgray!140,
    font=\scriptsize,
    align=center
] at (5.20,0.6)
{$\Sigma_x^{\mathrm{loc}}$ = estimated local covariance };

\end{scope}

\end{scope}

\end{scope}
% ======================= END PANEL A =========================





% ============================================================
% ============================================================
% PANEL B
% ============================================================
% ============================================================

\begin{scope}[shift={(\PanelBX,0)}]


% ------------------------------------------------------------
% B BACKGROUND
% ------------------------------------------------------------

\fill[
    white,
    rounded corners=4pt
]
(0,0) rectangle (\PanelBW,\FigH);

\draw[
    panelborder,
    line width=0.75pt,
    rounded corners=4pt
]
(0,0) rectangle (\PanelBW,\FigH);



% ------------------------------------------------------------
% B TITLE
% ------------------------------------------------------------

\node[
    anchor=north,
    font=\small
] at (5.30,5.83)
{(b) Certified Robustness Across Downstream Tasks at $\sigma=0.5$};



% ============================================================
% B1 — CLASSIFICATION / SEMANTIC VARIATIONS
% ============================================================

\begin{scope}[shift={(0,3.72)}]

% ------------------------------------------------------------
% ROW TITLE
% ------------------------------------------------------------

\node[
    anchor=west,
    font=\footnotesize
] at (0.25,1.45)
{1. From adversarial sampling to
\textcolor{manipurple}{\textbf{semantic}} variations};


% ============================================================
% 1. ISOTROPIC SAMPLE
% ============================================================

\node[
    inner sep=0pt
] (IsoFace) at (0.80,0.78)
{
    \includegraphics[
        width=1cm,
        height=1cm,
        keepaspectratio
    ]{\celebaisoone}
};

% \node[
%     font=\tiny,
%     text=isoblue
% ] at (0.75,0.20)
% {Isotropic sample};


% ============================================================
% 2. CERTIFIED ACCURACY CHANGE
% ============================================================

\node[
    font=\small,
    text=isoblue
] at (1.65,0.78)
{45\%};


% improvement arrow
\draw[
    ->,
    successgreen,
    line width=1.1pt
]
(2,0.78) -- (2.58,0.78);


% +41 above arrow
\node[
    font=\scriptsize,
    text=successgreen
] at (2.21,1.02)
{+47 $\uparrow$};


\node[
    font=\small,
    text=manipurple
] at (2.95,0.78)
{92\%};

\node[
    font=\tiny,
    text=black,
    align=center
] at (2.2,0.30)
{Certified\\ Accuracy};



% ============================================================
% 3. MANIFOLD SAMPLE GROUP — SHADED BACKGROUND
% ============================================================

% Background FIRST so images stay above it
% \fill[
%     manilight,
%     rounded corners=3pt
% ]
% (3.18,0.28)
% rectangle
% (5.72,1.30);


% % group label
% \node[
%     font=\tiny,
%     text=manipurple
% ] at (4.45,1.16)
% {\textbf{Manifold samples (ours)}};


% ------------------------------------------------------------
% MANIFOLD 1
% ------------------------------------------------------------

\node[
    inner sep=0pt
] (M1) at (3.78,0.72)
{
    \includegraphics[
        width=1cm,
        height=1cm,
        keepaspectratio
    ]{\celebamanione}
};


% ------------------------------------------------------------
% MANIFOLD 2
% ------------------------------------------------------------

\node[
    inner sep=0pt
] (M2) at (4.83,0.72)
{
    \includegraphics[
        width=1cm,
        height=1cm,
        keepaspectratio
    ]{\celebamanitwo}
};


% ------------------------------------------------------------
% MANIFOLD 3
% ------------------------------------------------------------

\node[
    inner sep=0pt
] (M3) at (5.88,0.72)
{
    \includegraphics[
        width=1cm,
        height=1cm,
        keepaspectratio
    ]{\celebamanithree}
};


% \fill[
%     manipurple!6
% ]
% (6.05,.9)   % M3 upper
% --
% (6.05,0.48)   % M3 lower
% --
% (7.78,0.28)   % zoom-group lower-left
% --
% (9.58,0.28)   % zoom-group lower-right
% --
% (8.58,1.22)   % zoom-group upper-right
% --
% (6.78,1.22)   % zoom-group upper-left
% --
% cycle;



% ============================================================
% 5. INLINE ZOOMED SEMANTIC REGIONS
% ============================================================

% ------------------------------------------------------------
% ZOOM 1
% ------------------------------------------------------------

\node[
    inner sep=0pt,
    draw=manipurple!55,
    line width=0.45pt
] (Z1) at (7.20,0.72)
{
    \includegraphics[
    width=1.2cm,
        height=0.9cm,
       trim=50 35 60 100,
        clip
    ]{\celebamanifour}
};


% ------------------------------------------------------------
% ZOOM 2
% ------------------------------------------------------------

\node[
    inner sep=0pt,
    draw=manipurple!55,
    line width=0.45pt
] (Z2) at (8.45,0.72)
{
    \includegraphics[
       width=1.2cm,
        height=0.9cm,
        trim=50 35 60 100,
        clip
    ]{\celebamanitwo}
};


% ------------------------------------------------------------
% ZOOM 3
% ------------------------------------------------------------

\node[
    inner sep=0pt,
    draw=manipurple!55,
    line width=0.45pt
] (Z3) at (9.70,0.72)
{
    \includegraphics[
        width=1.2cm,
        height=0.9cm,
        trim=50 35 60 100,
        clip
    ]{\celebamanithree}
};


% ============================================================
% 6. BRACE UNDER ONLY THE ZOOM IMAGES
% ============================================================

\draw[
    decorate,
    decoration={
        brace,
        mirror,
        amplitude=3.5pt
    },
    manipurple,
    line width=0.55pt
]
(7,0.24) -- (9.75,0.24);


% brace label
\node[
    font=\tiny,
    text=manipurple!140
] at (8.45,0.04)
{\textbf{Certified semantic perturbations}};


\end{scope}

% ======================= END B1 ==============================



% % ============================================================
% % ROW SEPARATOR 1
% % ============================================================

% \draw[
%     lightline,
%     line width=0.65pt
% ]
% (0.25,3.57) -- (10.35,3.57);



% ============================================================
% B2 — CONCEPT ROW
% ============================================================

\begin{scope}[shift={(0,1.92)}]


% ------------------------------------------------------------
% TITLE
% ------------------------------------------------------------

\node[
    anchor=west,
    font=\footnotesize
] at (0.25,1.43)
{2. From \textcolor{isoBlue!150}{unrelated} concepts to semantically coherent concepts};


% ------------------------------------------------------------
% INPUT IMAGE
% ------------------------------------------------------------

\begin{scope}[shift={(0.35,0)}]

\node[
    inner sep=0pt
] at (0.48,0.60)
{
    \includegraphics[
        width=1cm,
        height=1cm,
        % keepaspectratio
    ]{\cfmimg}
};

\end{scope}



% ------------------------------------------------------------
% ISOTROPIC CONCEPTS
% ------------------------------------------------------------

\begin{scope}[shift={(1.55,0)}]

\node[
    anchor=west,
    text=isoblue!140,
    font=\tiny,
    rotate=90
] at (0.1,0)
{Isotropic};


% bars
\fill[
    isoblue!112,
    rounded corners=1pt
]
(0.4,0.72) rectangle (2,0.92);

\fill[
    isoblue!112,
    rounded corners=1pt
]
(0.4,0.40) rectangle (2.40,0.60);

\fill[
    isoblue!112,
    rounded corners=1pt
]
(0.4,0.08) rectangle (2.30,0.28);


% labels
\node[
    anchor=west,
    text=white,
    font=\scriptsize
] at (0.5,0.82)
{foxes};

\node[
    anchor=west,
    text=white,
    font=\scriptsize
] at (0.5,0.50)
{wreckage};

\node[
    anchor=west,
    text=white,
    font=\scriptsize
] at (0.5,0.18)
{sneakery};

\end{scope}



% ------------------------------------------------------------
% CONCEPT DIVIDER
% ------------------------------------------------------------

% \draw[
%     dashed,
%     lightline,
%     line width=0.6pt
% ]
% (5.25,0.10) -- (5.25,1.15);

\begin{scope}[shift={(3.5,-0.2)}]

% ============================================================
% 2. CERTIFIED ACCURACY CHANGE
% ============================================================

\node[
    font=\small,
    text=isoblue
] at (1.6,0.78)
{0.0\%};


% improvement arrow
\draw[
    ->,
    successgreen,
    line width=1.1pt
]
(2,0.78) -- (2.58,0.78);


% +41 above arrow
\node[
    font=\scriptsize,
    text=successgreen
] at (2.21,1.02)
{63.8 $\uparrow$};


\node[
    font=\small,
    text=manipurple
] at (2.99,0.78)
{63.8\%};

\node[
    font=\tiny,
    text=black,
    align=center
] at (2.2,0.30)
{Certified Accuracy};

\end{scope}



% ------------------------------------------------------------
% MANIFOLD CONCEPTS
% ------------------------------------------------------------

\begin{scope}[shift={(7.5,0)}]

\node[
    anchor=west,
    text=manipurple!140,
    font=\scriptsize,
    rotate=90,
    align=center
] at (0,0)
{Manifold\\(ours)};


\fill[
    manipurple,
    rounded corners=1pt
]
(0.5,0.72) rectangle (2.8,0.92);

\fill[
    manipurple,
    rounded corners=1pt
]
(0.5,0.40) rectangle (2.48,0.60);
\fill[
    manipurple,
    rounded corners=1pt
]
(0.5,0.08) rectangle (2.65,0.28);


\node[
    anchor=west,
    text=white,
    font=\scriptsize
] at (0.60,0.82)
{foxes};

\node[
    anchor=west,
    text=white,
    font=\scriptsize
] at (0.60,0.50)
{dog breed};

\node[
    anchor=west,
    text=white,
    font=\scriptsize
] at (0.60,0.18)
{timber wolf};


% \node[
%     text=manipurple,
%     font=\scriptsize
% ] at (3.00,0.48)
% {68.6\%};

\end{scope}

\end{scope}
% ======================= END CONCEPT =========================



% % ============================================================
% % ROW SEPARATOR 2
% % ============================================================

% \draw[
%     lightline,
%     line width=0.65pt
% ]
% (0.25,1.78) -- (10.35,1.78);



% ============================================================
% B3 — RETRIEVAL ROW
% ============================================================

\begin{scope}[shift={(0,0.22)}]


% ------------------------------------------------------------
% TITLE
% ------------------------------------------------------------

\node[
    anchor=west,
    font=\footnotesize
] at (0.25,1.35)
{3. Smooth image–caption retrieval alignment};

% \node[
%     anchor=west,
%     text=textgray,
%     font=\footnotesize
% ] at (2.22,1.35)
% {RoCOCO / CLIP};



% ------------------------------------------------------------
% RETRIEVAL IMAGE
% ------------------------------------------------------------

\begin{scope}[shift={(0.35,0)}]

\node[
    inner sep=0pt
] at (0.45,0.60)
{
    \includegraphics[
        width=1cm,
        height=1cm,
        keepaspectratio
    ]{\rococoimg}
};

\end{scope}



% ------------------------------------------------------------
% ISO RETRIEVAL
% ------------------------------------------------------------

\begin{scope}[shift={(1.65,0)}]

% \node[
%     anchor=west,
%     text=isoblue,
%     font=\footnotesize
% ] at (0,1.02)
% {Unrelated retrieval};


\node[
    draw=lightline,
    fill=isolight,
    rounded corners=2pt,
    text width=4cm,
    align=left,
    font=\scriptsize,
    inner sep=3pt
] at (2,0.52)
{\textcolor{isoBlue!140}{Isotropic}: ``A skillet full of \textbf{broccoli}
and neighbourhoods cooking''};

\end{scope}



% % ------------------------------------------------------------
% % RETRIEVAL DIVIDER
% % ------------------------------------------------------------

% \draw[
%     dashed,
%     lightline,
%     line width=0.6pt
% ]
% (5.10,0.10) -- (5.10,1.08);



% ------------------------------------------------------------
% MANI RETRIEVAL
% ------------------------------------------------------------

\begin{scope}[shift={(6.35,0)}]

% \node[
%     anchor=west,
%     text=manipurple!140,
%     font=\footnotesize
% ] at (0,1.02)
% {Ours: Related Retrieval};


\node[
    draw=manipurple!20,
    fill=manilight,
    rounded corners=2pt,
    text width=3.80cm,
    align=left,
    font=\scriptsize,
    inner sep=3pt
] at (1.85,0.52)
{Ours: ``A brown \textbf{horse} standing on
a grass covered desert field''};

\end{scope}


\end{scope}
% ======================= END RETRIEVAL =======================


\end{scope}
% ========================= END PANEL B =======================



\end{tikzpicture}%
}

\caption{
\textbf{Randomized Manifold Smoothing enables useful certification over
data-supported variation.}
(a) Aligning the certified geometry with local variation around $x$ sustains
meaningful guarantees beyond the regime effectively covered by isotropic smoothing.
(b) Across downstream tasks, this yields higher certified accuracy,
preserved semantic concepts, and more stable cross-modal retrieval,
demonstrating certification over structured variation across representation spaces.
% \alaa{If we have time: (i) in the left panel, can we align the manifold vs. isotropic text (i.e., make them on the same horizontal level, specially the samplied noise equations)? I believe this should make it clearer for the reader to contrast the two, also visually more coherent. (ii) `ambient directions' and `data-aligned directions' should not have larger font than the text above it since they are not headings per se. I think they should be same or less font size. (iii) can we simplify the visuals of the isotropic $\ell_2$ ball? the dots are highly overlapping with the arrows, which creates visuals clutter. I believe one line indicating a radius would be sufficient and minimal. (iv) the font size should be unified across the whole figure. I think the left panel font is much smaller than the right one. Also, we should preserve a consistent font hierarchy (a size for headings, text, smaller details). (v) I really like the right panel, but was wondering why we have the improvement in pp in 1. but an arrow up in 2.? Why not unify it?.}
% \alaa{can we change $\epsilon$ to $\varepsilon$? The latter is the more common choice in this literature.}
}
\label{fig:teaser}

\end{figure*}

==> tikz_fig/teaser/teaser17.tex <==
% ============================================================
% PACKAGES
% ============================================================
% \usepackage{tikz}
% \usepackage{graphicx}
% \usepackage{amsmath,amssymb}
% \usepackage{xcolor}
\definecolor{teaserRed}{RGB}{210,55,45}

\usetikzlibrary{
    arrows.meta,
    positioning,
    calc,
    fit,
    backgrounds,
    decorations.pathreplacing
}

% ============================================================
% TEASER IMAGE PATHS
% ============================================================

\newcommand{\rococoimg}{figures/teaser/rococoteaser.png}
\newcommand{\cfmimg}{figures/teaser/cfm_teaser_img.JPEG}

% \newcommand{\segimgiso}{figures/teaser/segteaser_iso.png}
% \newcommand{\segimgmani}{figures/teaser/segteaser_mani.png}

% \newcommand{\celebaimgiso}{figures/teaser/celebateaser_iso.png}
% \newcommand{\celebaimgmani}{figures/teaser/celebateaser_mani.png}

\newcommand{\celebaimg}{figures/teaser/original.png}

\newcommand{\celebaisoone}{figures/teaser/isotropic_noise_04.png}
\newcommand{\celebaisotwo}{figures/teaser/isotropic_noise_01.png}
\newcommand{\celebaisothree}{figures/teaser/isotropic_noise_02.png}
\newcommand{\celebaisofour}{figures/teaser/isotropic_noise_03.png}

\newcommand{\celebamanione}{figures/teaser/manifold_noise_04.png}
\newcommand{\celebamanitwo}{figures/teaser/manifold_noise_01.png}
\newcommand{\celebamanithree}{figures/teaser/manifold_noise_02.png}
\newcommand{\celebamanifour}{figures/teaser/manifold_noise_03.png}
% COLORS
% ============================================================
\definecolor{isoblue}{HTML}{526F91}
\definecolor{isolight}{HTML}{EDF3F8}

\definecolor{manipurple}{HTML}{7751C5}
\definecolor{manilight}{HTML}{F4F0FC}

\definecolor{successgreen}{HTML}{3E955C}
\definecolor{panelborder}{HTML}{C8D2DF}
\definecolor{textgray}{HTML}{69717D}
\definecolor{lightline}{HTML}{D7DEE7}



% ============================================================
% COMPACT TEASER
% ============================================================

\begin{figure*}[t]
\centering

% ------------------------------------------------------------
% Change ONLY this value to control final printed height.
% 5.0cm is a good starting point.
% ------------------------------------------------------------
\resizebox{\textwidth}{!}{%
\begin{tikzpicture}[
    font=\small,
    >=Latex,
    line cap=round,
    line join=round
]

% ============================================================
% GLOBAL LAYOUT
%
% Entire figure:
% Panel A = 7.0 units
% gap     = 0.15
% Panel B = 10.6 units
% height  = 6.0 units
% ============================================================

\def\FigH{6.0}
\def\PanelAW{7.0}
\def\PanelGap{0.15}
\def\PanelBX{7.15}
\def\PanelBW{10.6}


% ============================================================
% ============================================================
% PANEL A
% ============================================================
% ============================================================

\begin{scope}[shift={(0,0)}]

% ------------------------------------------------------------
% A BACKGROUND
% ------------------------------------------------------------

\fill[
    white,
    rounded corners=4pt
]
(0,0) rectangle (\PanelAW,\FigH);

\draw[
    panelborder,
    line width=0.75pt,
    rounded corners=4pt
]
(0,0) rectangle (\PanelAW,\FigH);


% ------------------------------------------------------------
% A TITLE
% ------------------------------------------------------------

\node[
    anchor=north,
    font=\small
] at (3.50,5.83)
{(a) Certifying Manifold Perturbations};



% ============================================================
% A1 — MANIFOLD / LOCAL NEIGHBORHOOD
% ============================================================

\begin{scope}[shift={(0.15,0.02)}]


% ============================================================
% MANIFOLD SHEET — vertically stretched only
% ============================================================

\begin{scope}[
    yscale=1.35,
    transform shape,
    shift={(0,-1)} % compensates for y-scaling
]

\fill[
    manipurple!7,
    draw=manipurple!30,
    line width=0.70pt
]
plot[
    smooth cycle,
    tension=0.70
]
coordinates {
    (0.15,4.16)
    (0.55,4.63)
    (1.45,4.82)
    (2.40,4.85)
    (3.35,4.94)
    (4.35,4.84)
    (5.35,4.87)
    (6.25,4.66)
    (6.70,4.25)
    (6.30,4.03)
    (5.35,4.02)
    (4.35,4.10)
    (3.35,3.98)
    (2.30,4.04)
    (1.25,3.98)
    (0.40,4.03)
};

\end{scope}


% ============================================================
% 2. BACKGROUND MANIFOLD POINTS
% ============================================================

\foreach \x/\y in {
    0.50/4.28,
    0.88/4.53,
    1.25/4.22,
    1.60/4.58,
    1.95/4.27,
    2.30/4.55,
    2.65/4.20,
    3.02/4.57,
    3.65/4.22,
    4.02/4.58,
    4.38/4.24,
    4.75/4.55,
    5.12/4.24,
    5.48/4.55,
    5.85/4.27,
    6.20/4.48,
    6.48/4.27
}{
    \fill[
        textgray!32
    ]
    (\x,\y) circle (1.15pt);
}


% ============================================================
% 3. LONG PRINCIPAL DIRECTION u_1
% Draw BEFORE images, therefore images automatically cover it
% ============================================================

% \draw[
%     ->,
%     manipurple!75,
%     line width=0.85pt
% ]
% (1.65,4.15)
% --
% (5.45,4.72);


% ============================================================
% 4. MANIFOLD LABEL
% ============================================================

\node[
    % text=manipurple,
    font=\scriptsize\itshape
]
at (0.8,5)
{$\mathcal{M}$anifold};


% ============================================================
% 5. LOCAL NEIGHBORHOOD
% ============================================================

\begin{scope}[
    % yscale=1.35,
    transform shape,
    shift={(0,0.2)} % compensates for y-scaling
]



\draw[
    manipurple!60,
    densely dashed,
    line width=0.65pt
]
(3.35,4.43)
ellipse[
    x radius=1.82,
    y radius=0.48
];


% ============================================================
% 6. CONNECTIONS x -> NEIGHBORS
% Draw before images
% ============================================================

\draw[
    manipurple!35,
    dashed,
    line width=0.30pt
]
(3.35,4.43) -- (2.05,4.36);

\draw[
    manipurple!35,
    dashed,
    line width=0.30pt
]
(3.35,4.43) -- (2.55,4.70);

\draw[
    manipurple!35,
    dashed,
    line width=0.30pt
]
(3.35,4.43) -- (4.15,4.70);

\draw[
    manipurple!35,
    dashed,
    line width=0.30pt
]
(3.35,4.43) -- (4.70,4.36);

\draw[
    manipurple!35,
    dashed,
    line width=0.30pt
]
(3.35,4.43) -- (2.65,4.15);


% ============================================================
% 7. NEIGHBOR IMAGES
% ============================================================

% Left
\node[inner sep=0pt]
(N1) at (2.05,4.36)
{
    \includegraphics[
        width=0.43cm,
        height=0.43cm,
        keepaspectratio
    ]{figures/teaser/celeba_teaser_neighbours/neighbour_01.png}
};


% Upper-left
\node[inner sep=0pt]
(N2) at (2.55,4.70)
{
    \includegraphics[
        width=0.43cm,
        height=0.43cm,
        keepaspectratio
    ]{figures/teaser/celeba_teaser_neighbours/neighbour_02.png}
};


% Upper-right
\node[inner sep=0pt]
(N3) at (4.15,4.70)
{
    \includegraphics[
        width=0.43cm,
        height=0.43cm,
        keepaspectratio
    ]{figures/teaser/celeba_teaser_neighbours/neighbour_03.png}
};


% Right
\node[inner sep=0pt]
(N4) at (4.70,4.36)
{
    \includegraphics[
        width=0.43cm,
        height=0.43cm,
        keepaspectratio
    ]{figures/teaser/celeba_teaser_neighbours/neighbour_04.png}
};


% Lower-left
\node[inner sep=0pt]
(N5) at (2.65,4.15)
{
    \includegraphics[
        width=0.43cm,
        height=0.43cm,
        keepaspectratio
    ]{figures/teaser/celeba_teaser_neighbours/neighbour_05.png}
};


% ============================================================
% 8. CENTRAL INPUT
% Draw after neighbors/connections
% ============================================================

\node[
    inner sep=0pt,
    draw=teaserRed,
    line width=0.75pt
]
(Ximg)
at (3.35,4.43)
{
    \includegraphics[
        width=0.58cm,
        height=0.58cm,
        keepaspectratio
    ]{\celebaimg}
};


% x
\node[
    anchor=north,
    text=teaserRed,
    font=\scriptsize
]
at (3.35,4.12)
{$x$};
\end{scope}

% ============================================================
% 9. LABELS
% ============================================================

% Neighborhood label
\node[
    font=\tiny,
    align=center
]
at (5.8,4.91)
{
    $\mathcal{N}_k(x)$ Local\\neighborhood
};


% % u1 label
% \node[
%     text=manipurple,
%     font=\scriptsize
% ]
% at (5.52,4.73)
% {$u_1$};


% ============================================================
% PERTURBATION / SAMPLING
% ============================================================
% Perturbation label
\node[
    font=\tiny,
    text=black
]
(Perturb) at (3.35,3.82)
{Perturb input sampling at $\sigma$ noise scale};

% ============================================================
% SIMPLE SEPARATE ARROWS
% ============================================================

% Left arrow
\draw[
    ->,
    isoblue,
    line width=0.9pt
]
(3.15,3.6) -- (2.45,3.35);

% Right arrow
\draw[
    ->,
    manipurple,
    line width=0.9pt
]
(3.55,3.6) -- (4.25,3.35);


% ============================================================
% EQUATIONS — independent nodes
% ============================================================

% \node[
%     font=\scriptsize,
%     text=isoblue
% ]
% at (1.65,3.32)
% {$x_{\epsilon}=x+\epsilon$};

% \node[
%     font=\scriptsize,
%     text=manipurple
% ]
% at (5.65,3.33)
% {$x_{\delta}=x+\delta$};

\end{scope}



% ============================================================
% A2 — LOWER ISO / MANI COMPARISON
% ============================================================

\begin{scope}[shift={(0,0)}]


% ============================================================
% A2 — LOWER ISO / MANI COMPARISON
% ============================================================

\begin{scope}[shift={(0,-0.10)}]

% ============================================================
% LEFT — ISOTROPIC
% ============================================================

\begin{scope}[shift={(0.18,0)}]

\node[
    font=\scriptsize,
    text=isoblue!140
] at (1.55,3.25)
{\textbf{Isotropic}};

\node[
    font=\tiny\itshape,
    text=isoblue
] at (1.55,3.00)
{ambient directions};


% ------------------------------------------------------------
% square ambient space
% ------------------------------------------------------------

\begin{scope}[shift={(0.35,1.20)}]

% clipping region
\clip (0,0) rectangle (2.40,1.55);


% ------------------------------------------------------------
% RED AMBIENT BACKGROUND
% ------------------------------------------------------------

\fill[
    red!13
]
(0,0) rectangle (2.40,1.55);


% ------------------------------------------------------------
% BLUE DATA CORRIDOR — shifted UP to center on circle
% ------------------------------------------------------------
\begin{scope}[shift={(0,-0.10)}]
\fill[blue!13]
plot[smooth,tension=0.75]
coordinates {
    (-0.20,0.54)
    (0.25,0.78)
    (0.70,1.02)
    (1.20,1.30)
    (1.70,1.49)
    (2.15,1.68)
    (2.60,1.88)
}
--
plot[smooth,tension=0.75]
coordinates {
    (2.60,0.98)
    (2.15,0.84)
    (1.70,0.69)
    (1.20,0.45)
    (0.70,0.28)
    (0.25,0.10)
    (-0.20,-0.05)
}
-- cycle;


% upper boundary
\draw[
    textgray!70,
    line width=0.35pt
]
plot[smooth,tension=0.75]
coordinates {
    (-0.20,0.54)
    (0.25,0.78)
    (0.70,1.02)
    (1.20,1.30)
    (1.70,1.49)
    (2.15,1.68)
    (2.60,1.88)
};


% lower boundary
\draw[
    textgray!70,
    line width=0.35pt
]
plot[smooth,tension=0.75]
coordinates {
    (-0.20,-0.05)
    (0.25,0.10)
    (0.70,0.28)
    (1.20,0.45)
    (1.70,0.69)
    (2.15,0.84)
    (2.60,0.98)
};
\end{scope}


% ------------------------------------------------------------
% ISOTROPIC BALL
% ------------------------------------------------------------

\fill[
    manipurple!10,
    opacity=0.70
]
(1.20,0.76) circle (0.66);

\draw[
    dashed,
    isoblue,
    line width=0.30pt
]
(1.20,0.76) circle (0.66);

% optional inner contour
\draw[
    dashed,
    isoblue!60,
    line width=0.35pt
]
(1.20,0.76) circle (0.42);


% ------------------------------------------------------------
% x
% ------------------------------------------------------------

\fill[black]
(1.20,0.76) circle (2.2pt);

\node[
    font=\scriptsize,
    anchor=north
] at (1.20,0.70)
{$x$};


% ------------------------------------------------------------
% x + epsilon — outside data corridor
% ------------------------------------------------------------

\fill[
  red!70!black
]
(0.79,1.30) circle (1.5pt);

\node[
    font=\tiny,
    text=black,
    anchor=east
] at (0.77,1.31)
{$x+\varepsilon$};


% square border
\draw[
    textgray!60,
    line width=0.50pt
]
(0,0) rectangle (2.40,1.55);

\end{scope}


% ------------------------------------------------------------
% ISO EQUATION
% ------------------------------------------------------------

\node[
    font=\scriptsize
] at (1.55,0.83)
{$\varepsilon\sim\mathcal{N}(0,\sigma^2I)$};

\node[
    font=\tiny,
    text=textgray
] at (1.55,0.58)
{isotropic  $\ell_2$-ball};

\end{scope}



% ============================================================
% RIGHT — MANIFOLD
% ============================================================

\begin{scope}[shift={(3.48,0)}]

\node[
    font=\scriptsize,
    text=manipurple!140
] at (1.55,3.25)
{\textbf{Manifold (Ours)}};

\node[
    font=\tiny\itshape,
    text=manipurple
] at (1.55,3.00)
{along principal directions ($U$)};


% ------------------------------------------------------------
% square ambient space
% ------------------------------------------------------------

\begin{scope}[shift={(0.35,1.20)}]

\clip (0,0) rectangle (2.40,1.55);


% ------------------------------------------------------------
% RED AMBIENT BACKGROUND
% ------------------------------------------------------------

\fill[
    red!13
]
(0,0) rectangle (2.40,1.55);
% ------------------------------------------------------------
% BLUE DATA CORRIDOR — shifted UP to center on ellipse
% ------------------------------------------------------------
\begin{scope}[shift={(0,-0.10)}]
\fill[blue!13]
plot[smooth,tension=0.75]
coordinates {
    (-0.20,0.54)
    (0.25,0.78)
    (0.70,1.02)
    (1.20,1.30)
    (1.70,1.49)
    (2.15,1.68)
    (2.60,1.88)
}
--
plot[smooth,tension=0.75]
coordinates {
    (2.60,0.98)
    (2.15,0.84)
    (1.70,0.69)
    (1.20,0.45)
    (0.70,0.28)
    (0.25,0.10)
    (-0.20,-0.05)
}
-- cycle;


% upper boundary
\draw[
    textgray!70,
    line width=0.35pt
]
plot[smooth,tension=0.75]
coordinates {
    (-0.20,0.54)
    (0.25,0.78)
    (0.70,1.02)
    (1.20,1.30)
    (1.70,1.49)
    (2.15,1.68)
    (2.60,1.88)
};


% lower boundary
\draw[
    textgray!70,
    line width=0.35pt
]
plot[smooth,tension=0.75]
coordinates {
    (-0.20,-0.05)
    (0.25,0.10)
    (0.70,0.28)
    (1.20,0.45)
    (1.70,0.69)
    (2.15,0.84)
    (2.60,0.98)
};
\end{scope}

% ============================================================
% MANIFOLD-ALIGNED ELLIPSE
% ============================================================

\begin{scope}[
    shift={(1.20,0.76)},
    rotate=18
]

% ellipse fill
\fill[
    manipurple!13
]
(0,0)
ellipse[
    x radius=0.95,
    y radius=0.25
];

% outer ellipse
\draw[
    dashed,
    manipurple,
    line width=0.35pt
]
(0,0)
ellipse[
    x radius=0.95,
    y radius=0.25
];

% inner contour
\draw[
    dashed,
    manipurple!65,
    line width=0.25pt
]
(0,0)
ellipse[
    x radius=0.62,
    y radius=0.16
];


% ------------------------------------------------------------
% PRINCIPAL DIRECTION u_1
% ------------------------------------------------------------

\draw[
    ->,
    manipurple,
    line width=0.35pt
]
(0,0) -- (0.72,0);

\node[
    font=\scriptsize,
    text=manipurple,
    anchor=south
] at (0.58,-1.3)
{$u_1$};


% ------------------------------------------------------------
% DATA-ALIGNED SAMPLES
% ------------------------------------------------------------

\foreach \xx/\yy in {
    -0.70/-0.02,
    -0.48/0.02,
    -0.25/-0.01,
     0.25/0.01,
     0.48/-0.01,
     0.72/0.02
}{
    \fill[
        manipurple!70
    ]
    (\xx,\yy) circle (1.05pt);
}

\end{scope}


% ------------------------------------------------------------
% CENTER x
% ------------------------------------------------------------

\fill[black]
(1.20,0.76) circle (2pt);

\node[
    font=\scriptsize,
    anchor=north
] at (1.20,0.68)
{$x$};


% ------------------------------------------------------------
% x + delta_x — ALONG THE DATA DIRECTION
% ------------------------------------------------------------

\fill[
    manipurple
]
(1.90,0.99) circle (1.5pt);

\node[
    font=\tiny,
    text=black,
    anchor=south west
] at (1,1.08)
{$x+\delta_x$};


% square border
\draw[
    textgray!60,
    line width=0.50pt
]
(0,0) rectangle (2.40,1.55);

\end{scope}


% ------------------------------------------------------------
% MANIFOLD EQUATION
% ------------------------------------------------------------

\node[
    font=\scriptsize
] at (1.55,0.83)
{$\delta_x\sim
\mathcal{N}(0,\sigma^2\Sigma_x^{\mathrm{loc}})$};

\node[
    font=\tiny,
    text=textgray
] at (1.55,0.58)
{$\Sigma_x^{\mathrm{loc}}$: estimated local covariance};

\end{scope}


\end{scope}
\end{scope}


% % ------------------------------------------------------------
% % A2 LEFT — ISOTROPIC
% % Entire isotropic section in one scope.
% % ------------------------------------------------------------

% \begin{scope}[shift={(0.05,-0.18)}]

% \node[
%     font=\small,
%     text=isoblue!140
% ] at (1.75,3.28)
% {Isotropic $x+\epsilon$};

% \node[
%     % text=textgray,
%     font=\scriptsize\itshape
% ] at (1.75,3.02)
% {ambient directions};


% % ISO ball
% \begin{scope}[shift={(1.75,2.02)}]

% \draw[
%     dashed,
%     isoblue,
%     line width=0.85pt
% ]
% (0,0) circle (0.68);

% \fill[black]
%     (0,0) circle (2.3pt);

% % \foreach \a in {
% %     0,45,90,180
% % }{
% %     \draw[
% %         ->,
% %         isoblue!52,
% %         line width=0.65pt
% %     ]
% %     (0,0) -- ++(\a:0.50);
% % }

% % % ISO samples inside ball
% % \foreach \x/\y in {
% %     -0.50/0.12,
% %     -0.35/-0.32,
% %     -0.22/0.38,
% %      0.20/0.35,
% %      0.42/0.12,
% %      0.36/-0.30
% % }{
% %     \fill[isoblue!45]
% %         (\x,\y) circle (1.25pt);
% % }

% % % ISO samples aligned along one direction
% % \foreach \x/\y in {
% %     % -0.52/-0.30,
% %     % -0.35/-0.41,
% %     % -0.18/-0.10,
% %     %  0.00/ 0.40,
% %     %  0.18/ 0.11,
% %     %  0.35/ 0.22,
% %      % 0.42/ 0.53,
% %     % -0.42/-0.32,
% %     % -0.38/-0.41,
% %     % -0.28/-0.16,
% %     %  0.10/ 0.12,
% %     %  0.15/ 0.15,
% %     %  0.20/ 0.12,
% %     %  0.25/ 0.15,
% %     %  0.35/ 0.22,
% %     %  0.42/ 0.53,
% %      % 0.38/ 0.52,
% %      % 0.45/ 0.43,
% % }{
% %     \fill[isoblue!85]
% %         (\x,\y) circle (1.29pt);
% % }

% % Isotropic samples: approximately along one direction
% \foreach \x/\y in {
%     -0.52/-0.27,
%     -0.40/-0.18,
%     -0.29/-0.17,
%     -0.16/-0.05,
%      0.00/-0.02,
%      0.13/ 0.10,
%      0.25/ 0.09,
%      0.37/ 0.23,
%      0.49/ 0.27
% }{
%     \fill[isoblue!75]
%         (\x,\y) circle (1.25pt);
% }

% \end{scope}


% % ISO equation
% \node at (1.75,1)
% {$\epsilon\sim\mathcal{N}(0,\sigma^2I)$};

% \node[
%     text=textgray!140,
%     font=\scriptsize
% ] at (1.75,0.6)
% {isotropic $\ell_2$ ball};

% \end{scope}



% % % ------------------------------------------------------------
% % % A2 CENTER DIVIDER
% % % ------------------------------------------------------------

% % \draw[
% %     lightline,
% %     line width=0.6pt
% % ]
% % (3.48,0.55) -- (3.48,3.35);



% % ------------------------------------------------------------
% % A2 RIGHT — MANIFOLD
% % Entire manifold section in one scope.
% % ----------------------s--------------------------------------

% \begin{scope}[shift={(0,-0.2)}]

% \node[
%     font=\footnotesize,
%     text=manipurple!140
% ] at (5.20,3.28)
% {\textbf{Manifold} $x+\delta_x$};

% \node[
%     text=manipurple,
%     font=\scriptsize\itshape
% ] at (5.20,3.02)
% {data-aligned directions};


% % MANI ellipse
% \begin{scope}[
%     shift={(5.20,2.02)},
%     rotate=10
% ]

% \fill[
%     manilight,
%     draw=manipurple,
%     line width=0.85pt
% ]
% (0,0)
% ellipse[
%     x radius=1.12,
%     y radius=0.43
% ];


% % main direction
% \draw[
%     <->,
%     manipurple,
%     line width=0.6pt
% ]
% (-0.90,0) -- (0.90,0);


% % samples
% \foreach \x/\y in {
%     -0.82/-0.02,
%     -0.60/0.05,
%     -0.35/-0.03,
%     -0.10/0.04,
%      0.22/-0.02,
%      0.48/0.04,
%      0.75/-0.02
% }{
%     \fill[manipurple]
%         (\x,\y) circle (1.3pt);
% }

% \end{scope}


% % center
% \fill[black]
%     (5.20,2.02) circle (2.3pt);


% % MANI equation
% \node at (5.20,1)
% {$\delta_x\sim
% \mathcal{N}
% (0,\sigma^2\Sigma_x^{\mathrm{loc}})$};

% \node[
%     text=textgray!140,
%     font=\scriptsize,
%     align=center
% ] at (5.20,0.6)
% {$\Sigma_x^{\mathrm{loc}}$ = estimated local covariance };

% \end{scope}

% \end{scope}

\end{scope}
% ======================= END PANEL A =========================





% ============================================================
% ============================================================
% PANEL B
% ============================================================
% ============================================================

\begin{scope}[shift={(\PanelBX,0)}]


% ------------------------------------------------------------
% B BACKGROUND
% ------------------------------------------------------------

\fill[
    white,
    rounded corners=4pt
]
(0,0) rectangle (\PanelBW,\FigH);

\draw[
    panelborder,
    line width=0.75pt,
    rounded corners=4pt
]
(0,0) rectangle (\PanelBW,\FigH);



% ------------------------------------------------------------
% B TITLE
% ------------------------------------------------------------

\node[
    anchor=north,
    font=\small
] at (5.30,5.83)
{(b) Certified Robustness Across Downstream Tasks at $\sigma=0.5$};



% ============================================================
% B1 — CLASSIFICATION / SEMANTIC VARIATIONS
% ============================================================

\begin{scope}[shift={(0,3.72)}]

% ------------------------------------------------------------
% ROW TITLE
% ------------------------------------------------------------

\node[
    anchor=west,
    font=\footnotesize
] at (0.25,1.45)
{1. From adversarial sampling to
\textcolor{manipurple}{\textbf{semantic}} variations};


% ============================================================
% 1. ISOTROPIC SAMPLE
% ============================================================

\node[
    inner sep=0pt
] (IsoFace) at (0.80,0.78)
{
    \includegraphics[
        width=1cm,
        height=1cm,
        keepaspectratio
    ]{\celebaisoone}
};

% \node[
%     font=\tiny,
%     text=isoblue
% ] at (0.75,0.20)
% {Isotropic sample};


% ============================================================
% 2. CERTIFIED ACCURACY CHANGE
% ============================================================

\node[
    font=\small,
    text=isoblue
] at (1.65,0.78)
{45\%};


% improvement arrow
\draw[
    ->,
    successgreen,
    line width=1.1pt
]
(2,0.78) -- (2.58,0.78);


% +41 above arrow
\node[
    font=\scriptsize,
    text=successgreen
] at (2.21,1.02)
{+47 $\uparrow$};


\node[
    font=\small,
    text=manipurple
] at (2.95,0.78)
{92\%};

\node[
    font=\tiny,
    text=black,
    align=center
] at (2.2,0.30)
{Certified\\ Accuracy};



% ============================================================
% 3. MANIFOLD SAMPLE GROUP — SHADED BACKGROUND
% ============================================================

% Background FIRST so images stay above it
% \fill[
%     manilight,
%     rounded corners=3pt
% ]
% (3.18,0.28)
% rectangle
% (5.72,1.30);


% % group label
% \node[
%     font=\tiny,
%     text=manipurple
% ] at (4.45,1.16)
% {\textbf{Manifold samples (ours)}};


% ------------------------------------------------------------
% MANIFOLD 1
% ------------------------------------------------------------

\node[
    inner sep=0pt
] (M1) at (3.78,0.72)
{
    \includegraphics[
        width=1cm,
        height=1cm,
        keepaspectratio
    ]{\celebamanione}
};


% ------------------------------------------------------------
% MANIFOLD 2
% ------------------------------------------------------------

\node[
    inner sep=0pt
] (M2) at (4.83,0.72)
{
    \includegraphics[
        width=1cm,
        height=1cm,
        keepaspectratio
    ]{\celebamanitwo}
};


% ------------------------------------------------------------
% MANIFOLD 3
% ------------------------------------------------------------

\node[
    inner sep=0pt
] (M3) at (5.88,0.72)
{
    \includegraphics[
        width=1cm,
        height=1cm,
        keepaspectratio
    ]{\celebamanithree}
};


% \fill[
%     manipurple!6
% ]
% (6.05,.9)   % M3 upper
% --
% (6.05,0.48)   % M3 lower
% --
% (7.78,0.28)   % zoom-group lower-left
% --
% (9.58,0.28)   % zoom-group lower-right
% --
% (8.58,1.22)   % zoom-group upper-right
% --
% (6.78,1.22)   % zoom-group upper-left
% --
% cycle;



% ============================================================
% 5. INLINE ZOOMED SEMANTIC REGIONS
% ============================================================

% ------------------------------------------------------------
% ZOOM 1
% ------------------------------------------------------------

\node[
    inner sep=0pt,
    draw=manipurple!55,
    line width=0.45pt
] (Z1) at (7.20,0.78)
{
    \includegraphics[
    width=1.2cm,
        height=0.9cm,
       trim=50 35 60 100,
        clip
    ]{\celebamanifour}
};


% ------------------------------------------------------------
% ZOOM 2
% ------------------------------------------------------------

\node[
    inner sep=0pt,
    draw=manipurple!55,
    line width=0.45pt
] (Z2) at (8.45,0.78)
{
    \includegraphics[
       width=1.2cm,
        height=0.9cm,
        trim=50 35 60 100,
        clip
    ]{\celebamanitwo}
};


% ------------------------------------------------------------
% ZOOM 3
% ------------------------------------------------------------

\node[
    inner sep=0pt,
    draw=manipurple!55,
    line width=0.45pt
] (Z3) at (9.70,0.78)
{
    \includegraphics[
        width=1.2cm,
        height=0.9cm,
        trim=50 35 60 100,
        clip
    ]{\celebamanithree}
};


% ============================================================
% 6. BRACE UNDER ONLY THE ZOOM IMAGES
% ============================================================

\draw[
    decorate,
    decoration={
        brace,
        mirror,
        amplitude=3.5pt
    },
    manipurple,
    line width=0.55pt
]
(7,0.32) -- (9.75,0.32);


% brace label
\node[
    font=\tiny,
    text=manipurple!140
] at (8.45,0.06)
{\textbf{Certified semantic perturbations}};


\end{scope}

% ======================= END B1 ==============================



% % ============================================================
% % ROW SEPARATOR 1
% % ============================================================

% \draw[
%     lightline,
%     line width=0.65pt
% ]
% (0.25,3.57) -- (10.35,3.57);



% ============================================================
% B2 — CONCEPT ROW
% ============================================================

\begin{scope}[shift={(0,1.92)}]


% ------------------------------------------------------------
% TITLE
% ------------------------------------------------------------

\node[
    anchor=west,
    font=\footnotesize
] at (0.25,1.43)
{2. From \textcolor[RGB]{0,39,90}{unrelated} concepts to semantically coherent concepts};


% ------------------------------------------------------------
% INPUT IMAGE
% ------------------------------------------------------------

\begin{scope}[shift={(0.35,0)}]

\node[
    inner sep=0pt
] at (0.48,0.60)
{
    \includegraphics[
        width=1cm,
        height=1cm,
        % keepaspectratio
    ]{\cfmimg}
};

\end{scope}



% ------------------------------------------------------------
% ISOTROPIC CONCEPTS
% ------------------------------------------------------------

\begin{scope}[shift={(1.55,0)}]

\node[
    anchor=west,
    text=isoblue!140,
    font=\tiny,
    rotate=90
] at (0.1,0)
{Isotropic};


% bars
\fill[
    isoblue!112,
    rounded corners=1pt
]
(0.4,0.72) rectangle (2,0.92);

\fill[
    isoblue!112,
    rounded corners=1pt
]
(0.4,0.40) rectangle (2.40,0.60);

\fill[
    isoblue!112,
    rounded corners=1pt
]
(0.4,0.08) rectangle (2.30,0.28);


% labels
\node[
    anchor=west,
    text=white,
    font=\scriptsize
] at (0.5,0.82)
{foxes};

\node[
    anchor=west,
    text=white,
    font=\scriptsize
] at (0.5,0.50)
{wreckage};

\node[
    anchor=west,
    text=white,
    font=\scriptsize
] at (0.5,0.18)
{sneakery};

\end{scope}



% ------------------------------------------------------------
% CONCEPT DIVIDER
% ------------------------------------------------------------

% \draw[
%     dashed,
%     lightline,
%     line width=0.6pt
% ]
% (5.25,0.10) -- (5.25,1.15);

\begin{scope}[shift={(3.5,-0.2)}]

% ============================================================
% 2. CERTIFIED ACCURACY CHANGE
% ============================================================

\node[
    font=\small,
    text=isoblue
] at (1.6,0.78)
{0.0\%};


% improvement arrow
\draw[
    ->,
    successgreen,
    line width=1.1pt
]
(2,0.78) -- (2.58,0.78);


% +41 above arrow
\node[
    font=\scriptsize,
    text=successgreen
] at (2.21,1.02)
{63.8 $\uparrow$};


\node[
    font=\small,
    text=manipurple
] at (2.99,0.78)
{63.8\%};

\node[
    font=\tiny,
    text=black,
    align=center
] at (2.2,0.30)
{Certified Accuracy};

\end{scope}



% ------------------------------------------------------------
% MANIFOLD CONCEPTS
% ------------------------------------------------------------

\begin{scope}[shift={(7.5,0)}]

\node[
    anchor=west,
    text=manipurple!140,
    font=\scriptsize,
    rotate=90,
    align=center
] at (0,0)
{Manifold\\(ours)};


\fill[
    manipurple,
    rounded corners=1pt
]
(0.5,0.72) rectangle (2.8,0.92);

\fill[
    manipurple,
    rounded corners=1pt
]
(0.5,0.40) rectangle (2.48,0.60);
\fill[
    manipurple,
    rounded corners=1pt
]
(0.5,0.08) rectangle (2.65,0.28);


\node[
    anchor=west,
    text=white,
    font=\scriptsize
] at (0.60,0.82)
{foxes};

\node[
    anchor=west,
    text=white,
    font=\scriptsize
] at (0.60,0.50)
{dog breed};

\node[
    anchor=west,
    text=white,
    font=\scriptsize
] at (0.60,0.18)
{timber wolf};


% \node[
%     text=manipurple,
%     font=\scriptsize
% ] at (3.00,0.48)
% {68.6\%};

\end{scope}

\end{scope}
% ======================= END CONCEPT =========================



% % ============================================================
% % ROW SEPARATOR 2
% % ============================================================

% \draw[
%     lightline,
%     line width=0.65pt
% ]
% (0.25,1.78) -- (10.35,1.78);



% ============================================================
% B3 — RETRIEVAL ROW
% ============================================================

\begin{scope}[shift={(0,0.22)}]


% ------------------------------------------------------------
% TITLE
% ------------------------------------------------------------

\node[
    anchor=west,
    font=\footnotesize
] at (0.25,1.35)
{3. Smooth image–caption retrieval alignment};

% \node[
%     anchor=west,
%     text=textgray,
%     font=\footnotesize
% ] at (2.22,1.35)
% {RoCOCO / CLIP};



% ------------------------------------------------------------
% RETRIEVAL IMAGE
% ------------------------------------------------------------

\begin{scope}[shift={(0.35,0)}]

\node[
    inner sep=0pt
] at (0.45,0.60)
{
    \includegraphics[
        width=1cm,
        height=1cm,
        keepaspectratio
    ]{\rococoimg}
};

\end{scope}



% ------------------------------------------------------------
% ISO RETRIEVAL
% ------------------------------------------------------------

\begin{scope}[shift={(1.65,0)}]

% \node[
%     anchor=west,
%     text=isoblue,
%     font=\footnotesize
% ] at (0,1.02)
% {Unrelated retrieval};


\node[
    draw=lightline,
    fill=isolight,
    rounded corners=2pt,
    text width=4cm,
    align=left,
    font=\scriptsize,
    inner sep=3pt
] at (2,0.52)
{\textcolor{isoBlue!140}{Isotropic}: ``A skillet full of \textbf{broccoli}
and neighbourhoods cooking''};

\end{scope}



% % ------------------------------------------------------------
% % RETRIEVAL DIVIDER
% % ------------------------------------------------------------

% \draw[
%     dashed,
%     lightline,
%     line width=0.6pt
% ]
% (5.10,0.10) -- (5.10,1.08);



% ------------------------------------------------------------
% MANI RETRIEVAL
% ------------------------------------------------------------

\begin{scope}[shift={(6.35,0)}]

% \node[
%     anchor=west,
%     text=manipurple!140,
%     font=\footnotesize
% ] at (0,1.02)
% {Ours: Related Retrieval};


\node[
    draw=manipurple!20,
    fill=manilight,
    rounded corners=2pt,
    text width=3.80cm,
    align=left,
    font=\scriptsize,
    inner sep=3pt
] at (1.85,0.52)
{Ours: ``A brown \textbf{horse} standing on
a grass covered desert field''};

\end{scope}


\end{scope}
% ======================= END RETRIEVAL =======================


\end{scope}
% ========================= END PANEL B =======================



\end{tikzpicture}%
}

\caption{
\textbf{Randomized Manifold Smoothing enables useful certification over
data-supported variation.}
(a) Aligning the certified geometry with local variation around $x$ sustains
meaningful guarantees beyond the regime effectively covered by isotropic smoothing.
(b) Across downstream tasks, this yields higher certified accuracy,
preserved semantic concepts, and more stable cross-modal retrieval,
demonstrating certification over structured variation across representation spaces.
% \alaa{If we have time: (i) in the left panel, can we align the manifold vs. isotropic text (i.e., make them on the same horizontal level, specially the samplied noise equations)? I believe this should make it clearer for the reader to contrast the two, also visually more coherent. (ii) `ambient directions' and `data-aligned directions' should not have larger font than the text above it since they are not headings per se. I think they should be same or less font size. (iii) can we simplify the visuals of the isotropic $\ell_2$ ball? the dots are highly overlapping with the arrows, which creates visuals clutter. I believe one line indicating a radius would be sufficient and minimal. (iv) the font size should be unified across the whole figure. I think the left panel font is much smaller than the right one. Also, we should preserve a consistent font hierarchy (a size for headings, text, smaller details). (v) I really like the right panel, but was wondering why we have the improvement in pp in 1. but an arrow up in 2.? Why not unify it?.}
}
\label{fig:teaser}

\end{figure*}

==> tikz_fig/teaser/teaser2.tex <==
\definecolor{teaserBlue}{RGB}{55,105,185}
\definecolor{teaserPurple}{RGB}{120,75,180}
\definecolor{teaserRed}{RGB}{210,55,45}

% ============================================================
% IMAGE PATHS
% ============================================================
\newcommand{\rococoimg}{
figures/teaser/rococoteaser.png
}
\newcommand{\cfmimg}{
figures/teaser/cfm_teaser_img.JPEG
}


\newcommand{\segimgiso}{
figures/teaser/segteaser_iso.png
}

\newcommand{\segimgmani}{
figures/teaser/segteaser_mani.png
}

\newcommand{\celebaimgiso}{
figures/teaser/celebateaser_iso.png
}

\newcommand{\celebaimgmani}{
figures/teaser/celebateaser_mani.png
}



% ============================================================
% HERO TEASER — RANDOMIZED MANIFOLD SMOOTHING
% ============================================================

\begin{figure*}[t]
\centering

\resizebox{\textwidth}{!}{%
\begin{tikzpicture}[
    >=Latex,
    font=\small,
    line cap=round,
    line join=round
]

% ============================================================
% COLORS
% ============================================================


\definecolor{panelBorder}{RGB}{220,223,228}

\definecolor{pixelSkin}{RGB}{205,150,125}
\definecolor{pixelHair}{RGB}{78,52,43}
\definecolor{pixelDark}{RGB}{42,35,34}
\definecolor{pixelRose}{RGB}{181,105,96}
\definecolor{pixelLight}{RGB}{232,194,171}
\definecolor{pixelWarm}{RGB}{153,104,83}

\definecolor{embedDark}{RGB}{55,61,72}
\definecolor{embedLight}{RGB}{225,228,233}


\begin{scope}[xshift=-1.65cm]


\begin{scope}[xshift=0cm,yshift=-0.6cm]
% ============================================================
% INPUT REPRESENTATION SPACES — LEFT
% ============================================================

\node[
    font=\small,
    anchor=west
]
at (0.55,6.55)
{Input Representation};


% ------------------------------------------------------------
% PIXEL SPACE
% ------------------------------------------------------------

\node[
    font=\scriptsize,
    anchor=west
]
at (0.55,6.05)
{Pixel space};

\begin{scope}[xshift=.55cm,yshift=5.55cm]

\fill[pixelLight] (0.00,0) rectangle ++(.32,.36);
\fill[pixelSkin]  (.32,0) rectangle ++(.32,.36);
\fill[pixelHair]  (.64,0) rectangle ++(.32,.36);
\fill[pixelRose]  (.96,0) rectangle ++(.32,.36);
\fill[pixelWarm]  (1.28,0) rectangle ++(.32,.36);
\fill[pixelDark]  (1.60,0) rectangle ++(.32,.36);

\end{scope}


% ------------------------------------------------------------
% DENSE SPACE
% ------------------------------------------------------------

\node[
    font=\scriptsize,
    anchor=west
]
at (0.55,5.05)
{Dense space};

\begin{scope}[xshift=.55cm,yshift=4.55cm]

\foreach \x/\op in {
    0.00/25,
    0.32/72,
    0.64/48,
    0.96/92,
    1.28/58,
    1.60/82
}{
    \fill[embedDark!\op]
    (\x,0) rectangle ++(.32,.36);
}

\end{scope}


% ------------------------------------------------------------
% SPARSE SPACE
% ------------------------------------------------------------

\node[
    font=\scriptsize,
    anchor=west
]
at (0.55,4.05)
{Sparse space};

\begin{scope}[xshift=.55cm,yshift=3.55cm]

\fill[embedLight] (0.00,0) rectangle ++(.32,.36);
\fill[embedDark]  (.32,0) rectangle ++(.32,.36);
\fill[embedLight] (.64,0) rectangle ++(.32,.36);
\fill[embedLight] (.96,0) rectangle ++(.32,.36);
\fill[embedDark]  (1.28,0) rectangle ++(.32,.36);
\fill[embedLight] (1.60,0) rectangle ++(.32,.36);

\end{scope}


% ============================================================
% SINGLE BRACKET + INPUT x ARROW
% ============================================================

% one clean bracket grouping the three possible spaces
\draw[
    gray!50,
    line width=.55pt,
    rounded corners=3pt
]
(2.65,5.92)
--
(2.88,5.92)
--
(2.88,3.62)
--
(2.65,3.62);
% ============================================================
% CRISP GRADIENT INPUT ARROW
% ============================================================

\begin{scope}
[
    xshift=0.0cm,   % + moves RIGHT, - moves LEFT
    yshift=-.09cm    % + moves UP,    - moves DOWN
]

% Arrow polygon:
% left body starts at x=2.88
% arrow head starts at x=4.10
% tip ends at x=4.58
\shade[
    left color=gray!0,
    right color=black!65,
    shading angle=90
]
(2.88,4.58)
--
(4.10,4.58)
--
(4.10,4.38)
--
(4.58,4.77)
--
(4.10,5.16)
--
(4.10,4.96)
--
(2.88,4.96)
--
cycle;

% label
\node[
    font=\scriptsize,
    text=black
]
at (3.55,5.16)
{input $x$};

\end{scope}

\end{scope}

\node[
    font=\small,
    fill=white,
    inner xsep=5pt,
    inner ysep=1pt
]
(localgeometry)
at (8.8,6)
{Local Manifold  Estimation from $k$-NN};



% ============================================================
% CENTRAL MANIFOLD
% ============================================================

\begin{scope}[
    xshift=3.3cm,
    yshift=.40cm,
    scale=1.05
]

\coordinate (X) at (5.05,3.55);
% ============================================================
% SHORT, BROAD, ROTATED MANIFOLD PATCH
% ============================================================

% Same orientation as the local u_1 / purple ellipse
\begin{scope}[rotate around={18:(X)}]

% ------------------------------------------------------------
% Main finite manifold surface
% ------------------------------------------------------------
\path[
    fill=gray!7,
    draw=gray!38,
    line width=.50pt
]
(3.25,2.95)
.. controls (3.85,3.15) and (4.40,3.22) ..
(5.05,3.12)
.. controls (5.70,3.02) and (6.25,3.08) ..
(6.85,3.28)

--
(6.85,4.18)

.. controls (6.25,4.00) and (5.70,3.94) ..
(5.05,4.04)
.. controls (4.40,4.14) and (3.85,4.08) ..
(3.25,3.88)

-- cycle;


% ------------------------------------------------------------
% Horizontal / longitudinal mesh
% ------------------------------------------------------------

\draw[gray!17,line width=.20pt]
(3.28,3.18)
.. controls (3.90,3.35) and (4.45,3.40) ..
(5.05,3.32)
.. controls (5.65,3.24) and (6.22,3.27) ..
(6.82,3.45);

\draw[gray!17,line width=.20pt]
(3.27,3.42)
.. controls (3.90,3.57) and (4.45,3.62) ..
(5.05,3.55)
.. controls (5.65,3.47) and (6.22,3.50) ..
(6.83,3.67);

\draw[gray!17,line width=.20pt]
(3.26,3.66)
.. controls (3.88,3.80) and (4.45,3.85) ..
(5.05,3.78)
.. controls (5.65,3.70) and (6.22,3.73) ..
(6.84,3.90);


% ------------------------------------------------------------
% Cross mesh
% ------------------------------------------------------------

\draw[gray!15,line width=.18pt]
(3.70,3.08)
.. controls (3.67,3.38) and (3.68,3.70) ..
(3.72,4.02);

\draw[gray!15,line width=.18pt]
(4.15,3.17)
.. controls (4.12,3.45) and (4.13,3.75) ..
(4.17,4.10);

\draw[gray!15,line width=.18pt]
(4.60,3.17)
.. controls (4.58,3.46) and (4.59,3.75) ..
(4.62,4.08);

\draw[gray!15,line width=.18pt]
(5.05,3.12)
.. controls (5.03,3.43) and (5.04,3.73) ..
(5.05,4.04);

\draw[gray!15,line width=.18pt]
(5.50,3.06)
.. controls (5.49,3.37) and (5.50,3.67) ..
(5.50,3.98);

\draw[gray!15,line width=.18pt]
(5.95,3.04)
.. controls (5.96,3.34) and (5.96,3.64) ..
(5.94,3.96);

\draw[gray!15,line width=.18pt]
(6.40,3.12)
.. controls (6.42,3.40) and (6.42,3.70) ..
(6.39,4.05);

\end{scope}


% ============================================================
% MANIFOLD LABEL
% ============================================================

\node[
    font=\scriptsize\itshape
]
at (5.2,3.0)
{$\mathcal M$};

% ============================================================
% DATA CLOUD
%
% Points are explicitly arranged along the same 18-degree
% principal direction.
% ============================================================

\begin{scope}[
    shift={(X)},
    rotate=18
]

% ------------------------------------------------------------
% OTHER DATA — LIGHT GRAY
% elongated along u_1
% ------------------------------------------------------------

\foreach \x/\y in {
-1.85/-0.18,
-1.62/0.10,
-1.42/-0.12,
-1.23/0.20,
-1.05/-0.20,
-.88/0.13,
-.70/-0.08,
-.52/0.22,
-.35/-0.18,
-.18/0.11,
.18/-0.13,
.36/0.19,
.55/-0.20,
.73/0.12,
.92/-0.10,
1.10/0.21,
1.30/-0.17,
1.50/0.10,
1.70/-0.12,
1.88/0.16
}{
    \fill[gray!18]
    (\x,\y) circle (2pt);

    \draw[
        gray!30,
        line width=.2pt
    ]
    (\x,\y) circle (2pt);
}


% slightly wider secondary points
\foreach \x/\y in {
-1.55/.34,
-1.18/-.34,
-.82/.31,
-.42/-.30,
.28/.31,
.68/-.31,
1.08/.34,
1.46/-.30
}{
    \fill[gray!14]
    (\x,\y) circle (1.8pt);

    \draw[
        gray!25,
        line width=.18pt
    ]
    (\x,\y) circle (1.8pt);
}


% ============================================================
% SELECTED k-NN — DARK GRAY
% ============================================================

\coordinate (K1) at (-.78,.10);
\coordinate (K2) at (-.48,-.08);
\coordinate (K3) at (-.20,.12);
\coordinate (K4) at (.38,-.07);
\coordinate (K5) at (.72,.10);

\foreach \P in {K1,K2,K3,K4,K5}
{
    \fill[gray!80]
    (\P) circle (3pt);
}


% ============================================================
% MANIFOLD ELLIPSE
%
% No separate rotation here because this entire scope is
% already rotated by 18 degrees.
% ============================================================

\fill[
    teaserPurple!15,
    opacity=.68
]
(0,0)
ellipse (1.43cm and .34cm);

\draw[
    teaserPurple,
    line width=.80pt
]
(0,0)
ellipse (1.43cm and .34cm);


% u_1 direction
\draw[
    -{Latex[length=1.4mm,width=.9mm]},
    teaserPurple!90!black,
    line width=.5pt
]
(0,0)
--
(1.7,0)
node[
    anchor=west,
    font=\scriptsize
]
{$u_1$};


% manifold sample
\fill[
    teaserPurple
]
(.95,.01)
circle (2.5pt);

\end{scope}


% ============================================================
% ISOTROPIC REGION
%
% Draw OUTSIDE rotated scope so it stays circular.
% ============================================================

\fill[
    teaserBlue!6,
    opacity=.25
]
(X)
circle (1.10cm);

\draw[
    teaserBlue,
    dashed,
    line width=.72pt
]
(X)
circle (1.10cm);



% connection from x to isotropic sample
\draw[
    gray!65,
    densely dashed,
    line width=.65pt
]
(X)
--
($(X)+(-.35,.76)$);

% isotropic sample
\fill[
    teaserBlue
]
($(X)+(-.35,.76)$)
circle (2.5pt);


% ============================================================
% RED INPUT x
% ============================================================

\fill[
    teaserRed
]
(X)
circle (2.8pt);

\node[
    anchor=north east,
    font=\scriptsize
]
at ($(X)+(-.04,-.07)$)
{$x$};


% ============================================================
% k-NN THUMBNAILS
% ============================================================

% LEFT TOP
\node[
    inner sep=0pt
]
(Img1)
at (3.2,4.52)
{
\includegraphics[
    width=1.0cm,
    height=1.0cm,
    keepaspectratio
]{figures/teaser/celeba_teaser_neighbours/neighbour_01.png}
};


% LEFT BOTTOM
\node[
    inner sep=0pt
]
(Img2)
at (2.12,3.65)
{
\includegraphics[
    width=1.0cm,
    height=1.0cm,
    keepaspectratio
]{figures/teaser/celeba_teaser_neighbours/neighbour_02.png}
};


% RIGHT TOP
\node[
    inner sep=0pt
]
(Img4)
at (7.6,4.55)
{
\includegraphics[
    width=1.0cm,
    height=1.0cm,
    keepaspectratio
]{figures/teaser/celeba_teaser_neighbours/neighbour_04.png}
};


% RIGHT MIDDLE
\node[
    inner sep=0pt
]
(Img5)
at (7.55,2.60)
{
\includegraphics[
    width=1.0cm,
    height=1.0cm,
    keepaspectratio
]{figures/teaser/celeba_teaser_neighbours/neighbour_05.png}
};


% LEFT BOTTOM — moved from right side
\node[
    inner sep=0pt
]
(Img3)
at (2.26,2.5)
{
    \includegraphics[
        width=1.0cm,
        height=1.0cm,
        keepaspectratio
    ]{figures/teaser/celeba_teaser_neighbours/neighbour_03.png}
};


% ============================================================
% THUMBNAIL -> k-NN CONNECTIONS
%
% Connect toward positions following the u_1 cloud.
% ============================================================

\draw[
    gray!43,
    line width=.32pt
]
(Img1.south east)
to[out=-20,in=155]
($(X)+(-.78,-.12)$);

\draw[
    gray!43,
    line width=.32pt
]
(Img2.east)
to[out=0,in=180]
($(X)+(-.55,-.18)$);

\draw[
    gray!43,
    line width=.32pt
]
(Img4.west)
to[out=180,in=25]
($(X)+(.75,.30)$);

\draw[
    gray!43,
    line width=.32pt
]
(Img5.west)
to[out=180,in=-5]
($(X)+(.58,.10)$);

\draw[
    gray!38,
    line width=.32pt
]
(Img3.north east)
to[out=25,in=200]
($(X)+(-.25,-.25)$);

\end{scope}



% ============================================================
% MANIFOLD SMOOTHING CALLOUT
% ============================================================
% ============================================================
% CRISP PURPLE GRADIENT ARROW
% ============================================================

\begin{scope}[
    xshift=0.5cm,   % + moves RIGHT, - moves LEFT
    yshift=0.1cm    % + moves UP,    - moves DOWN
]


\shade[
    left color=teaserPurple!0,
    right color=teaserPurple!80,
    shading angle=90
]
(10.10,3.88)
--
(11.65,3.88)
--
(11.65,3.67)
--
(12.15,4.08)
--
(11.65,4.49)
--
(11.65,4.28)
--
(10.10,4.28)
--
cycle;

\node[
    font=\small,
    text=black
]
at (11.0,4.09)
{$x+\delta_x$};

\end{scope}


% ------------------------------------------------------------
% Callout box
% ------------------------------------------------------------
\node[
    draw=teaserPurple!32,
    line width=.5pt,
    rounded corners=2pt,
    % fill=teaserPurple!2,
    minimum width=3.7cm,
    minimum height=3.5cm,
    anchor=west
]
(callout)
at (13,4.4)
{};

% ------------------------------------------------------------
% Title
% ------------------------------------------------------------
\node[
    anchor=north west,
    font=\small,
    text=teaserPurple
]
at ($(callout.north west)+(0.32,-0.18)$)
{\textbf{Manifold Smoothing}};


% ------------------------------------------------------------
% Distribution
% ------------------------------------------------------------
\node[
    anchor=north west,
    font=\small
]
at ($(callout.north west)+(0.33,-0.63)$)
{
    $\displaystyle
    \delta_x
    \sim
    \mathcal N
    \!\left(
        0,\,
        \sigma^2\Sigma_x^{\mathrm{loc}}
    \right)$
};


% ============================================================
% SMALL SAMPLING DIAGRAM
% ============================================================

\begin{scope}[
    shift={($(callout.center)+(0,-0.28)$)},
    rotate=16
]

% very subtle local support
\fill[
    teaserPurple!9
]
(0,0)
ellipse (1.28cm and .30cm);

% local principal direction
\draw[
    teaserPurple!45,
    line width=.45pt,
    -{Latex[length=1.4mm]}
]
(-1.15,0)
--
(1.25,0)
node[
    anchor=west,
    font=\tiny,
    text=teaserPurple!80!black
]
{$u_1$};

% center / original input
\fill[
    teaserPurple!88
]
(-.78,0)
circle (2.6pt);

% samples along local geometry
\fill[teaserPurple!50]
(-.34,.02)
circle (2.3pt);

\fill[teaserRed!70]
(.08,-.015)
circle (2.5pt);

\fill[teaserPurple!88]
(.53,.018)
circle (2.6pt);

\fill[teaserPurple]
(.91,-.01)
circle (2.6pt);

\end{scope}


% ------------------------------------------------------------
% Simple explanation
% ------------------------------------------------------------
\node[
    anchor=south,
    align=center,
    font=\small,
    % text=teaserPurple
]
at ($(callout.south)+(0,0.05)$)
{Gaussian noise elongated \\ along the manifold {$\mathcal M$}};

\end{scope}


\begin{scope}[xshift=-1.65cm,    yshift=cm    % + moves UP,    - moves DOWN
]
% ============================================================
% DOWNSTREAM TASKS
% ============================================================

% \draw[
%     panelBorder,
%     line width=.45pt
% ]
% (.30,2.08)
% --
% (17.20,2.08);

% Border around downstream tasks only
\draw[
    gray!45,
    line width=.6pt,
    rounded corners=2pt
]
(0.20,0.10) rectangle (17.30,1.92);

\node[
    fill=white,
    inner xsep=7pt,
    font=\small
]
at (8.75,2.08)
{Downstream Task Robustness};



\begin{scope}[xshift=-.45cm,    yshift=0cm    % + moves UP,    - moves DOWN
]
% ============================================================
% 1. IMAGE CLASSIFICATION
% ============================================================

\node[
    font=\scriptsize
]
at (2.15,1.70)
{Classification};


\node[inner sep=0pt]
at (1.63,.88)
{
\includegraphics[
    width=1.15cm,
    height=1.15cm,
    keepaspectratio
]{\celebaimgiso}
};

\node[
    rotate=90,
    font=\tiny
]
at (.95,.88)
{Isotropic};


\node[inner sep=0pt]
at (2.95,.88)
{
\includegraphics[
    width=1.15cm,
    height=1.15cm,
    keepaspectratio
]{\celebaimgmani}
};

\node[
    rotate=90,
    font=\tiny
]
at (2.27,.88)
{Ours};
\end{scope}


\begin{scope}[xshift=-.85cm,    yshift=0cm    % + moves UP,    - moves DOWN
]
% ============================================================
% 2. SEMANTIC SEGMENTATION
% ============================================================

\node[
    font=\scriptsize
]
at (5.85,1.70)
{Segmentation};


\node[inner sep=0pt]
at (5.30,.88)
{
\includegraphics[
    width=1.15cm,
    height=1.15cm,
    keepaspectratio
]{\segimgiso}
};

\node[
    rotate=90,
    font=\tiny
]
at (4.62,.88)
{Isotropic};


\node[inner sep=0pt]
at (6.62,.88)
{
\includegraphics[
    width=1.15cm,
    height=1.15cm,
    keepaspectratio
]{\segimgmani}
};

\node[
    rotate=90,
    font=\tiny
]
at (5.94,.88)
{Ours};
\end{scope}



\begin{scope}[xshift=-.88cm,    yshift=0cm    % + moves UP,    - moves DOWN
]
% ============================================================
% 3. INTERPRETABLE CONCEPTS
% ============================================================

\node[
    font=\scriptsize
]
at (10.00,1.70)
{Latent Sparse Spaces};


\node[inner sep=0pt]
at (8.55,.88)
{
\includegraphics[
    width=1.15cm,
    height=1.15cm,
    keepaspectratio
]{\cfmimg}
};


% ISO
\node[
    rotate=90,
    font=\scriptsize
]
at (9.30,.88)
{Isotropic};


% slightly taller bars
\fill[teaserBlue]
(9.48,1.23) rectangle ++(0.8,.21);

\fill[teaserBlue]
(9.48,.89) rectangle ++(1.2,.21);

\fill[teaserBlue]
(9.48,.55) rectangle ++(1.1,.21);

% slightly larger labels
\node[
    anchor=west,
    font=\scriptsize,
    text=white
]
at (9.52,1.335)
{foxes};

\node[
    anchor=west,
    font=\scriptsize,
    text=white
]
at (9.52,1.005)
{wreckage};

\node[
    anchor=west,
    font=\scriptsize,
    text=white
]
at (9.52,.665)
{sneakery};


% OURS
\node[
    rotate=90,
    font=\scriptsize
]
at (10.85,.88)
{Ours};

\fill[teaserPurple]
(11.03,1.23) rectangle ++(1.18,.21);

\fill[teaserPurple]
(11.03,.89) rectangle ++(1.30,.21);

\fill[teaserPurple]
(11.03,.55) rectangle ++(1.40,.21);

\node[
    anchor=west,
    font=\scriptsize,
    text=white
]
at (11.08,1.335)
{foxes};

\node[
    anchor=west,
    font=\scriptsize,
    text=white
]
at (11.08,1.005)
{dog breed};

\node[
    anchor=west,
    font=\scriptsize,
    text=white
]
at (11.08,.665)
{timber wolf};
\end{scope}


\begin{scope}[xshift=-.75cm,    yshift=0cm    % + moves UP,    - moves DOWN
]

% ============================================================
% 4. VISION--LANGUAGE RETRIEVAL
% ============================================================

\node[
    font=\scriptsize
]
at (14.80,1.70)
{Multimodal Alignment};


\node[inner sep=0pt]
at (13.35,.88)
{
\includegraphics[
    width=1.15cm,
    height=1.15cm,
    keepaspectratio
]{\rococoimg}
};


\node[
    anchor=west,
    align=left,
    font=\tiny,
    text width=3.9cm,
    inner sep=1pt
]
at (14.05,1.20)
{
\textbf{Isotropic:}
``A skillet full of \textcolor{orange}{broccoli} and
neighbourhoods \textcolor{orange}{cooking}''
};


\node[
    anchor=west,
    align=left,
    font=\tiny,
    text width=3.9cm,
    inner sep=1pt
]
at (14.05,.58)
{
\textbf{Ours:}
``A brown \textbf{horse} standing on a
\textbf{grass} covered desert field''
};

\end{scope}


\end{scope}


\end{tikzpicture}%
}

\vspace{-1mm}

\caption{
\textbf{Randomized Manifold Smoothing.}
From an input (\textcolor{teaserRed}{$\bullet$}\,$x$), we estimate its local
geometry from its $k$-NN neighborhood. Isotropic smoothing samples
$\bar{x}=x+\epsilon$ (\textcolor{teaserBlue}{$\bullet$}),
$\epsilon\sim\mathcal{N}(0,\sigma^2I)$, while manifold samples
$\tilde{x}=x+\delta_x$ (\textcolor{teaserPurple}{$\bullet$}),
$\delta_x\sim\mathcal{N}(0,\sigma^2\Sigma_x^{\mathrm{loc}})$,
aligning perturbations along the manifold. \textbf{Bottom}: Downstream task results show robustness guarantees over
semantic perturbations}

\label{fig:teaser}

\end{figure*}

==> tikz_fig/teaser/teaser3.tex <==

% ============================================================
% IMAGE PATHS
% ============================================================

\newcommand{\rococoimg}{
figures/teaser/rococoteaser.png
}
\newcommand{\cfmimg}{
figures/teaser/cfm_teaser_img.JPEG
}



\newcommand{\segimgiso}{
figures/teaser/segteaser_iso.png
}

\newcommand{\segimgmani}{
figures/teaser/segteaser_mani.png
}

\newcommand{\celebaimgiso}{
figures/teaser/celebateaser_iso.png
}

\newcommand{\celebaimgmani}{
figures/teaser/celebateaser_mani.png
}

\newcommand{\celebaimg}{
figures/teaser/original.png
}





% ============================================================
% COLORS
% ============================================================
\definecolor{teaserBlue}{RGB}{55,105,185}
\definecolor{teaserPurple}{RGB}{120,75,180}
\definecolor{teaserRed}{RGB}{210,55,45}
\definecolor{panelBorder}{RGB}{205,210,218}

\definecolor{teaserGreen}{RGB}{70,155,75}

% Requires:
% \usetikzlibrary{arrows.meta,calc,positioning}

\begin{figure*}[t]
\centering

\resizebox{\textwidth}{!}{%
\begin{tikzpicture}[
    >=Latex,
    font=\small,
    line cap=round,
    line join=round
]

% ============================================================
% TWO MAIN PANELS
% ============================================================

\draw[
    panelBorder,
    line width=.6pt,
    rounded corners=4pt
]
(0,0) rectangle (8.15,7.8);

\draw[
    panelBorder,
    line width=.6pt,
    rounded corners=4pt
]
(8.35,0) rectangle (17.2,7.8);

\begin{scope}[xshift=0cm,yshift=0.9cm]

% ============================================================
% LEFT PANEL
% ============================================================

\node[
    anchor=north west,
    font=\small
]
at (.30,6.75)
{a) Smoothing Along Semantic Manifold};

\node[
    anchor=north west,
    font=\small,
    text=gray!75!black
]
at (.30,6.32)
{$\mathcal{N_K}$ around an input $x$};



\begin{scope}[xshift=0cm,yshift=-0.6cm]

% ============================================================
% INPUT + SEMANTIC NEIGHBORS
% ============================================================

% central input
\node[
    inner sep=0pt,
    draw=teaserRed,
    line width=1pt
]
(Ximg)
at (4.05,4.95)
{
    \includegraphics[
        width=1.20cm,
        height=1.20cm,
        keepaspectratio
    ]{\celebaimg}
};

\node[
    below=1pt of Ximg,
    text=teaserRed,
    font=\small
]
{$x$};


% ------------------------------------------------------------
% Neighbor images
% ------------------------------------------------------------

\node[inner sep=0pt]
(N1) at (1.60,5.20)
{
    \includegraphics[
        width=.80cm,
        height=.80cm,
        keepaspectratio
    ]{figures/teaser/celeba_teaser_neighbours/neighbour_01.png}
};

\node[inner sep=0pt]
(N2) at (2.65,5.80)
{
    \includegraphics[
        width=.80cm,
        height=.80cm,
        keepaspectratio
    ]{figures/teaser/celeba_teaser_neighbours/neighbour_02.png}
};

\node[inner sep=0pt]
(N3) at (5.45,5.80)
{
    \includegraphics[
        width=.80cm,
        height=.80cm,
        keepaspectratio
    ]{figures/teaser/celeba_teaser_neighbours/neighbour_03.png}
};

\node[inner sep=0pt]
(N4) at (6.55,5.15)
{
    \includegraphics[
        width=.80cm,
        height=.80cm,
        keepaspectratio
    ]{figures/teaser/celeba_teaser_neighbours/neighbour_04.png}
};

\node[inner sep=0pt]
(N5) at (2.55,4.35)
{
    \includegraphics[
        width=.80cm,
        height=.80cm,
        keepaspectratio
    ]{figures/teaser/celeba_teaser_neighbours/neighbour_05.png}
};



% ============================================================
% SUBTLE MANIFOLD GRID -- ALWAYS BEHIND IMAGES
% ============================================================

\begin{scope}[on background layer]

% ------------------------------------------------------------
% Semantic-neighborhood curve
% ------------------------------------------------------------

\draw[
    gray!50,
    dashed,
    line width=.7pt
]
(1.15,4.85)
to[out=25,in=180]
(2.55,5.65)
to[out=0,in=180]
(4.05,5.00)
to[out=0,in=180]
(5.55,5.65)
to[out=0,in=160]
(6.95,4.85);

\node[
    anchor=west,
    align=left,
    font=\scriptsize\itshape,
    text=black
]
at (6.35,5.85)
{semantic\\neighbors};




    % --------------------------------------------------------
    % u-direction curves
    % --------------------------------------------------------
    \begin{scope}[opacity=.16]

    \foreach \dy in {-.34,-.17,0,.17,.34}{
        \draw[
            gray!65,
            line width=.42pt
        ]
        ($(1.25,4.82)+(0,\dy)$)
            to[out=20,in=180]
        ($(2.55,5.18)+(0,\dy)$)
            to[out=0,in=180]
        ($(4.05,4.86)+(0,\dy)$)
            to[out=0,in=180]
        ($(5.55,5.18)+(0,\dy)$)
            to[out=0,in=160]
        ($(6.80,4.82)+(0,\dy)$);
    }


    % --------------------------------------------------------
    % v-direction curves
    % --------------------------------------------------------
    \foreach \x/\y/\ang in {
        1.55/4.92/12,
        2.25/5.13/5,
        3.00/5.03/-8,
        3.75/4.88/-12,
        4.50/4.91/10,
        5.25/5.12/7,
        6.00/5.05/-8,
        6.55/4.90/-12
    }{
        \begin{scope}[
            shift={(\x,\y)},
            rotate=\ang
        ]
            \draw[
                gray!80,
                line width=.38pt
            ]
            (0,-.38)
                to[out=82,in=278]
            (0,.38);
        \end{scope}
    }

    \end{scope}


    % --------------------------------------------------------
    % Main manifold trajectory
    % slightly darker, but still in background
    % --------------------------------------------------------
    \draw[
        gray!55,
        dashed,
        line width=.55pt
    ]
    (1.25,4.82)
        to[out=20,in=180]
    (2.55,5.18)
        to[out=0,in=180]
    (4.05,4.86)
        to[out=0,in=180]
    (5.55,5.18)
        to[out=0,in=160]
    (6.80,4.82);

\end{scope}


% ============================================================
% BRANCH INTO ISO / MANIFOLD
% ============================================================

\draw[
    ->,
    teaserBlue!80,
    line width=.8pt
]
($(Ximg.south)+(-.20,-.22)$)
--
(2.35,3.45);

\draw[
    ->,
    teaserPurple!90,
    line width=.8pt
]
($(Ximg.south)+(.20,-.22)$)
--
(5.75,3.45);




% ============================================================
% ISOTROPICa SMOOTHING
% ============================================================

\node[
    font=\small,
    text=teaserBlue
]
at (2.25,3.25)
{Isotropic $\epsilon-ball$};

\node[
    font=\scriptsize\itshape,
    text=gray!70!black
]
at (2.25,2.95)
{all ambient directions};

% ============================================================
% ISOTROPIC SMOOTHING
% ============================================================

\begin{scope}[shift={(2.25,1.65)}]

    % NO FILL -- only isotropic boundary
    \draw[
        teaserBlue!65,
        dashed,
        line width=.65pt
    ]
    (0,0) circle (1.00cm);


    % --------------------------------------------------------
    % Isotropic perturbation directions
    % --------------------------------------------------------
    \foreach \a in {0,45,...,315}{
        \draw[
            ->,
            teaserBlue!45,
            line width=.35pt
        ]
        (0,0) -- (\a:.82);
    }


    % --------------------------------------------------------
    % DATA POINTS
    % They follow ONE local manifold direction
    % --------------------------------------------------------

    \foreach \x/\y in {
        -.72/-.55,
        -.61/-.47,
        -.52/-.35,
        -.43/-.38,
        -.34/-.24,
        -.26/-.15,
        -.18/-.19,
        -.10/-.07,
         .08/.10,
         .16/.13,
         .24/.27,
         .33/.23,
         .40/.39,
         .50/.43,
         .58/.57,
         .69/.61
    }{
        \fill[gray!60]
        (\x,\y) circle (1.8pt);
    }


    % slight spread around manifold
    \foreach \x/\y in {
        -.48/-.82,
        -.30/-.84,
        -.12/.-02,
         .13/.62,
         .31/.34,
         .49/.54,
         -.12/.12,
         .13/.23,
         .31/.14,
         .49/.63
    }{
        \fill[gray!42]
        (\x,\y) circle (1.6pt);
    }

    % ------------------------------------------------------------
    % A FEW OFF-MANIFOLD DATA POINTS
    % ------------------------------------------------------------
    \foreach \x/\y in {
        -.62/.48,
        -.48/.18,
        -.28/.57,
        -.08/.38,
         .18/-.48,
         .38/-.28,
         .53/.14,
         .67/-.34
    }{
        \fill[gray!55]
        (\x,\y) circle (1.55pt);
    }
    

    % --------------------------------------------------------
    % One isotropic sample away from data manifold
    % --------------------------------------------------------

    \fill[teaserBlue]
    (-.72,.48) circle (2.3pt);


    % --------------------------------------------------------
    % Original input x
    % --------------------------------------------------------

    \fill[teaserRed]
    (0,0) circle (2.8pt);


    % --------------------------------------------------------
    % Equation
    % --------------------------------------------------------

    \node[
        align=center,
        font=\small
    ]
    at (0,-1.5)
    {
        $x+\epsilon$\\[-1mm]
        $\epsilon\sim\mathcal N(0,\sigma^2I)$
    };

\end{scope}





% ============================================================
% MANIFOLD SMOOTHING
% ============================================================

\node[
    font=\small,
    text=teaserPurple
]
at (5.80,3.25)
{\textbf{Manifold} (Ours)};

\node[
    font=\scriptsize\itshape,
    text=gray!70!black
]
at (5.80,2.95)
{along principal directions};


\begin{scope}[
    shift={(5.80,1.75)},
    rotate=18
]

    % local support
    \fill[
        teaserPurple!10,
        opacity=.65
    ]
    (0,0) ellipse (1.30cm and .36cm);

    \draw[
        teaserPurple!75,
        line width=.7pt
    ]
    (0,0) ellipse (1.30cm and .36cm);

    % principal direction
    \draw[
        <->,
        teaserPurple!75,
        dashed,
        line width=.55pt
    ]
    (-1.15,0) -- (1.15,0);

    % manifold samples
    \foreach \x/\y in {
        -1.02/-.06,-.78/.10,-.55/-.08,-.32/.06,
        .25/-.05,.48/.08,.72/-.06,.98/.05
    }{
        \fill[teaserPurple!55]
        (\x,\y) circle (2pt);
    }

    \fill[teaserRed] (0,0) circle (2.8pt);


\node[
    align=center,
    font=\small
]
at (-0.5,-1.49)
{
    $x+\delta_x$\\[-0.7mm]
    $\delta_x\sim
    \mathcal N(0,\sigma^2\Sigma_x^{\mathrm{loc}})$
};

\end{scope}


\end{scope}
\end{scope}

\begin{scope}[xshift=0cm,yshift=0.9cm]
% ============================================================
% RIGHT PANEL — RESULTS
% ============================================================

\node[
    anchor=north west,
    font=\small
]
at (8.68,6.75)
{(b) Downstream Task Robustness};

\node[
    anchor=north west,
    font=\small,
    text=gray!75!black
]
at (8.68,6.32)

% ============================================================
% TASK-WISE ROBUSTNESS
% ============================================================

\begin{scope}[shift={(9.75,2.6)}]

% ============================================================
% Y AXIS
% 0--100 mapped to 0--3 cm
% ============================================================

\draw[->, line width=.65pt]
(0,0) -- (0,3.15);

\node[
    rotate=90,
    font=\small
]
at (-.80,1.50)
{Robustness Metric};

\foreach \y/\lab in {
    0/0,
    .60/20,
    1.20/40,
    1.80/60,
    2.40/80,
    3.00/100
}{
    \draw[gray!16,line width=.30pt]
    (0,\y) -- (6.25,\y);

    \node[
        anchor=east,
        font=\scriptsize,
        text=gray!65!black
    ]
    at (-.13,\y)
    {\lab};
}


% ============================================================
% LEGEND — UPPER LEFT
% ============================================================

\fill[teaserBlue]
(1.35,3.38) circle (3.3pt);

\node[
    anchor=west,
    font=\scriptsize
]
at (1.42,3.38)
{Isotropic};

\node[
    regular polygon,
    regular polygon sides=3,
    minimum size=8pt,
    inner sep=0pt,
    fill=teaserPurple,
    draw=teaserPurple
]
at (3.68,3.38) {};

\node[
    anchor=west,
    font=\scriptsize
]
at (3.89,3.38)
{Manifold};


% ============================================================
% 1. CLASSIFICATION
% Iso = 45, Mani = 92
% y = value * 0.03
% 45 -> 1.35
% 92 -> 2.76
% ============================================================

% arrow
\draw[
    ->,
    teaserPurple!80,
    line width=2.2pt,
    -{Latex[length=2.3mm,width=1.8mm]}
]
(1.00,1.35) -- (1.00,2.76);

% Iso
\fill[teaserBlue]
(1.00,1.35) circle (3pt);

% Mani
\node[
    regular polygon,
    regular polygon sides=3,
    minimum size=6pt,
    inner sep=0pt,
    fill=teaserPurple,
    draw=teaserPurple
]
at (1.00,2.76) {};



% delta — ROTATED
\node[
    rotate=90,
    font=\scriptsize,
    text=teaserGreen!90!black
]
at (1.30,2.05)
{$\Delta C_{\mathrm{acc}}=104.4\%$};

% task — RIGHT
\node[
    rotate=90,
    anchor=west,
    align=center,
    font=\tiny
]
at (0.6,1.15)
{\textbf{Classification}
% \\[-0.5mm]\textcolor{gray!65}{CelebA}
};


% ============================================================
% 2. SEGMENTATION
% Iso = 50, Mani = 90
% 50 -> 1.50
% 90 -> 2.70
% ============================================================

\draw[
    ->,
    teaserPurple!80,
    line width=2.2pt,
    -{Latex[length=2.3mm,width=1.8mm]}
]
(2.65,1.50) -- (2.65,2.70);

\fill[teaserBlue]
(2.65,1.50) circle (3pt);

\node[
    regular polygon,
    regular polygon sides=3,
    minimum size=6pt,
    inner sep=0pt,
    fill=teaserPurple,
    draw=teaserPurple
]
at (2.65,2.70) {};


% delta ROTATED
\node[
    rotate=90,
    font=\scriptsize,
    text=teaserGreen
]
at (2.95,2.10)
{$\Delta C_{\mathrm{acc}}=80.0\%$};

% task RIGHT
\node[
    anchor=west,
    rotate=90,
    align=left,
    font=\tiny
]
at (2.30,1.1)
{\textbf{Segmentation}
% \\[-0.5mm]\textcolor{gray!65}{CelebAMask-HQ}
};


% ============================================================
% 3. CONCEPT SPACE
% Iso = 26.87, Mani = 84.24
% 26.87 -> 0.806
% 84.24 -> 2.527
% ============================================================

\draw[
    ->,
    teaserPurple!80,
    line width=2.2pt,
    -{Latex[length=2.3mm,width=1.8mm]}
]
(4.25,.806) -- (4.25,2.527);

\fill[teaserBlue]
(4.25,.806) circle (3pt);

\node[
    regular polygon,
    regular polygon sides=3,
    minimum size=6pt,
    inner sep=0pt,
    fill=teaserPurple,
    draw=teaserPurple
]
at (4.25,2.527) {};


% delta ROTATED
\node[
    rotate=90,
    font=\scriptsize,
    text=teaserGreen
]
at (4.55,1.67)
{$\Delta C_{\mathrm{acc}}=213.5\%$};

% task RIGHT
\node[
 rotate=90,
    anchor=west,
    align=left,
    font=\tiny
]
at (3.88,.806)
{\textbf{Concept space}
% \\[-0.6mm]\textcolor{gray!65}{CFM}
};


% ============================================================
% 4. VISION--LANGUAGE RETRIEVAL
% Iso R@1 = 0.02, Mani R@1 = 34.54
% 0.02 -> ~0
% 34.54 -> 1.036
% ============================================================

\draw[
    ->,
    teaserPurple!80,
    line width=2.2pt,
    -{Latex[length=2.3mm,width=1.8mm]}
]
(5.80,.015) -- (5.80,1.036);

\fill[teaserBlue]
(5.80,.015) circle (3pt);

\node[
    regular polygon,
    regular polygon sides=3,
    minimum size=6pt,
    inner sep=0pt,
    fill=teaserPurple,
    draw=teaserPurple
]
at (5.80,1.036) {};

% delta ROTATED
\node[
    rotate=90,
    font=\scriptsize,
    text=teaserGreen
]
at (6.10,1)
{$\Delta R@1=+34.52\%$};

% task RIGHT
\node[
rotate=90,
    anchor=west,
    align=left,
    font=\tiny
]
at (5.43,.015)
{\textbf{Retrieval}
% \\[-0.5mm]\textcolor{gray!65}{RoCOCO}
};


% ============================================================
% HIGHER ROBUSTNESS — ROTATED
% ============================================================

\draw[
    ->,
    teaserPurple!75,
    line width=1.8pt,
    -{Latex[length=2.2mm,width=1.7mm]}
]
(6.50,.80) -- (6.50,1.75);

\node[
    rotate=90,
    font=\scriptsize\itshape,
    text=teaserPurple!90!black
]
at (6.82,1.27)
{Higher Seantic Robustness};

\node[
    font=\small
]
at (3.10,-.35)
{Perturbation scale $\sigma=0.5$};
\end{scope}

\begin{scope}[shift={(0,0.3)}]

% ============================================================
% QUALITATIVE TASK EXAMPLES
% ============================================================

% thin separator
\draw[
    gray!25,
    line width=.45pt
]
(8.75,1.65) -- (16.85,1.65);


% ============================================================
% TOP-LEFT: IMAGE CLASSIFICATION
% ============================================================

\node[
    anchor=west,
    font=\scriptsize
]
at (8.85,1.42)
{Classification};

% Iso
\node[
    inner sep=0pt
]
at (9.40,.78)
{
    \includegraphics[
        width=.78cm,
        height=.78cm,
        keepaspectratio
    ]{\celebaimgiso}
};

% Mani
\node[
    inner sep=0pt
]
at (10.28,.78)
{
    \includegraphics[
        width=.78cm,
        height=.78cm,
        keepaspectratio
    ]{\celebaimgmani}
};

\node[
    rotate=90,
    font=\tiny,
    text=gray!65!black
]
at (8.82,.78)
{Iso / Ours};

% ============================================================
% TOP-RIGHT: INTERPRETABLE CONCEPTS
% ============================================================

\node[
    anchor=west,
    font=\scriptsize
]
at (12.15,1.42)
{Interpretable concepts};


% ------------------------------------------------------------
% IMAGE
% ------------------------------------------------------------

\node[
    inner sep=0pt
]
at (12.45,.80)
{
    \includegraphics[
        width=.82cm,
        height=.82cm
    ]{\cfmimg}
};


% ============================================================
% ISOTROPIC CONCEPTS
% ============================================================

\node[
    rotate=90,
    font=\tiny
]
at (13.02,.80)
{Iso};


% foxes
\fill[
    teaserBlue!72
]
(13.18,1.08) rectangle ++(.82,.19);

\node[
    font=\tiny,
    text=white
]
at (13.59,1.175)
{foxes};


% wreckage
\fill[
    teaserBlue!72
]
(13.18,.77) rectangle ++(1.02,.19);

\node[
    font=\tiny,
    text=white
]
at (13.69,.865)
{wreckage};


% sneakery
\fill[
    teaserBlue!72
]
(13.18,.46) rectangle ++(.92,.19);

\node[
    font=\tiny,
    text=white
]
at (13.64,.555)
{sneakery};


% ============================================================
% MANIFOLD / OURS CONCEPTS
% ============================================================

\node[
    rotate=90,
    font=\tiny
]
at (14.48,.80)
{Ours};


% foxes
\fill[
    teaserPurple!78
]
(14.64,1.08) rectangle ++(1.02,.19);

\node[
    font=\tiny,
    text=white
]
at (15.15,1.175)
{foxes};


% dog breed
\fill[
    teaserPurple!78
]
(14.64,.77) rectangle ++(1.18,.19);

\node[
    font=\tiny,
    text=white
]
at (15.23,.865)
{dog breed};


% timber wolf
\fill[
    teaserPurple!78
]
(14.64,.46) rectangle ++(1.34,.19);

\node[
    font=\tiny,
    text=white
]
at (15.31,.555)
{timber wolf};

% ============================================================
% BOTTOM-LEFT: SEMANTIC SEGMENTATION
% ============================================================

\node[
    anchor=west,
    font=\scriptsize
]
at (8.85,.18)
{Segmentation};

\node[
    inner sep=0pt
]
at (9.40,-.47)
{
    \includegraphics[
        width=.78cm,
        height=.78cm,
        keepaspectratio
    ]{\segimgiso}
};

\node[
    inner sep=0pt
]
at (10.28,-.47)
{
    \includegraphics[
        width=.78cm,
        height=.78cm,
        keepaspectratio
    ]{\segimgmani}
};

\node[
    rotate=90,
    font=\tiny,
    text=gray!65!black
]
at (8.82,-.47)
{Iso / Ours};


% ============================================================
% BOTTOM-RIGHT: VISION--LANGUAGE RETRIEVAL
% ============================================================

\node[
    anchor=west,
    font=\scriptsize
]
at (12.15,.18)
{Vision--language retrieval};

\node[
    inner sep=0pt
]
at (12.45,-.47)
{
    \includegraphics[
        width=.78cm,
        height=.78cm,
        keepaspectratio
    ]{\rococoimg}
};

\node[
    anchor=west,
    text width=3.8cm,
    align=left,
    font=\tiny,
    text=gray!75!black
]
at (12.88,-.47)
{
    \textbf{Iso:}A skillet full of \textcolor{orange}{broccoli} and
neighbourhoods \textcolor{orange}{cooking}\\
    \textbf{Ours:} A brown \textbf{horse} standing on a
\textbf{grass} covered desert field
};
\end{scope}
\end{scope}


\end{tikzpicture}%
}

\vspace{-1mm}

\caption{
\textbf{Randomized Manifold Smoothing.}
\textbf{Left:} Given an input (\textcolor{teaserRed}{$\bullet$}\,$x$),
its local neighborhood captures data-supported variation.
While isotropic smoothing samples
$x+\epsilon$ with $\epsilon\sim\mathcal N(0,\sigma^2I)$,
manifold smoothing samples $x+\delta_x$ with
$\delta_x\sim\mathcal N(0,\sigma^2\Sigma_x^{\mathrm{loc}})$.
\textbf{Right:} Across downstream tasks and representation spaces,
manifold-aligned smoothing provides robustness guarantees over
locally supported semantic variations.
}
\label{fig:teaser}

\end{figure*}
